A pumping lemma for non-cooperative self-assembly

We prove a result which strongly hints at the computational weakness of a model of tile assembly that has so far resisted many attempts of formal analysis or positive constructions. Specifically, we prove that, in Winfree's abstract Tile Assembly Model, when restricted to use only noncooperative bindings, any long enough path starting from the seed that can grow in all terminal assemblies is pumpable, meaning that this path can be extended into an infinite, ultimately periodic path. This result can be seen as a geometric generalization of the pumping lemma of finite state automata, and closes the question of what can be computed deterministically in this model. Moreover, this question has motivated the development of a new method called visible glues. We believe that this method can also be used to tackle other long-standing problems in computational geometry, in relation for instance with self-avoiding paths. Tile assembly (including non-cooperative tile assembly) was originally introduced by Winfree and Rothemund in STOC 2000 to understand how to program shapes. The non-cooperative variant, also known as temperature 1 tile assembly, is the model where tiles are allowed to bind as soon as they match on one side, whereas in cooperative tile assembly, some tiles need to match on several sides in order to bind. Previously, exactly one known result (SODA 2014) showed a restriction on the assemblies general non-cooperative self-assembly could achieve, without any implication on its computational expressiveness. With non-square tiles (like polyominos, SODA 2015), other recent works have shown that the model quickly becomes computationally powerful.

==> appDef.tex <==
\begin{figure}[th]
\centering
\subfigure[A graph $G^1$ such that $x_{G^1}=1$, $X_{G^1}=5$, $y_{G^1}=1$ and $Y_{G^1}=3$.]{
\begin{tikzpicture}[x=0.35cm,y=0.35cm]

\path [draw,pattern=north west lines] (2,2) -| (4,3) -| (7,5) -| (6,4) -| (2,2);


% edges 

\path [draw,line width=2pt] (2.5,2.75) -| (2.5,3.25);
\path [draw,line width=2pt] (3.5,2.75) -| (3.5,3.25);
\path [draw,line width=2pt] (6.5,3.75) -| (6.5,4.25);
\path [draw,line width=2pt] (2.75,2.5) -| (3.25,2.5);
\path [draw,line width=2pt] (2.75,3.5) -| (3.25,3.5);
\path [draw,line width=2pt] (3.75,3.5) -| (4.25,3.5);
\path [draw,line width=2pt] (4.75,3.5) -| (5.25,3.5);
\path [draw,line width=2pt] (5.75,3.5) -| (6.25,3.5);
%\draw (6.7,9.5) node {$e_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.35cm] (11,11);

\draw [->] (1.5,0) -- (1.5,11);
\draw [->] (0,1.5) -- (11,1.5);
\draw[fill] (1.5,1.5) circle (0.25);

%\draw[fill] (4.5,2.5) circle (0.25) ;
\draw (0.2,0.4) node {$(0,0)$};

\draw (0.5,2.5) node {$1$};
\draw (0.5,4.5) node {$3$};
\draw (2.5,0.4) node {$1$};
\draw (6.5,0.4) node {$5$};

\end{tikzpicture}
}
\subfigure[A graph $G^2$.]{
\begin{tikzpicture}[x=0.35cm,y=0.35cm]

\path [draw,pattern=north west lines] (4,3) -| (5,5) -| (6,4) -| (7,7) -| (8,8) -| (2,4) -| (3,7) -| (5,6) -| (4,3);

% edges 

\path [draw,line width=2pt] (6.5,4.75) -| (6.5,5.25);
\path [draw,line width=2pt] (6.5,5.75) -| (6.5,6.25);
\path [draw,line width=2pt] (6.5,6.75) -| (6.5,7.25);
\path [draw,line width=2pt] (5.5,6.75) -| (5.5,7.25);
\path [draw,line width=2pt] (5.5,5.75) -| (5.5,6.25);
\path [draw,line width=2pt] (4.5,4.75) -| (4.5,5.25);
\path [draw,line width=2pt] (4.5,3.75) -| (4.5,4.25);
\path [draw,line width=2pt] (2.5,4.75) -| (2.5,5.25);
\path [draw,line width=2pt] (2.5,5.75) -| (2.5,6.25);
\path [draw,line width=2pt] (2.5,6.75) -| (2.5,7.25);


\path [draw,line width=2pt] (4.75,5.5) -| (5.25,5.5);
\path [draw,line width=2pt] (5.75,5.5) -| (6.25,5.5);
\path [draw,line width=2pt] (5.75,6.5) -| (6.25,6.5);
\path [draw,line width=2pt] (5.75,7.5) -| (6.25,7.5);
\path [draw,line width=2pt] (6.75,7.5) -| (7.25,7.5);
\path [draw,line width=2pt] (4.75,7.5) -| (5.25,7.5);
\path [draw,line width=2pt] (3.75,7.5) -| (4.25,7.5);
\path [draw,line width=2pt] (2.75,7.5) -| (3.25,7.5);
%\draw (6.7,9.5) node {$e_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.35cm] (11,11);

\draw [->] (1.5,0) -- (1.5,11);
\draw [->] (0,1.5) -- (11,1.5);
\draw[fill] (1.5,1.5) circle (0.25);

%\draw[fill] (4.5,2.5) circle (0.25) ;
\draw (0.2,0.4) node {$(0,0)$};

\draw (0.5,3.5) node {$2$};
\draw (0.5,7.5) node {$6$};
\draw (2.5,0.4) node {$1$};
\draw (7.5,0.4) node {$6$};

\end{tikzpicture}
}
\subfigure[The union of graph $G^1$ and $G^2$.]{
\begin{tikzpicture}[x=0.35cm,y=0.35cm]

\path [draw,pattern=north west lines] (2,2) -| (4,3) -| (7,7) -| (8,8) -| (2,4) -| (3,7) -| (5,6) -| (4,4) -| (2,2);
\path [draw,fill=white] (5,4) -| (6,5) -| (5,4);

% edges 

\path [draw,line width=2pt] (2.5,2.75) -| (2.5,3.25);
\path [draw,line width=2pt] (3.5,2.75) -| (3.5,3.25);
\path [draw,line width=2pt] (6.5,3.75) -| (6.5,4.25);
\path [draw,line width=2pt] (2.75,2.5) -| (3.25,2.5);
\path [draw,line width=2pt] (2.75,3.5) -| (3.25,3.5);
\path [draw,line width=2pt] (3.75,3.5) -| (4.25,3.5);
\path [draw,line width=2pt] (4.75,3.5) -| (5.25,3.5);
\path [draw,line width=2pt] (5.75,3.5) -| (6.25,3.5);


\path [draw,line width=2pt] (6.5,4.75) -| (6.5,5.25);
\path [draw,line width=2pt] (6.5,5.75) -| (6.5,6.25);
\path [draw,line width=2pt] (6.5,6.75) -| (6.5,7.25);
\path [draw,line width=2pt] (5.5,6.75) -| (5.5,7.25);
\path [draw,line width=2pt] (5.5,5.75) -| (5.5,6.25);
\path [draw,line width=2pt] (4.5,4.75) -| (4.5,5.25);
\path [draw,line width=2pt] (4.5,3.75) -| (4.5,4.25);
\path [draw,line width=2pt] (2.5,4.75) -| (2.5,5.25);
\path [draw,line width=2pt] (2.5,5.75) -| (2.5,6.25);
\path [draw,line width=2pt] (2.5,6.75) -| (2.5,7.25);


\path [draw,line width=2pt] (4.75,5.5) -| (5.25,5.5);
\path [draw,line width=2pt] (5.75,5.5) -| (6.25,5.5);
\path [draw,line width=2pt] (5.75,6.5) -| (6.25,6.5);
\path [draw,line width=2pt] (5.75,7.5) -| (6.25,7.5);
\path [draw,line width=2pt] (6.75,7.5) -| (7.25,7.5);
\path [draw,line width=2pt] (4.75,7.5) -| (5.25,7.5);
\path [draw,line width=2pt] (3.75,7.5) -| (4.25,7.5);
\path [draw,line width=2pt] (2.75,7.5) -| (3.25,7.5);
%\draw (6.7,9.5) node {$e_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.35cm] (11,11);

\draw [->] (1.5,0) -- (1.5,11);
\draw [->] (0,1.5) -- (11,1.5);
\draw[fill] (1.5,1.5) circle (0.25);

%\draw[fill] (4.5,2.5) circle (0.25) ;
\draw (0.2,0.4) node {$(0,0)$};

\draw (0.5,2.5) node {$1$};
\draw (0.5,7.5) node {$6$};
\draw (2.5,0.4) node {$1$};
\draw (7.5,0.4) node {$6$};

\end{tikzpicture}
}
\caption{Examples of graphs and notations. The vertices of a graph are hatched and the edges are drawn in black. The dotted vertex is $(0,0)$.}
\label{fig:def:graph}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[An infinite path $P$ (in grey) and its indexing: the vertex of degree $1$ has the index $1$.]{
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\path [draw,fill=gray!60] (4,5) -| (8,4) -| (2,1) -| (12,9) -| (13,5) -| (15,6) -| (14,10) -| (11,2) -| (3,3) -| (9,6) -| (4,5);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.5cm] (15,12);

\draw (4.5,5.5) node {$1$};
\draw (5.5,5.5) node {$2$};
\draw (6.5,5.5) node {$3$};
\draw (7.5,5.5) node {$4$};

\draw (5.5,3.5) node {$10$};

\draw (7.5,1.5) node {$20$};

\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
}
\subfigure[A bi-infinite path $P$ and one of its indexing: a vertex has to receive the index $0$ and an orientation has to be chosen.]{
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\path [draw,fill=gray!60] (0,9) -| (4,5) -| (8,4) -| (2,1) -| (12,9) -| (13,5) -| (15,6) -| (14,10) -| (11,2) -| (3,3) -| (9,6) -| (5,10) -| (0,9);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.5cm] (15,12);

\draw (1.5,9.5) node {$-6$};
\draw (4.5,8.5) node {$-2$};
\draw (4.5,7.5) node {$-1$};
\draw (4.5,6.5) node {$0$};
\draw (4.5,5.5) node {$1$};
\draw (5.5,5.5) node {$2$};
\draw (6.5,5.5) node {$3$};
\draw (7.5,5.5) node {$4$};

\draw (5.5,3.5) node {$10$};

\draw (7.5,1.5) node {$20$};

\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
}
\caption{Example of finite or bi-infinite paths.}
\label{fig:def:path}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[A simple path $P$ (in grey).]{
\begin{tikzpicture}[x=0.45cm,y=0.45cm]

\path [draw,fill=gray!60] (1,1) -| (7,7) -| (6,2) -| (1,1);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.45cm] (11,8);

\draw (1.5,1.5) node {$1$};
\draw (6.5,6.5) node {$10$};
%\draw (6.5,5.5) node {$3$};
%\draw (7.5,5.5) node {$4$};
%
%\draw (5.5,3.5) node {$10$};
%
%\draw (7.5,1.5) node {$20$};
%
%\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
}
\subfigure[A simple path $P'$ (in grey) such that $P'_{|P'|}=P_{\lastp}$.]{
\begin{tikzpicture}[x=0.45cm,y=0.45cm]

\path [draw,fill=gray!60] (7,6) -| (5,5) -| (10,3) -| (9,4) -| (4,7) -| (7,6);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.45cm] (11,8);

\draw (9.5,3.5) node {$1$};
\draw (6.5,6.5) node {$11$};
%\draw (4.5,7.5) node {$-1$};
%\draw (4.5,6.5) node {$0$};
%\draw (4.5,5.5) node {$1$};
%\draw (5.5,5.5) node {$2$};
%\draw (6.5,5.5) node {$3$};
%\draw (7.5,5.5) node {$4$};
%
%\draw (5.5,3.5) node {$10$};
%
%\draw (7.5,1.5) node {$20$};
%
%\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
}
\subfigure[The concatenation $P\cdot P'$. The indexing of this path has the orientation of $P$.]{
\begin{tikzpicture}[x=0.45cm,y=0.45cm]


%\path [draw,fill=gray!60] (0,9) -| (4,5) -| (8,4) -| (2,1) -| (12,9) -| (13,5) -| (15,6) -| (14,10) -| (11,2) -| (3,3) -| (9,6) -| (5,10) -| (0,9);
\path [draw,fill=gray!60] (1,1) -| (7,7) -| (4,4) -| (9,3) -| (10,5) -| (5,6) -| (6,2) -| (1,1);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.45cm] (11,8);

\draw (1.5,1.5) node {$1$};
\draw (6.5,1.5) node {$5$};
\draw (6.5,6.5) node {$10$};
\draw (4.5,4.5) node {$14$};
\draw (9.5,3.5) node {$20$};

%\draw (1.5,9.5) node {$-6$};
%\draw (4.5,8.5) node {$-2$};
%\draw (4.5,7.5) node {$-1$};
%\draw (4.5,6.5) node {$0$};
%\draw (4.5,5.5) node {$1$};
%\draw (5.5,5.5) node {$2$};
%\draw (6.5,5.5) node {$3$};
%\draw (7.5,5.5) node {$4$};
%
%\draw (5.5,3.5) node {$10$};
%
%\draw (7.5,1.5) node {$20$};
%
%\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
}
\caption{The concatenation of two paths is not necessarily simple.}
\label{fig:def:concat:path}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.42cm,y=0.42cm]

\path [draw,fill=gray!60] (15,1) -| (18,6) -| (15,7) -| (19,1) -| (22,2) -| (20,8) -| (14,5) -| (17,2) -| (15,1);
\path [draw,pattern=north west lines] (21,1) -| (24,6) -| (21,7) -| (25,1) -| (30,6) -| (27,7) -| (31,1) -| (36,6) -| (33,7) -| (37,8) -| (32,5) -| (35,2)-| (32,8) -| (26,5) -| (29,2) -| (26,8)  -| (20,5)  -| (23,2) -| (21,1);
\path [draw,pattern=north east lines] (16,1) -| (13,7) -| (9,6) -| (12,1) -| (7,7) -| (3,6) -| (6,1) -| (1,7) -| (0,8) -| (2,2) -| (5,5) -| (2,8) -| (8,2) -| (11,5) -| (8,8) -| (14,2) -| (16,1);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.42cm] (37,9);

\draw (15.5,1.5) node {$1$};
\draw (21.5,1.5) node {$25$};
%\draw (6.5,5.5) node {$3$};
%\draw (7.5,5.5) node {$4$};
%
%\draw (5.5,3.5) node {$10$};
%
%\draw (7.5,1.5) node {$20$};
%
%\draw (11.5,7.5) node {$30$};

\end{tikzpicture}
\caption{We consider a good path $P$ (in grey) and its different extensions: $\omepluse{P}$ is in hatched; $\omemoinse{P}$ is in hatched (other side); $\omeplus{P}$ is the grey and hatched parts; $\omemoi{P}$ is the grey and hatched (other side) parts; $\ome{P}$ is the three parts together.}
\label{fig:def:extension}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[A tile of type $2$ and its glues. Glues $B$ and $C$ have a strength of $1$. Note the absence of glues for the north and east sides, the tile cannot interact with other tile on them. Formally, the glues on these sides have a strength of $0$.]{
\begin{tikzpicture}[x=2.5cm,y=2.5cm]

\tile{0}{0}
\draw (-0.3,0.5) node {west glue};
\draw (1.3,0.5) node {east glue};
\draw (0.5,1) node {north glue};
\draw (0.5,0) node {south glue};

\draw (0.12,0.615) -| (0.35,0.4) -| (0.12,0.385) ;
\draw (0.385,0.12) -| (0.4,0.35) -| (0.615,0.12) ;

\draw (0.22,0.5) node {$B$};
\draw (0.5,0.25) node {$C$};
\draw (0.5,0.5) node {$2$};

\end{tikzpicture}
}
\subfigure[Examples of interactions.]{
\begin{tikzpicture}[x=2.5cm,y=2.5cm]

\path [dotted, draw, thin] (0,0) grid[step=2.5cm] (2,1);

\draw (0.5,0.5) -| (1.5,0.5);

\tile{0}{0}
\tile{1}{0}

\draw (0.385,0.88) |- (0.615,0.65) |- (0.615,0.88);
\draw (0.88,0.385) -| (0.65,0.615) -| (0.88,0.615);

\draw (0.78,0.5) node {$B$};
\draw (0.5,0.78) node {$A$};
\draw (0.5,0.5) node {$1$};


\draw (1.12,0.615) -| (1.35,0.4) -| (1.12,0.385);
\draw (1.385,0.12) -| (1.4,0.35) -| (1.615,0.12);

\draw (1.22,0.5) node {$B$};
\draw (1.5,0.25) node {$C$};
\draw (1.5,0.5) node {$2$};

\draw (1,-0.125) node {The east glue of tile $1$ interacts};
\draw (1,-0.352) node {with the west glue of tile $2$.};

\draw (1,-0.65) node {The east glue of tile $8$ does not};
\draw (1,-0.877) node {interact with the west glue of tile $2$.};

\path [dotted, draw, thin] (0,-2) grid[step=2.5cm] (2,-1);

\tile{0}{-1}
\tile{1}{-1}
\draw (1.12,-1.385) -| (1.35,-1.6) -| (1.12,-1.615) ;
\draw (1.385,-1.88) -| (1.4,-1.65) -| (1.615,-1.88) ;
\draw (1.22,-1.5) node {$B$};
\draw (1.5,-1.75) node {$C$};
\draw (1.5,-1.5) node {$2$};

\draw (0.385,-1.12) |- (0.615,-1.35) |- (0.615,-1.12);
\draw (0.88,-1.615) -| (0.65,-1.385) -| (0.88,-1.385);

\draw (0.78,-1.5) node {$H$};
\draw (0.5,-1.22) node {$I$};
\draw (0.5,-1.5) node {$8$};

\end{tikzpicture}
}
\caption{Examples of tile types and interactions.}
\label{fig:tile}
\end{figure}





\begin{figure}[th]
\centering
\begin{tikzpicture}[x=2.5cm,y=2.5cm]

\tile{1}{0}
\tile{2}{0}
\tile{3}{0}
\tile{4}{0}
\tile{1}{1}
\tile{2}{1}
\tile{3}{1}
\tile{4}{1}
\tile{0}{2}
\tile{1}{2}
\tile{2}{2}
\tile{4}{2}
\tile{0}{3}
\tile{2}{3}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}

%nom de colle
\draw (0.5,3.5) node {$S$};
\draw (0.5,2.5) node {$1$};
\draw (1.5,2.5) node {$2$};
\draw (1.5,1.5) node {$3$};
\draw (1.5,0.5) node {$4$};
\draw (2.5,0.5) node {$5$};
\draw (3.5,0.5) node {$6$};
\draw (3.5,1.5) node {$7$};
\draw (2.5,1.5) node {$8$};
\draw (2.5,2.5) node {$9$};
\draw (2.5,3.5) node {$10$};
\draw (3.5,3.5) node {$11$};
\draw (4.5,3.5) node {$12$};
\draw (4.5,2.5) node {$13$};
\draw (4.5,1.5) node {$14$};
\draw (4.5,0.5) node {$15$};
\draw (5.5,3.5) node {$16$};


%colle est
\draw (0.88,2.615) -| (0.65,2.385) -| (0.88,2.385) ;
\draw (1.88,0.615) -| (1.65,0.385) -| (1.88,0.385) ;
\draw (2.88,0.615) -| (2.65,0.385) -| (2.88,0.385) ;
\draw (2.88,1.615) -| (2.65,1.385) -| (2.88,1.385) ;
\draw (2.88,3.615) -| (2.65,3.385) -| (2.88,3.385) ;
\draw (3.88,3.615) -| (3.65,3.385) -| (3.88,3.385) ;
\draw (3.88,0.615) -| (3.65,0.385) -| (3.88,0.385) ;
\draw (4.88,3.615) -| (4.65,3.385) -| (4.88,3.385) ;
\draw (5.88,3.615) -| (5.65,3.385) -| (5.88,3.385) ;

\draw (0.78,2.5) node {$B$};
\draw (1.78,0.5) node {$E$};
\draw (2.78,0.5) node {$F$};
\draw (2.78,1.5) node {$H$};
\draw (2.78,3.5) node {$K$};
\draw (3.78,3.5) node {$B$};
\draw (3.78,0.5) node {$M$};
\draw (4.78,3.5) node {$M$};
\draw (5.78,3.5) node {$K$};

%colle ouest
\draw (1.12,2.615) -| (1.35,2.385) -| (1.12,2.385) ;
\draw (1.12,0.615) -| (1.35,0.385) -| (1.12,0.385) ;
\draw (2.12,0.615) -| (2.35,0.385) -| (2.12,0.385) ;
\draw (2.12,3.615) -| (2.35,3.385) -| (2.12,3.385) ;
\draw (3.12,3.615) -| (3.35,3.385) -| (3.12,3.385) ;
\draw (3.12,1.615) -| (3.35,1.385) -| (3.12,1.385) ;
\draw (3.12,0.615) -| (3.35,0.385) -| (3.12,0.385) ;
\draw (4.12,1.615) -| (4.35,1.385) -| (4.12,1.385) ;
\draw (4.12,2.615) -| (4.35,2.385) -| (4.12,2.385) ;

\draw (1.22,2.5) node {$B$};
\draw (1.22,0.5) node {$M$};
\draw (2.22,0.5) node {$E$};
\draw (2.22,3.5) node {$E$};
\draw (3.22,3.5) node {$K$};
\draw (3.22,1.5) node {$H$};
\draw (3.22,0.5) node {$F$};
\draw (4.22,1.5) node {$B$};
\draw (4.22,2.5) node {$H$};

%colle sud
\draw (0.385,3.12) -| (0.385,3.35) -| (0.615,3.12) ;
\draw (1.385,2.12) -| (1.385,2.35) -| (1.615,2.12) ;
\draw (1.385,1.12) -| (1.385,1.35) -| (1.615,1.12) ;
\draw (3.385,1.12) -| (3.385,1.35) -| (3.615,1.12) ;
\draw (3.385,3.12) -| (3.385,3.35) -| (3.615,3.12) ;
\draw (2.385,3.12) -| (2.385,3.35) -| (2.615,3.12) ;
\draw (2.385,2.12) -| (2.385,2.35) -| (2.615,2.12) ;
\draw (4.385,0.12) -| (4.385,0.35) -| (4.615,0.12) ;

\draw (0.5,3.25) node {$A$};
\draw (1.5,2.25) node {$C$};
\draw (1.5,1.25) node {$D$};
\draw (2.5,2.25) node {$I$};
\draw (2.5,3.25) node {$J$};
\draw (3.5,3.25) node {$G$};
\draw (3.5,1.25) node {$G$};
\draw (4.5,0.25) node {$G$};

%colle nord

\draw (0.385,2.88) -| (0.385,2.65) -| (0.615,2.88) ;
\draw (1.385,1.88) -| (1.385,1.65) -| (1.615,1.88) ;
\draw (1.385,0.88) -| (1.385,0.65) -| (1.615,0.88) ;
\draw (2.385,1.88) -| (2.385,1.65) -| (2.615,1.88) ;
\draw (2.385,2.88) -| (2.385,2.65) -| (2.615,2.88) ;
\draw (3.385,3.88) -| (3.385,3.65) -| (3.615,3.88) ;
\draw (3.385,0.88) -| (3.385,0.65) -| (3.615,0.88) ;

\draw (0.5,2.75) node {$A$};
\draw (1.5,1.75) node {$C$};
\draw (1.5,0.75) node {$D$};
\draw (2.5,1.75) node {$I$};
\draw (2.5,2.75) node {$J$};
\draw (3.5,3.75) node {$G$};
\draw (3.5,0.75) node {$G$};


\end{tikzpicture}
\caption{A tiling system $\tiling=(T,\seed,1)$. There is seventeen tile types and the seed is made of the tile $S$ positioned at $(0,0)$.}
\label{fig:tile:system}
\end{figure}


\begin{figure}[th]
\centering
\subfigure[The terminal assembly $\alpha$.]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (10,13);


%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5);

% P en a1

\draw (1.5,1.5) |- (2.5,1.5); 
\draw (7.5,1.5) |- (8.5,1.5); 
\draw (4.5,1.5) |- (5.5,1.5); 
\draw (4.5,4.5) |- (5.5,4.5); 
\draw (7.5,4.5) |- (8.5,4.5); 
\draw (7.5,4.5) |- (7.5,5.5); 

%a2

\draw (4.5,4.5) |- (5.5,9.5) |- (7.5,7.5) |- (6.5,8.5) |- (7.5,10.5) |- (8.5,9.5);
\draw (7.5,10.5) |- (8.5,10.5); 
\draw (7.5,7.5) |- (8.5,7.5); 
\draw (4.5,10.5) |- (5.5,10.5); 
\draw (4.5,6.5) |- (5.5,6.5); 
\draw (4.5,5.5) |- (5.5,5.5); 
\draw (3.5,5.5) |- (4.5,5.5); 
\draw (3.5,6.5) |- (4.5,6.5); 
\draw (3.5,7.5) |- (4.5,7.5); 
\draw (3.5,8.5) |- (4.5,8.5); 
\draw (3.5,9.5) |- (4.5,9.5); 
\draw (3.5,10.5) |- (4.5,10.5); 
\draw (4.5,10.5) |- (4.5,11.5); 
\draw (7.5,10.5) |- (7.5,11.5); 
\draw (4.5,9.5) |- (4.5,10.5); 


\tile{1}{1}
\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{3}{5}
\tile{3}{6}
\tile{3}{7}
\tile{3}{8}
\tile{3}{9}
\tile{3}{10}
\tile{4}{1}
\tile{4}{2}
\tile{4}{3}
\tile{4}{4}
\tile{4}{5}
\tile{4}{6}
\tile{4}{7}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{5}{10}
\tile{6}{1}
\tile{6}{2}
\tile{6}{3}
\tile{6}{4}
\tile{6}{7}
\tile{6}{8}
\tile{6}{9}
\tile{6}{10}
\tile{7}{1}
\tile{7}{2}
\tile{7}{3}
\tile{7}{4}
\tile{7}{5}
\tile{7}{7}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{8}{1}
\tile{8}{3}
\tile{8}{4}
\tile{8}{7}
\tile{8}{9}
\tile{8}{10}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (1.5,1.5) node {$12$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (3.5,5.5) node {$16$};
\draw (3.5,6.5) node {$16$};
\draw (3.5,7.5) node {$16$};
\draw (3.5,8.5) node {$16$};
\draw (3.5,9.5) node {$16$};
\draw (3.5,10.5) node {$16$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,3.5) node {$11$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,5.5) node {$11$};
\draw (4.5,6.5) node {$11$};
\draw (4.5,7.5) node {$11$};
\draw (4.5,8.5) node {$11$};
\draw (4.5,9.5) node {$11$};
\draw (4.5,10.5) node {$11$};
\draw (4.5,11.5) node {$15$};
\draw (5.5,1.5) node {$4$};
\draw (5.5,2.5) node {$3$};
\draw (5.5,3.5) node {$2$};
\draw (5.5,4.5) node {$14$};
\draw (5.5,5.5) node {$14$};
\draw (5.5,6.5) node {$14$};
\draw (5.5,7.5) node {$4$};
\draw (5.5,8.5) node {$3$};
\draw (5.5,9.5) node {$2$};
\draw (5.5,10.5) node {$14$};
\draw (6.5,1.5) node {$5$};
\draw (6.5,2.5) node {$8$};
\draw (6.5,3.5) node {$9$};
\draw (6.5,4.5) node {$10$};
\draw (6.5,7.5) node {$5$};
\draw (6.5,8.5) node {$8$};
\draw (6.5,9.5) node {$9$};
\draw (6.5,10.5) node {$10$};
\draw (7.5,1.5) node {$6$};
\draw (7.5,2.5) node {$7$};
\draw (7.5,3.5) node {$11$};
\draw (7.5,4.5) node {$11$};
\draw (7.5,5.5) node {$15$};
\draw (7.5,7.5) node {$6$};
\draw (7.5,8.5) node {$7$};
\draw (7.5,9.5) node {$11$};
\draw (7.5,10.5) node {$11$};
\draw (7.5,11.5) node {$15$};

\draw (8.5,1.5) node {$13$};
\draw (8.5,3.5) node {$14$};
\draw (8.5,4.5) node {$14$};
\draw (8.5,7.5) node {$13$};
\draw (8.5,9.5) node {$14$};
\draw (8.5,10.5) node {$14$};



\end{tikzpicture}
}
\centering
\subfigure[The domain of the assembly $\alpha$ represented in gray (we do not represented the edge).]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\draw[fill=gray!60] (1,1) -| (9,2) -| (8,3) -| (9,5) -| (8,6) -| (7,5) -| (6,7) -| (9,8) -| (8,9) -| (9,11) -| (8,12) -| (7,11) -| (5,12) -| (4,11) -| (3,4) -| (2,5) -| (1,3) -| (2,2) -| (1,1);

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (10,13);

\end{tikzpicture}
}
\caption{A terminal assembly producible by the tiling system $\tiling=(T,\seed,1)$ of Figure \ref{fig:tile:system}. The seed is in black and the edges between the tiles are only drawn if the tiles interact (if the edges belong to the binding graph).}
\label{fig:assembly:exemple}
\end{figure}


\begin{figure}[th]
\centering
\subfigure[The assembly $\beta_1$ producible by $\tiling$.]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (10,13);


%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5);

% P en a1

\draw (1.5,1.5) |- (2.5,1.5); 
\draw (7.5,1.5) |- (8.5,1.5); 
\draw (4.5,1.5) |- (5.5,1.5); 
\draw (4.5,4.5) |- (5.5,4.5); 
\draw (7.5,4.5) |- (8.5,4.5); 
\draw (7.5,4.5) |- (7.5,5.5); 

%a2

%\draw (4.5,4.5) |- (5.5,9.5) |- (7.5,7.5) |- (6.5,8.5) |- (7.5,10.5) |- (8.5,9.5);
%\draw (7.5,10.5) |- (8.5,10.5); 
%\draw (7.5,7.5) |- (8.5,7.5); 
%\draw (4.5,10.5) |- (5.5,10.5); 
%\draw (4.5,6.5) |- (5.5,6.5); 
%\draw (4.5,5.5) |- (5.5,5.5); 
%\draw (3.5,5.5) |- (4.5,5.5); 
%\draw (3.5,6.5) |- (4.5,6.5); 
%\draw (3.5,7.5) |- (4.5,7.5); 
%\draw (3.5,8.5) |- (4.5,8.5); 
%\draw (3.5,9.5) |- (4.5,9.5); 
%\draw (3.5,10.5) |- (4.5,10.5); 
%\draw (4.5,10.5) |- (4.5,11.5); 
%\draw (7.5,10.5) |- (7.5,11.5); 
%
%\draw (4.5,9.5) |- (4.5,10.5); 

\tile{1}{1}
\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tile{4}{3}
\tile{4}{4}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tile{6}{1}
\tile{6}{2}
\tile{6}{3}
\tile{6}{4}
\tile{7}{1}
\tile{7}{2}
\tile{7}{3}
\tile{7}{4}
\tile{7}{5}
\tile{8}{1}
\tile{8}{3}
\tile{8}{4}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (1.5,1.5) node {$12$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,3.5) node {$11$};
\draw (4.5,4.5) node {$11$};
\draw (5.5,1.5) node {$4$};
\draw (5.5,2.5) node {$3$};
\draw (5.5,3.5) node {$2$};
\draw (5.5,4.5) node {$14$};
\draw (6.5,1.5) node {$5$};
\draw (6.5,2.5) node {$8$};
\draw (6.5,3.5) node {$9$};
\draw (6.5,4.5) node {$10$};
\draw (7.5,1.5) node {$6$};
\draw (7.5,2.5) node {$7$};
\draw (7.5,3.5) node {$11$};
\draw (7.5,4.5) node {$11$};
\draw (7.5,5.5) node {$15$};
\draw (8.5,1.5) node {$13$};
\draw (8.5,3.5) node {$14$};
\draw (8.5,4.5) node {$14$};


\end{tikzpicture}
}
\centering
\subfigure[The assembly $\beta_2$ producible by $\tiling$.]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (10,13);


%chemin P

%\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5);
\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5);

% P en a1

%\draw (1.5,1.5) |- (2.5,1.5); 
%\draw (7.5,1.5) |- (8.5,1.5); 
%\draw (4.5,1.5) |- (5.5,1.5); 
%\draw (4.5,4.5) |- (5.5,4.5); 
%\draw (7.5,4.5) |- (8.5,4.5); 
%\draw (7.5,4.5) |- (7.5,5.5); 

%a2

\draw (4.5,4.5) |- (5.5,9.5) |- (7.5,7.5) |- (6.5,8.5) |- (7.5,10.5) |- (8.5,9.5);
\draw (7.5,10.5) |- (8.5,10.5); 
\draw (7.5,7.5) |- (8.5,7.5); 
\draw (4.5,10.5) |- (5.5,10.5); 
\draw (4.5,6.5) |- (5.5,6.5); 
\draw (4.5,5.5) |- (5.5,5.5); 
\draw (3.5,5.5) |- (4.5,5.5); 
\draw (3.5,6.5) |- (4.5,6.5); 
\draw (3.5,7.5) |- (4.5,7.5); 
\draw (3.5,8.5) |- (4.5,8.5); 
\draw (3.5,9.5) |- (4.5,9.5); 
\draw (3.5,10.5) |- (4.5,10.5); 
\draw (4.5,10.5) |- (4.5,11.5); 
\draw (7.5,10.5) |- (7.5,11.5); 
\draw (4.5,9.5) |- (4.5,10.5); 


\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{3}{5}
\tile{3}{6}
\tile{3}{7}
\tile{3}{8}
\tile{3}{9}
\tile{3}{10}
\tile{4}{1}
\tile{4}{2}
\tile{4}{4}
\tile{4}{5}
\tile{4}{6}
\tile{4}{7}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{5}{10}
\tile{6}{7}
\tile{6}{8}
\tile{6}{9}
\tile{6}{10}
\tile{7}{7}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{8}{7}
\tile{8}{9}
\tile{8}{10}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (3.5,5.5) node {$16$};
\draw (3.5,6.5) node {$16$};
\draw (3.5,7.5) node {$16$};
\draw (3.5,8.5) node {$16$};
\draw (3.5,9.5) node {$16$};
\draw (3.5,10.5) node {$16$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,5.5) node {$11$};
\draw (4.5,6.5) node {$11$};
\draw (4.5,7.5) node {$11$};
\draw (4.5,8.5) node {$11$};
\draw (4.5,9.5) node {$11$};
\draw (4.5,10.5) node {$11$};
\draw (4.5,11.5) node {$15$};
\draw (5.5,5.5) node {$14$};
\draw (5.5,6.5) node {$14$};
\draw (5.5,7.5) node {$4$};
\draw (5.5,8.5) node {$3$};
\draw (5.5,9.5) node {$2$};
\draw (5.5,10.5) node {$14$};
\draw (6.5,7.5) node {$5$};
\draw (6.5,8.5) node {$8$};
\draw (6.5,9.5) node {$9$};
\draw (6.5,10.5) node {$10$};
\draw (7.5,7.5) node {$6$};
\draw (7.5,8.5) node {$7$};
\draw (7.5,9.5) node {$11$};
\draw (7.5,10.5) node {$11$};
\draw (7.5,11.5) node {$15$};
\draw (8.5,7.5) node {$13$};
\draw (8.5,9.5) node {$14$};
\draw (8.5,10.5) node {$14$};

\end{tikzpicture}
}
\caption{The union of these two assemblies is the assembly $\alpha$ of Figure \ref{fig:assembly:exemple}a, note that all the intersections between $\beta_1$ and $\beta_2$ are agreement. The tile $S$ is at position $(0,0)$ for both assemblies.}
\label{fig:union}
\end{figure}






\begin{figure}[th]
\centering
\subfigure[The path assembly $P$, its indexing $(P_i)_{1\leq i \leq 25}$ and its underlying graph.]{
\begin{tikzpicture}[x=0.75cm,y=0.75cm]

\path [dotted, draw, thin] (0,0) grid[step=0.75cm] (10,6);

%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tile{4}{3}
\tile{4}{4}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{6}{1}
\tile{6}{2}
\tile{6}{3}
\tile{6}{4}
\tile{7}{1}
\tile{7}{2}
\tile{7}{3}
\tile{7}{4}
\tile{8}{3}

\draw[text=white] (1.5,4.5) node {$P_{1}$};

\draw (1.5,3.5) node {$P_{2}$};
\draw (2.5,1.5) node {$P_{5}$};
\draw (2.5,2.5) node {$P_{4}$};
\draw (2.5,3.5) node {$P_{3}$};
\draw (3.5,1.5) node {$P_{6}$};
\draw (3.5,2.5) node {$P_{9}$};
\draw (3.5,3.5) node {$P_{10}$};
\draw (3.5,4.5) node {$P_{11}$};
\draw (4.5,1.5) node {$P_{7}$};
\draw (4.5,2.5) node {$P_{8}$};
\draw (4.5,3.5) node {$P_{13}$};
\draw (4.5,4.5) node {$P_{12}$};
\draw (5.5,1.5) node {$P_{16}$};
\draw (5.5,2.5) node {$P_{15}$};
\draw (5.5,3.5) node {$P_{14}$};
\draw (6.5,1.5) node {$P_{17}$};
\draw (6.5,2.5) node {$P_{20}$};
\draw (6.5,3.5) node {$P_{21}$};
\draw (6.5,4.5) node {$P_{22}$};
\draw (7.5,1.5) node {$P_{18}$};
\draw (7.5,2.5) node {$P_{19}$};
\draw (7.5,3.5) node {$P_{24}$};
\draw (7.5,4.5) node {$P_{23}$};
\draw (8.5,3.5) node {$P_{25}$};

\end{tikzpicture}
}
\subfigure[The assembly induced by $P$. Remark that the edge between the tiles $6$ and $4$ does not appear in the underlying path of $P$.]{
\begin{tikzpicture}[x=0.75cm,y=0.75cm]

\path [dotted, draw, thin] (0,0) grid[step=0.75cm] (10,6);


%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5);
\draw (4.5,1.5) |- (5.5,1.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tile{4}{3}
\tile{4}{4}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{6}{1}
\tile{6}{2}
\tile{6}{3}
\tile{6}{4}
\tile{7}{1}
\tile{7}{2}
\tile{7}{3}
\tile{7}{4}
\tile{8}{3}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,3.5) node {$11$};
\draw (4.5,4.5) node {$11$};
\draw (5.5,1.5) node {$4$};
\draw (5.5,2.5) node {$3$};
\draw (5.5,3.5) node {$2$};
\draw (6.5,1.5) node {$5$};
\draw (6.5,2.5) node {$8$};
\draw (6.5,3.5) node {$9$};
\draw (6.5,4.5) node {$10$};
\draw (7.5,1.5) node {$6$};
\draw (7.5,2.5) node {$7$};
\draw (7.5,3.5) node {$11$};
\draw (7.5,4.5) node {$11$};
\draw (8.5,3.5) node {$14$};


\end{tikzpicture}
}

\caption{A path assembly $P$ starting in $P_1=((0,0),S)$ and ending in $P_{25}=((7,-1),14)$ producible by the tiling system of Figure \ref{fig:tile:system}.}
\label{fig:path}
\end{figure}






\begin{figure}[th]
\centering
\subfigure[The path assembly $Q$ is producible by the tiling system $\tiling$ of Figure \ref{fig:tile:system} and intersects with the path assembly $P$ of Figure \ref{fig:path}. Morevoer this intersection is an agreement.]{
\begin{tikzpicture}[x=0.75cm,y=0.75cm]

\path [dotted, draw, thin] (0,0) grid[step=0.75cm] (10,9);

%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,6.5) |- (7.5,4.5) |- (7.5,6.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tile{4}{4}
\tile{4}{5}
\tile{4}{6}
\tile{5}{6}
\tile{5}{5}
\tile{5}{4}
\tile{6}{4}
\tile{7}{4}
\tile{7}{5}
\tile{7}{6}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,5.5) node {$11$};
\draw (4.5,6.5) node {$11$};
\draw (5.5,6.5) node {$2$};
\draw (5.5,5.5) node {$3$};
\draw (5.5,4.5) node {$4$};
\draw (6.5,4.5) node {$10$};
\draw (7.5,4.5) node {$11$};
\draw (7.5,5.5) node {$11$};
\draw (7.5,6.5) node {$11$};

\draw[->] (7.5,3.5) -- (7.5,4.12);
\draw[->] (6.5,3.5) -- (6.5,4.12);
\draw (7,3) node {agreement};

\end{tikzpicture}
}
\subfigure[The path assembly $Q'$ is producible by the tiling system $\tiling$ of Figure \ref{fig:tile:system} and conflicts with the path assembly $P$ of Figure \ref{fig:path}. This result leads to the fragility of $P$ and $Q'$ and to the fact that the tiling system $\tiling$ is not deterministic.]{
\begin{tikzpicture}[x=0.75cm,y=0.75cm]

\path [dotted, draw, thin] (0,0) grid[step=0.75cm] (10,9);


%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,6.5) |- (7.5,4.5) |- (6.5,5.5) |- (6.5,7.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tile{4}{4}
\tile{4}{5}
\tile{4}{6}
\tile{5}{6}
\tile{5}{5}
\tile{5}{4}
\tile{6}{4}
\tile{7}{4}
\tile{7}{5}
\tile{6}{5}
\tile{6}{6}
\tile{6}{7}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,5.5) node {$11$};
\draw (4.5,6.5) node {$11$};
\draw (5.5,6.5) node {$2$};
\draw (5.5,5.5) node {$3$};
\draw (5.5,4.5) node {$4$};
\draw (6.5,4.5) node {$5$};
\draw (7.5,4.5) node {$6$};
\draw (7.5,5.5) node {$7$};
\draw (6.5,5.5) node {$8$};
\draw (6.5,6.5) node {$9$};
\draw (6.5,7.5) node {$10$};

\draw[->] (7.5,3.5) -- (7.5,4.12);
\draw[->] (6.5,3.5) -- (6.5,4.12);
\draw (7,3) node {conflict};


\end{tikzpicture}
}

\caption{Intersection, conflict and agreement.}
\label{fig:fragile}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The candidate segment $P_{[3,14]}$ of path assembly $P$ is pumpable. The candidate segment is in light grey while its extension is in dark grey.]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (12,9);

%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (5.5,3.5) |- (7.5,1.5) |- (6.5,2.5) |- (7.5,4.5) |- (8.5,3.5) |- (10.5,1.5)  |- (9.5,2.5) |- (10.5,4.5) |- (11.5,3.5) |- (12,1.5);

\tile{1}{3}
\tiles{1}{4}
\tileh{2}{1}
\tileh{2}{2}
\tileh{2}{3}
\tileh{3}{1}
\tileh{3}{2}
\tileh{3}{3}
\tileh{3}{4}
\tileh{4}{1}
\tileh{4}{2}
\tileh{4}{3}
\tileh{4}{4}
\tileg{5}{1}
\tileg{5}{2}
\tileh{5}{3}
\tileg{6}{1}
\tileg{6}{2}
\tileg{6}{3}
\tileg{6}{4}
\tileg{7}{1}
\tileg{7}{2}
\tileg{7}{3}
\tileg{7}{4}
\tileg{8}{1}
\tileg{8}{2}
\tileg{8}{3}
\tileg{9}{1}
\tileg{9}{2}
\tileg{9}{3}
\tileg{9}{4}
\tileg{10}{1}
\tileg{10}{2}
\tileg{10}{3}
\tileg{10}{4}
\tileg{11}{3}
\tileg{11}{2}
\tileg{11}{1}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,3.5) node {$11$};
\draw (5.5,1.5) node {$4$};
\draw (5.5,2.5) node {$3$};
\draw (5.5,3.5) node {$2$};
\draw (6.5,1.5) node {$5$};
\draw (6.5,2.5) node {$8$};
\draw (6.5,3.5) node {$9$};
\draw (6.5,4.5) node {$10$};
\draw (7.5,1.5) node {$6$};
\draw (7.5,2.5) node {$7$};
\draw (7.5,4.5) node {$11$};
\draw (7.5,3.5) node {$11$};
\draw (8.5,1.5) node {$4$};
\draw (8.5,2.5) node {$3$};
\draw (8.5,3.5) node {$2$};
\draw (9.5,1.5) node {$5$};
\draw (9.5,2.5) node {$8$};
\draw (9.5,3.5) node {$9$};
\draw (9.5,4.5) node {$10$};
\draw (10.5,1.5) node {$6$};
\draw (10.5,2.5) node {$7$};
\draw (10.5,4.5) node {$11$};
\draw (10.5,3.5) node {$11$};
\draw (11.5,1.5) node {$4$};
\draw (11.5,2.5) node {$3$};
\draw (11.5,3.5) node {$2$};

\end{tikzpicture}
}
\subfigure[The segment $P_{[12,13]}$ is also a candidate segment. Moreover, it can be pumped using reverse pumping. The candidate segment is in light grey while its extension is in dark grey.]{
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (8,9);


%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (3.5,2.5) |- (4.5,4.5) |- (4.5,9);
\draw (4.5,4.5) |- (4.5,3.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{3}{4}
\tile{4}{1}
\tile{4}{2}
\tileh{4}{3}
\tileh{4}{4}
\tileg{4}{5}
\tileg{4}{6}
\tileg{4}{7}
\tileg{4}{8}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$5$};
\draw (3.5,2.5) node {$8$};
\draw (3.5,3.5) node {$9$};
\draw (3.5,4.5) node {$10$};
\draw (4.5,1.5) node {$6$};
\draw (4.5,2.5) node {$7$};
\draw (4.5,4.5) node {$11$};
\draw (4.5,3.5) node {$11$};
\draw (4.5,5.5) node {$11$};
\draw (4.5,6.5) node {$11$};
\draw (4.5,7.5) node {$11$};
\draw (4.5,8.5) node {$11$};

\end{tikzpicture}
}

\caption{Different segments of the path assembly $P$ of Figure \ref{fig:path} are pumpable.}
\label{fig:def:pump}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\path [dotted, draw, thin] (0,0) grid[step=0.6cm] (12,9);

%chemin P

\draw (1.5,4.5) |- (2.5,3.5) |- (4.5,1.5) |- (5.5,3.5) |- (10.5,1.5) |- (8.5,3.5) |- (7.5,5.5) |- (8.5,6.5);

\tile{1}{3}
\tiles{1}{4}
\tile{2}{1}
\tile{2}{2}
\tile{2}{3}
\tile{3}{1}
\tile{4}{1}
\tile{4}{2}
\tileh{4}{3}
\tileh{5}{1}
\tileh{5}{2}
\tileh{5}{3}
\tileh{6}{1}
\tileh{7}{5}
\tileh{7}{6}
\tileh{7}{1}
\tileh{8}{4}
\tileh{8}{5}
\tileg{8}{6}
\tileh{8}{1}
\tileh{8}{3}
\tileh{9}{1}
\tileh{9}{3}
\tileh{10}{1}
\tileh{10}{2}
\tileh{10}{3}

\draw[text=white] (1.5,4.5) node {$S$};

\draw (1.5,3.5) node {$1$};
\draw (2.5,1.5) node {$4$};
\draw (2.5,2.5) node {$3$};
\draw (2.5,3.5) node {$2$};
\draw (3.5,1.5) node {$10$};
\draw (4.5,1.5) node {$11$};
\draw (4.5,2.5) node {$11$};
\draw (4.5,3.5) node {$11$};
\draw (5.5,3.5) node {$2$};
\draw (5.5,2.5) node {$3$};
\draw (5.5,1.5) node {$4$};
\draw (6.5,1.5) node {$5$};
\draw (7.5,1.5) node {$6$};
\draw (8.5,1.5) node {$4$};
\draw (9.5,1.5) node {$10$};
\draw (10.5,1.5) node {$11$};
\draw (10.5,2.5) node {$11$};
\draw (10.5,3.5) node {$11$};
\draw (9.5,3.5) node {$10$};
\draw (8.5,3.5) node {$4$};
\draw (8.5,4.5) node {$3$};
\draw (8.5,5.5) node {$2$};
\draw (7.5,5.5) node {$11$};
\draw (7.5,6.5) node {$11$};
\draw (8.5,6.5) node {$2$};

\draw[->] (9.5,5.5) -- (8.88,5.5);
\draw (10.7,5.5) node {conflict};

\end{tikzpicture}
\caption{A path assembly $R$ producible by the tiling system of Figure \ref{fig:tile:system} such that its candidate segment $R_{[9,25]}$ is not pumpable. The candidate segment is in light grey and its extension is in dark grey. The first conflict occurs at index $3$. The candidate segment is not a good segment and the first conflict occurs at $\pos(P_{23})$.}
\label{fig:pumpAcc}
\end{figure}



==> appLast.tex <==
\begin{figure}[th]
\centering
\subfigure[The exposed path assembly $P$. The tile $P_t$ is the first highest tile of $P$ and the tile $P_s$ is the first lowest tile.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (17,17);

 \draw (7.5,11.5) -| (8.5,11.5);
 \draw (7.5,10.5) -| (9.5,10.5);
 \draw (7.5,9.5) -| (9.5,9.5);
 \draw (8.5,11.5) -| (8.5,6.5) -| (10.5,1.5) -| (13.5,9.5) -| (11.5,12.5) -| (10.5,13.5) -| (5.5,10.5) -| (1.5,12.5) -| (3.5,15.5) -| (15.5,8.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{9}
\tiles{7}{10}
\tiles{7}{11}
\tiles{8}{10}
\tiles{8}{11}
\tiles{8}{9}
\tiles{9}{9}
\tiles{9}{10}
\tiles{8}{8}
\tile{8}{7}
\tile{8}{6}
\tile{9}{6}
\tile{10}{6}
\tile{10}{5}
\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{13}{7}
\tile{13}{8}
\tile{13}{9}
\tile{12}{9}
\tile{11}{9}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{10}{12}
\tile{10}{13}
\tile{9}{13}
\tile{8}{13}
\tile{7}{13}
\tile{6}{13}
\tile{5}{13}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{4}{10}
\tile{3}{10}
\tile{2}{10}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{2}{12}
\tile{3}{12}
\tile{3}{13}
\tile{3}{14}
\tile{3}{15}
\tile{4}{15}
\tile{5}{15}
\tile{6}{15}
\tile{7}{15}
\tile{8}{15}
\tile{9}{15}
\tile{10}{15}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{15}{14}
\tile{15}{13}
\tile{15}{12}
\tile{15}{11}
\tile{15}{10}
\tile{15}{9}
\tile{15}{8}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (8.5,8.5) circle (0.25);
\draw (7.5,8.5) node {$P_{1}$};
\draw[fill] (15.5,8.5) circle (0.25);
\draw (15.5,7.3) node {$P_{\lastp}$};
\draw[fill] (8.5,6.5) circle (0.25);
\draw (7.5,6.5) node {$P_{\ind{1}}$};
\draw[fill] (10.5,3.5) circle (0.25);
\draw (9.5,3.5) node {$P_{\ind{2}}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (9.5,1.5) node {$P_{s}$};
\draw[fill] (3.5,15.5) circle (0.25);
\draw (2.5,15.5) node {$P_{t}$};

\end{tikzpicture}
}
\subfigure[The path assembly $Q$ obtained by a symmetry of $P_{[1,t]}$. This path has a long tail and the segment $Q_{[\ind{1},\ind{2}]}$ is a visible candidate segment. Also note that the tile $Q_s$ is the first highest tile of $Q$.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%grid 
\path [dotted, draw, thin] (0,-1) grid[step=0.4cm] (17,17);

 \draw (7.5,5.5) -| (8.5,5.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,5.5) -| (8.5,10.5) -| (10.5,15.5) -| (13.5,7.5) -| (11.5,4.5) -| (10.5,3.5) -| (5.5,6.5) -| (1.5,3.5) -| (3.5,0.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{5}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tile{8}{9}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{10}{11}
\tile{10}{12}
\tile{10}{13}
\tile{10}{14}
\tile{10}{15}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{13}{14}
\tile{13}{13}
\tile{13}{12}
\tile{13}{11}
\tile{13}{10}
\tile{13}{9}
\tile{13}{8}
\tile{13}{7}
\tile{12}{7}
\tile{11}{7}
\tile{11}{6}
\tile{11}{5}
\tile{11}{4}
\tile{10}{4}
\tile{10}{3}
\tile{9}{3}
\tile{8}{3}
\tile{7}{3}
\tile{6}{3}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{4}{6}
\tile{3}{6}
\tile{2}{6}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{1}{3}
\tile{2}{3}
\tile{3}{3}
\tile{3}{2}
\tile{3}{1}
\tile{3}{0}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (8.5,8.5) circle (0.25);
\draw (7.5,8.5) node {$Q_{1}$};
\draw[fill] (8.5,10.5) circle (0.25);
\draw (7.5,10.5) node {$Q_{\ind{1}}$};
\draw[fill] (10.5,13.5) circle (0.25);
\draw (9.5,13.5) node {$Q_{\ind{2}}$};
\draw[fill] (10.5,15.5) circle (0.25);
\draw (9.5,15.5) node {$Q_{s}$};
\draw[fill] (3.5,0.5) circle (0.25);
\draw (3.5,-0.5) node {$Q_{|Q|}=Q_t$};
\end{tikzpicture}
}

\caption{Illustration of the proof of Lemma \ref{lem:low:watershed}: we consider an exposed path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is represented in black. The segment $P_{[\ind{1},\ind{2}]}$ is visible from the south, not hidden by the west and exits to the east or to the south. Then using a symmetry, we can find a path $Q$ which does a U-turn.}
\label{fig:proof:seed1}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (22,46);

 \draw (5.5,8.5) -| (6.5,8.5);
 \draw (5.5,7.5) -| (7.5,7.5);
 \draw (5.5,6.5) -| (7.5,6.5);
 \draw (6.5,5.5) -| (6.5,11.5) -| (3.5,3.5) -| (5.5,1.5) -| (9.5,5.5) -| (12.5,12.5) -| (10.5,18.5) -| (7.5,14.5) -| (4.5,22.5) -| (8.5,29.5) -| (5.5,33.5) -| (11.5,38.5) -| (9.5,44.5) -| (12.5,42.5) -| (14.5,28.5) -| (12.5,20.5)  -| (16.5,10.5) -| (18.5,6.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{5}{6}
\tiles{5}{7}
\tiles{5}{8}
\tiles{6}{7}
\tiles{6}{8}
\tiles{6}{6}
\tiles{7}{6}
\tiles{7}{7}
\tiles{6}{5}
\tile{6}{9}
\tile{6}{10}
\tile{6}{11}
\tile{5}{11}
\tile{4}{11}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{3}{6}
\tile{3}{5}
\tile{3}{4}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{2}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{10}{5}
\tile{11}{5}
\tile{12}{5}
\tile{12}{5}
\tile{12}{6}
\tile{12}{7}
\tile{12}{8}
\tile{12}{9}
\tile{12}{10}
\tile{12}{11}
\tile{12}{12}
\tile{11}{12}
\tile{10}{12}
\tile{10}{13}
\tile{10}{14}
\tile{10}{15}
\tile{10}{16}
\tile{10}{17}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{7}{14}
\tile{6}{14}
\tile{5}{14}
\tile{4}{14}
\tile{4}{15}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{4}{19}
\tile{4}{20}
\tile{4}{21}
\tile{4}{22}
\draw[fill] (4.5,21.5) circle (0.25);
\draw (2.5,21.5) node {$P_{\ind{1}}$};
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{8}{24}
\tile{8}{25}
\tile{8}{26}
\tile{8}{27}
\tile{8}{28}
\tile{8}{29}
\tile{7}{29}
\tile{6}{29}
\tile{5}{29}
\tile{5}{30}
\tile{5}{31}
\draw[fill] (5.5,31.5) circle (0.25);
\draw (3.5,31.5) node {$P_{\ind{2}}$};
\tile{5}{32}
\tile{5}{33}
\tile{6}{33}
\tile{7}{33}
\tile{8}{33}
\tile{9}{33}
\tile{10}{33}
\tile{11}{33}
\tile{11}{34}
\tile{11}{35}
\tile{11}{36}
\tile{11}{37}
\tile{11}{38}
\tile{10}{38}
\tile{9}{38}
\tile{9}{39}
\tile{9}{40}
\tile{9}{41}
\tile{9}{42}
\tile{9}{43}
\tile{9}{44}
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{12}{43}
\tile{12}{42}
\tile{12}{42}
\tile{13}{42}
\tile{14}{42}
\tile{14}{41}
\tile{14}{40}
\tile{14}{39}
\tile{14}{38}
\tile{14}{37}
\tile{14}{36}
\tile{14}{35}
\tile{14}{34}
\tile{14}{33}
\tile{14}{32}
\tile{14}{31}
\tile{14}{30}
\tile{14}{29}
\tile{14}{28}
\tile{13}{28}
\tile{12}{28}
\tile{12}{27}
\tile{12}{26}
\tile{12}{25}
\tile{12}{24}
\tile{12}{23}
\tile{12}{22}
\tile{12}{21}
\tile{12}{20}
\tile{13}{20}
\tile{14}{20}
\tile{15}{20}
\tile{16}{20}
\tile{16}{19}
\tile{16}{18}
\tile{16}{17}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{17}{10}
\tile{18}{10}
\tile{18}{9}
\tile{18}{8}
\tile{18}{7}
\tile{18}{6}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (6.5,8.5) circle (0.25);
\draw (9,9) node {$P_{1}$};
\draw[fill] (18.5,6.5) circle (0.25);
\draw (18.5,4.5) node {$P_{\lastp}$};

\draw [->] (4.5,21.5) -- (5.5,31.5);
\draw (3.5,26.5) node {$\vu$};

\draw (0,1) -- (22,1);
\draw (24,1) node {$y_P$};
\draw (0,11) -- (22,11);
\draw [->] (14.5,1) -- (15.5,11);
\draw (13.5,3) node {$\vu$};
\draw (26,11) node {$y_P+y_{\vu}$};

\end{tikzpicture}
\caption{Illustration of the proof of Lemma \ref{lem:prelem:reset}: we consider an exposed path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is represented in black. The more a path assembly grows to the north, the more it is easy to find a candidate segment such that the space between its two extremities is large enough to find a U-turn.}
\label{fig:proof:reset1}
\end{figure}









\begin{figure}[th]
\centering
\subfigure[The tile $P_{\ind{5}}$ is visible from the east then Lemma \ref{lem:prelem:reset} could be used to conclude.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw[fill=gray!60] (0,0) -| (14,14) -| (0,0);
 \draw[fill=white] (1,1) -| (13,13) -| (1,1);
 \draw[pattern=north west lines] (0,0) -| (14,14) -| (0,0);

 \draw (5.5,8.5) -| (6.5,8.5);
 \draw (5.5,7.5) -| (7.5,7.5);
 \draw (5.5,6.5) -| (7.5,6.5);
 \draw (6.5,5.5) -| (6.5,11.5) -| (3.5,3.5) -| (5.5,1.5) -| (9.5,5.5) -| (10.5,18.5) -| (7.5,15.5) -| (4.5,22.5) -| (8.5,29.5) -| (5.5,33.5) -| (11.5,38.5) -| (9.5,44.5) -| (12.5,42.5) -| (14.5,28.5) -| (12.5,20.5)  -| (17.5,29.5) -| (20.5,16.5) -| (16.5,10.5) -| (12.5,6.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{5}{6}
\tiles{5}{7}
\tiles{5}{8}
\tiles{6}{7}
\tiles{6}{8}
\tiles{6}{6}
\tiles{7}{6}
\tiles{7}{7}
\tiles{6}{5}
\tile{6}{9}
\tile{6}{10}
\tile{6}{11}
\tile{5}{11}
\tile{4}{11}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{3}{6}
\tile{3}{5}
\tile{3}{4}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{2}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{10}{5}
\tile{10}{6}
\tile{10}{7}
\tile{10}{8}
\tile{10}{9}
\tile{10}{10}
\tile{10}{11}
\tile{10}{12}
\tile{10}{13}
\tile{10}{14}
\tile{10}{15}
\tile{10}{16}
\tile{10}{17}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{4}{19}
\tile{4}{20}
\tile{4}{21}
\tile{4}{22}
%\draw[fill] (4.5,21.5) circle (0.25);
%\draw (2.5,21.5) node {$P_{\ind{1}}$};
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{8}{24}
\tile{8}{25}
\tile{8}{26}
\tile{8}{27}
\tile{8}{28}
\tile{8}{29}
\tile{7}{29}
\tile{6}{29}
\tile{5}{29}
\tile{5}{30}
\tile{5}{31}
%\draw[fill] (5.5,31.5) circle (0.25);
%\draw (3.5,31.5) node {$P_{\ind{2}}$};
\tile{5}{32}
\tile{5}{33}
\tile{6}{33}
\tile{7}{33}
\tile{8}{33}
\tile{9}{33}
\tile{10}{33}
\tile{11}{33}
\tile{11}{34}
\tile{11}{35}
\tile{11}{36}
\tile{11}{37}
\tile{11}{38}
\tile{10}{38}
\tile{9}{38}
\tile{9}{39}
\tile{9}{40}
\tile{9}{41}
\tile{9}{42}
\tile{9}{43}
\tile{9}{44}
\draw[fill] (9.5,44.5) circle (0.25);
\draw (8,44.5) node {$P_{t}$};
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{12}{43}
\tile{12}{42}
\tile{12}{42}
\tile{13}{42}
\tile{14}{42}
\tile{14}{41}
\tile{14}{40}
\tile{14}{39}
\tile{14}{38}
\tile{14}{37}
\tile{14}{36}
\tile{14}{35}
\tile{14}{34}
\tile{14}{33}
\tile{14}{32}
\tile{14}{31}
\tile{14}{30}
\tile{14}{29}
\tile{14}{28}
\tile{13}{28}
\tile{12}{28}
\tile{12}{27}
\tile{12}{26}
\tile{12}{25}
\tile{12}{24}
\tile{12}{23}
\tile{12}{22}
\tile{12}{21}
\tile{12}{20}
\tile{13}{20}
\tile{14}{20}
\tile{15}{20}
\tile{16}{20}
\tile{17}{20}
\tile{17}{21}
\tile{17}{22}
\tile{17}{23}
\tile{17}{24}
\tile{17}{25}
\tile{17}{26}
\tile{17}{27}
\tile{17}{28}
\tile{17}{29}
\tile{18}{29}
\tile{19}{29}
\tile{20}{29}
\tile{20}{28}
\tile{20}{27}
\tile{20}{26}
\draw[fill] (20.5,26.5) circle (0.25);
\draw (22.5,26.5) node {$P_{\ind{5}}$};
\tile{20}{25}
\tile{20}{24}
\tile{20}{23}
\tile{20}{22}
\tile{20}{21}
\tile{20}{20}
\tile{20}{19}
\tile{20}{18}
\tile{20}{17}
\tile{20}{16}
\tile{19}{16}
\tile{18}{16}
\tile{17}{16}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{15}{10}
\tile{14}{10}
\tile{13}{10}
\tile{12}{10}
\draw[fill] (13.5,10.5) circle (0.25);
\draw (13.5,12) node {$P_{\ind{6}}$};
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (6.5,8.5) circle (0.25);
\draw (8.5,9) node {$P_{1}$};
\draw[fill] (12.5,6.5) circle (0.25);
\draw (12.5,4.5) node {$P_{\lastp}$};

%\draw [->] (4.5,21.5) -- (5.5,31.5);
%\draw (3.5,26.5) node {$\vu$};
%
%\draw (0,1) -- (22,1);
%\draw (24,1) node {$y_P$};
%\draw (0,11) -- (22,11);
%\draw [->] (14.5,1) -- (15.5,11);
%\draw (13.5,3) node {$\vu$};
%\draw (26,11) node {$y_P+y_{\vu}$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (25,46);

\end{tikzpicture}
}
\subfigure[The tile $P_{\ind{5}}$ is not visible from the east then $P_{[1,\ind{2}]}$ (in grey) satisfies the recurrence.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw[fill=gray!60] (0,0) -| (14,14) -| (0,0);
 \draw[fill=white] (1,1) -| (13,13) -| (1,1);
 \draw[pattern=north west lines] (0,0) -| (14,14) -| (0,0);

 \draw (5.5,8.5) -| (6.5,8.5);
 \draw (5.5,7.5) -| (7.5,7.5);
 \draw (5.5,6.5) -| (7.5,6.5);
 \draw (6.5,5.5) -| (6.5,11.5) -| (3.5,3.5) -| (5.5,1.5) -| (20.5,5.5) -| (25.5,11.5) -| (27.5,30.5) -| (25.5,13.5) -| (23.5,8.5) -| (17.5,3.5) -| (9.5,5.5) -| (10.5,18.5) -| (7.5,15.5) -| (4.5,22.5) -| (8.5,29.5) -| (5.5,33.5) -| (11.5,38.5) -| (9.5,44.5) -| (12.5,42.5) -| (14.5,28.5) -| (12.5,20.5)  -| (17.5,29.5) -| (20.5,16.5) -| (16.5,10.5) -| (12.5,6.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{5}{6}
\tiles{5}{7}
\tiles{5}{8}
\tiles{6}{7}
\tiles{6}{8}
\tiles{6}{6}
\tiles{7}{6}
\tiles{7}{7}
\tiles{6}{5}
\tileg{6}{9}
\tileg{6}{10}
\tileg{6}{11}
\tileg{5}{11}
\tileg{4}{11}
\tileg{3}{11}
\tileg{3}{10}
\tileg{3}{9}
\tileg{3}{8}
\tileg{3}{7}
\tileg{3}{6}
\tileg{3}{5}
\tileg{3}{4}
\tileg{3}{3}
\tileg{4}{3}
\tileg{5}{3}
\tileg{5}{2}
\tileg{5}{1}
\tileg{6}{1}
\tileg{7}{1}
\tileg{8}{1}
\tileg{9}{1}
\tileg{10}{1}
\tileg{11}{1}
\tileg{12}{1}
\tileg{13}{1}
\tileg{14}{1}
\tileg{15}{1}
\tileg{16}{1}
\tileg{17}{1}
\tileg{18}{1}
\tileg{19}{1}
\tileg{20}{1}
\tileg{20}{2}
\tileg{20}{3}
\tileg{20}{4}
\tileg{20}{5}
\tileg{21}{5}
\tileg{22}{5}
\tileg{23}{5}
\tileg{24}{5}
\tileg{25}{5}
\tileg{25}{6}
\tileg{25}{7}
\tileg{25}{8}
\tileg{25}{9}
\tileg{25}{10}
\tileg{25}{11}
\tileg{26}{11}
\tileg{27}{11}
\tileg{27}{12}
\tileg{27}{13}
\tileg{27}{14}
\tileg{27}{15}
\tileg{27}{16}
\tileg{27}{17}
\tileg{27}{18}
\tileg{27}{19}
\tileg{27}{20}
\tileg{27}{21}
\tileg{27}{22}
\tileg{27}{23}
\tileg{27}{24}
\tileg{27}{25}
\tileg{27}{26}
\draw[fill] (27.5,26.5) circle (0.25);
\draw (29.5,26.5) node {$P_{\ind{1}}$};
\tileg{27}{27}
\tileg{27}{28}
\tileg{27}{29}
\tileg{27}{30}
\tileg{26}{30}
\tileg{25}{30}
\tileg{25}{29}
\tileg{25}{28}
\tileg{25}{27}
\tileg{25}{26}
\tileg{25}{25}
\tileg{25}{24}
\tileg{25}{23}
\tileg{25}{22}
\tileg{25}{21}
\tileg{25}{20}
\tileg{25}{19}
\tileg{25}{18}
\tileg{25}{17}
\tileg{25}{16}
\tileg{25}{15}
\tileg{25}{14}
\tileg{25}{13}
\tileg{24}{13}
\tileg{23}{13}
\tileg{23}{12}
\tileg{23}{11}
\tileg{23}{10}
\tileg{23}{9}
\tileg{23}{8}
\tileg{22}{8}
\tileg{21}{8}
\tileg{20}{8}
\tileg{19}{8}
\tileg{18}{8}
\tileg{17}{8}
\tileg{17}{7}
\tileg{17}{6}
\tileg{17}{5}
\tileg{17}{4}
\tileg{17}{3}
\tileg{16}{3}
\tileg{15}{3}
\tileg{14}{3}
\tileg{13}{3}
\draw[fill] (13.5,3.5) circle (0.25);
\draw (13.5,2) node {$P_{\ind{2}}$};
\tile{12}{3}
\tile{11}{3}
\tile{10}{3}
\tile{9}{3}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{10}{5}
\tile{10}{6}
\tile{10}{7}
\tile{10}{8}
\tile{10}{9}
\tile{10}{10}
\tile{10}{11}
\tile{10}{12}
\tile{10}{13}
\tile{10}{14}
\tile{10}{15}
\tile{10}{16}
\tile{10}{17}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{4}{19}
\tile{4}{20}
\tile{4}{21}
\tile{4}{22}
%\draw[fill] (4.5,21.5) circle (0.25);
%\draw (2.5,21.5) node {$P_{\ind{1}}$};
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{8}{24}
\tile{8}{25}
\tile{8}{26}
\tile{8}{27}
\tile{8}{28}
\tile{8}{29}
\tile{7}{29}
\tile{6}{29}
\tile{5}{29}
\tile{5}{30}
\tile{5}{31}
%\draw[fill] (5.5,31.5) circle (0.25);
%\draw (3.5,31.5) node {$P_{\ind{2}}$};
\tile{5}{32}
\tile{5}{33}
\tile{6}{33}
\tile{7}{33}
\tile{8}{33}
\tile{9}{33}
\tile{10}{33}
\tile{11}{33}
\tile{11}{34}
\tile{11}{35}
\tile{11}{36}
\tile{11}{37}
\tile{11}{38}
\tile{10}{38}
\tile{9}{38}
\tile{9}{39}
\tile{9}{40}
\tile{9}{41}
\tile{9}{42}
\tile{9}{43}
\tile{9}{44}
\draw[fill] (9.5,44.5) circle (0.25);
\draw (8,44.5) node {$P_{t}$};
\tile{10}{44}
\tile{11}{44}
\tile{12}{44}
\tile{12}{43}
\tile{12}{42}
\tile{12}{42}
\tile{13}{42}
\tile{14}{42}
\tile{14}{41}
\tile{14}{40}
\tile{14}{39}
\tile{14}{38}
\tile{14}{37}
\tile{14}{36}
\tile{14}{35}
\tile{14}{34}
\tile{14}{33}
\tile{14}{32}
\tile{14}{31}
\tile{14}{30}
\tile{14}{29}
\tile{14}{28}
\tile{13}{28}
\tile{12}{28}
\tile{12}{27}
\tile{12}{26}
\tile{12}{25}
\tile{12}{24}
\tile{12}{23}
\tile{12}{22}
\tile{12}{21}
\tile{12}{20}
\tile{13}{20}
\tile{14}{20}
\tile{15}{20}
\tile{16}{20}
\tile{17}{20}
\tile{17}{21}
\tile{17}{22}
\tile{17}{23}
\tile{17}{24}
\tile{17}{25}
\tile{17}{26}
\tile{17}{27}
\tile{17}{28}
\tile{17}{29}
\tile{18}{29}
\tile{19}{29}
\tile{20}{29}
\tile{20}{28}
\tile{20}{27}
\tile{20}{26}
\draw[fill] (20.5,26.5) circle (0.25);
\draw (22.5,26.5) node {$P_{\ind{5}}$};
\tile{20}{25}
\tile{20}{24}
\tile{20}{23}
\tile{20}{22}
\tile{20}{21}
\tile{20}{20}
\tile{20}{19}
\tile{20}{18}
\tile{20}{17}
\tile{20}{16}
\tile{19}{16}
\tile{18}{16}
\tile{17}{16}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{15}{10}
\tile{14}{10}
\tile{13}{10}
\tile{12}{10}
\draw[fill] (13.5,10.5) circle (0.25);
\draw (13.5,12) node {$P_{\ind{6}}$};
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (6.5,8.5) circle (0.25);
\draw (8.5,9) node {$P_{1}$};
\draw[fill] (12.5,6.5) circle (0.25);
\draw (15,6.5) node {$P_{\lastp}$};

%\draw [->] (4.5,21.5) -- (5.5,31.5);
%\draw (3.5,26.5) node {$\vu$};
%
%\draw (0,1) -- (22,1);
%\draw (24,1) node {$y_P$};
%\draw (0,11) -- (22,11);
%\draw [->] (14.5,1) -- (15.5,11);
%\draw (13.5,3) node {$\vu$};
%\draw (26,11) node {$y_P+y_{\vu}$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (30,46);

\end{tikzpicture}
}
\caption{Illustration of the recurrence of the proof of Lemma \ref{lem:banana:rec}: we consider an exposed path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is represented in black.}
\label{fig:proof:reset2}
\end{figure}






\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (14,0) |- (0,14);

 \draw (28,0) |- (0,14);

 \draw (28,0) |- (0,28);

 \draw (42,0) |- (0,42);

 \draw (3.5,6.5) -| (4.5,6.5);
 \draw (3.5,5.5) -| (5.5,5.5);
 \draw (3.5,4.5) -| (5.5,4.5);
\draw (4.5,3.5) |- (1.5,8.5) |- (9.5,1.5) |- (15.5,4.5) |- (18.5,1.5) |- (11.5,7.5) |- (21.5,10.5) |- (30.5,15.5) |- (23.5,10.5) |- (34.5,4.5) |- (6.5,18.5)  |- (4.5,10.5) |- (38.5,23.5) |- (45.5,17.5) |- (30.5,29.5) |- (23.5,35.5) |- (23.5,47.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{3}{4}
\tiles{3}{5}
\tiles{3}{6}
\tiles{4}{5}
\tiles{4}{6}
\tiles{4}{4}
\tiles{5}{4}
\tiles{5}{5}
\tiles{4}{3}
\tile{4}{7}
\tile{4}{8}
\tile{3}{8}
\tile{2}{8}
\tile{1}{8}
\tile{1}{7}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{1}{3}
\tile{1}{2}
\tile{1}{1}
\tile{2}{1}
\tile{3}{1}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{10}{4}
\tile{11}{4}
\tile{12}{4}
\tile{13}{4}
\tile{14}{4}
\tile{15}{4}
\tile{15}{3}
\tile{15}{2}
\tile{15}{1}
\tile{16}{1}
\tile{17}{1}
\tile{18}{1}
\tile{18}{2}
\tile{18}{3}
\tile{18}{4}
\tile{18}{5}
\tile{18}{6}
\tile{18}{7}
\tile{17}{7}
\tile{16}{7}
\tile{15}{7}
\tile{14}{7}
\tile{13}{7}
\tile{12}{7}
\tile{11}{7}
\tile{11}{8}
\tileg{11}{9}
\tileg{11}{10}
\tileg{12}{10}
\tileg{13}{10}
\tileg{14}{10}
\tileg{15}{10}
\tileg{16}{10}
\tileg{17}{10}
\tileg{18}{10}
\tileg{19}{10}
\tileg{20}{10}
\tileg{21}{10}
\tileg{21}{11}
\tileg{21}{12}
\tileg{21}{13}
\tileg{21}{14}
\draw[fill] (21.5,14.5) circle (0.25);
\draw (19.5,15) node {$P'_{\ind{1}}$};
\tileg{21}{15}
\tileg{22}{15}
\tileg{23}{15}
\tileg{24}{15}
\tileg{25}{15}
\tileg{26}{15}
\tileg{27}{15}
\tileg{28}{15}
\tileg{29}{15}
\tileg{30}{15}
\tileg{30}{14}
\tileg{30}{13}
\tileg{30}{12}
\tileg{30}{11}
\tileg{30}{10}
\tileg{29}{10}
\tileg{28}{10}
\tileg{27}{10}
\tileg{26}{10}
\tileg{25}{10}
\tileg{24}{10}
\tileg{23}{10}
\tileg{23}{9}
\tileg{23}{8}
\tileg{23}{7}
\tileg{23}{6}
\tileg{23}{5}
\tileg{23}{4}
\tileg{24}{4}
\tileg{25}{4}
\tileg{26}{4}
\tileg{27}{4}
\tileg{28}{4}
\tileg{29}{4}
\tileg{30}{4}
\tileg{31}{4}
\tileg{32}{4}
\tileg{33}{4}
\tileg{34}{4}
\tileg{34}{5}
\tileg{34}{6}
\tileg{34}{7}
\tileg{34}{8}
\tileg{34}{9}
\tileg{34}{10}
\tileg{34}{11}
\tileg{34}{12}
\tileg{34}{13}
\tileg{34}{14}
\tileg{34}{15}
\tileg{34}{16}
\tileg{34}{17}
\tileg{34}{18}
\tileg{33}{18}
\tileg{32}{18}
\tileg{31}{18}
\tileg{30}{18}
\tileg{29}{18}
\tileg{28}{18}
\tileg{27}{18}
\tileg{26}{18}
\tileg{25}{18}
\tileg{24}{18}
\tileg{23}{18}
\tileg{22}{18}
\tileg{21}{18}
\tileg{20}{18}
\tileg{19}{18}
\tileg{18}{18}
\tileg{17}{18}
\tileg{16}{18}
\tileg{15}{18}
\tileg{14}{18}
\tileg{13}{18}
\tileg{12}{18}
\tileg{11}{18}
\tileg{10}{18}
\tileg{9}{18}
\tileg{8}{18}
\tileg{7}{18}
\tileg{6}{18}
\tileg{6}{17}
\tileg{6}{16}
\tileg{6}{15}
\tileg{6}{14}
\tileg{6}{13}
\tileg{6}{12}
\tileg{6}{11}
\tileg{6}{10}
\tileg{5}{10}
\tileg{4}{10}
\tileg{4}{11}
\tile{4}{12}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{4}{19}
\tile{4}{20}
\tile{4}{21}
\tile{4}{22}
\tile{4}{23}
\tile{5}{23}
\tile{6}{23}
\tile{7}{23}
\tile{8}{23}
\tile{9}{23}
\tile{10}{23}
\tile{11}{23}
\tile{12}{23}
\tile{13}{23}
\tile{14}{23}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{22}{23}
\tile{23}{23}
\tile{24}{23}
\tile{25}{23}
\tile{26}{23}
\tile{27}{23}
\tile{28}{23}
\tile{29}{23}
\tile{30}{23}
\tile{31}{23}
\tile{32}{23}
\tile{33}{23}
\tile{34}{23}
\tile{35}{23}
\tile{36}{23}
\tile{37}{23}
\tile{38}{23}
\tile{38}{22}
\tile{38}{21}
\tile{38}{20}
\tile{38}{19}
\tile{38}{18}
\tile{38}{17}
\tile{39}{17}
\tile{40}{17}
\tile{41}{17}
\tile{42}{17}
\tile{43}{17}
\draw[fill] (42.5,17.5) circle (0.25);
\draw (42.5,19) node {$P'_{\ind{2}}$};
\tile{44}{17}
\tile{45}{17}
\tile{45}{18}
\tile{45}{19}
\tile{45}{20}
\tile{45}{21}
\tile{45}{22}
\tile{45}{23}
\tile{45}{24}
\tile{45}{25}
\tile{45}{26}
\tile{45}{27}
\tile{45}{28}
\tile{45}{29}
\tile{44}{29}
\tile{43}{29}
\tile{42}{29}
\tile{41}{29}
\tile{40}{29}
\tile{39}{29}
\tile{38}{29}
\tile{37}{29}
\tile{36}{29}
\tile{35}{29}
\tile{34}{29}
\tile{33}{29}
\tile{32}{29}
\tile{31}{29}
\tile{30}{29}
\tile{30}{30}
\tile{30}{31}
\tile{30}{32}
\tile{30}{33}
\tile{30}{34}
\tile{30}{35}
\tile{29}{35}
\tile{28}{35}
\tile{27}{35}
\tile{26}{35}
\tile{25}{35}
\tile{24}{35}
\tile{23}{35}
\tile{23}{36}
\tile{23}{37}
\tile{23}{38}
\tile{23}{39}
\tile{23}{40}
\tile{23}{41}
\tile{23}{42}
\tile{23}{43}
\tile{23}{44}
\tile{23}{45}
\tile{23}{46}
\tile{23}{47}

\draw[fill=white] (4.5,6.5) circle (0.25);
\draw (6.5,7) node {$P'_{1}$};
\draw[fill] (4.5,11.5) circle (0.25);
\draw (2.5,11) node {$P'_{\indp}$};
\draw[fill] (11.5,9.5) circle (0.25);
\draw (9.5,9) node {$P'_{\indm}$};
\draw[->] (11.5,9.5) -- (4.5,11.5); 
\draw (8.5,12) node {$\vu$};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-4.5,14) node {$8|T|+|\seed|$};
\draw (-6,28) node {$\fband(8|T|+|\seed|)$};
\draw (-9.5,42) node {$\border=\freset(\fband(8|T|+|\seed|))$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration of the proof of Lemma \ref{lem:true:init}: we consider the translation $P'$ of a path assembly $P$ which satisfies macroscopic initial conditions and which is producible by a tiling system $\tiling=(T,\seed,1)$ by the vector $-(\border,\border)$. The seed is represented in black. First, the seed belongs to $\rect(8|T|+|\seed|)$ (otherwise, we conclude by Lemma \ref{macro:seed}). Secondly, we have $Y_{P_{[1,\ind{1}]}}>8|T|+|\seed|$ otherwise we conclude by Lemma \ref{lem:thin}. Thirdly, there exists a visible candidate segment of $P_{[1,\ind{2}]}$ (otherwise we conclude by Lemma \ref{lem:low:watershed}). Finally, if this candidate segment is not visible in $P$ then we can conclude by Lemma \ref{macro:reset:bis}.}
\label{fig:proof:stakes1}
\end{figure}










\begin{figure}[th]
\centering
\subfigure[The path assembly $P$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (33,33);

 \draw (16.5,21.5) -| (17.5,21.5);
 \draw (15.5,20.5) -| (17.5,20.5);
 \draw (15.5,19.5) -| (17.5,19.5);
 \draw (16.5,21.5) -| (16.5,16.5) -| (9.5,18.5) -| (1.5,11.5) -| (14.5,14.5) -| (22.5,20.5) -| (31.5,20.5);

 \draw (3,0) -- (3,33);
 \draw (30,0) -- (30,33);

\draw (3.5,34.5) node {$x_{\seed}-4|T|$};
\draw (29,34.5) node {$X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{15}{19}
\tiles{15}{20}
\tiles{17}{21}
\tiles{16}{20}
\tiles{16}{21}
\tiles{16}{19}
\tiles{17}{19}
\tiles{17}{20}
\tiles{16}{18}
\tile{16}{17}
\tile{16}{16}
\tile{15}{16}
\tile{14}{16}
\tile{13}{16}
\tile{12}{16}
\tile{11}{16}
\tile{10}{16}
\tile{9}{16}
\tile{9}{17}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{6}{18}
\tile{5}{18}
\tile{4}{18}
\tile{3}{18}
\tile{2}{18}
\tile{1}{18}
\tile{1}{17}
\tile{1}{16}
\tile{1}{15}
\tile{1}{14}
\tile{1}{13}
\tile{1}{12}
\tile{1}{11}
\tile{2}{11}
\tile{3}{11}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{8}{11}
\tile{9}{11}
\tile{10}{11}
\tile{11}{11}
\tile{12}{11}
\tile{13}{11}
\tile{14}{11}
\tile{14}{12}
\tile{14}{13}
\tile{14}{14}
\tile{15}{14}
\tile{16}{14}
\tile{17}{14}
\tile{18}{14}
\tile{18}{14}
\tile{19}{14}
\tile{20}{14}
\tile{21}{14}
\tile{22}{14}
\tile{22}{15}
\tile{22}{16}
\tile{22}{17}
\tile{22}{18}
\tile{22}{19}
\tile{22}{20}
\tile{23}{20}
\tile{24}{20}
\tile{25}{20}
\tile{26}{20}
\tile{27}{20}
\tile{28}{20}
\tile{29}{20}
\tile{30}{20}
\tile{31}{20}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (16.5,18.5) circle (0.25);
\draw (18,18) node {$P_{1}$};
\draw[fill] (31.5,20.5) circle (0.25);
\draw (31.5,18.5) node {$P_{\lastp}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P$ after switching the $x$ and $y$ axis.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (33,33);

 \draw (21.5,17.5) -| (21.5,16.5);
 \draw (20.5,15.5) -| (20.5,17.5);
 \draw (19.5,15.5) -| (19.5,17.5);
 \draw (21.5,16.5) |- (16.5,16.5) |- (18.5,9.5) |- (11.5,1.5) |- (14.5,14.5) |- (20.5,22.5) |- (20.5,31.5);

 \draw (0,3) -- (33,3);
 \draw (0,30) -- (33,30);

\draw (37.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (37.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{19}{15}
\tiles{20}{15}
\tiles{21}{17}
\tiles{20}{16}
\tiles{21}{16}
\tiles{19}{16}
\tiles{19}{17}
\tiles{20}{17}
\tiles{18}{16}
\tile{17}{16}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{16}{9}
\tile{17}{9}
\tile{18}{9}
\tile{18}{8}
\tile{18}{7}
\tile{18}{6}
\tile{18}{5}
\tile{18}{4}
\tile{18}{3}
\tile{18}{2}
\tile{18}{1}
\tile{17}{1}
\tile{16}{1}
\tile{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{11}{2}
\tile{11}{3}
\tile{11}{4}
\tile{11}{5}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{15}
\tile{14}{16}
\tile{14}{17}
\tile{14}{18}
\tile{14}{18}
\tile{14}{19}
\tile{14}{20}
\tile{14}{21}
\tile{14}{22}
\tile{15}{22}
\tile{16}{22}
\tile{17}{22}
\tile{18}{22}
\tile{19}{22}
\tile{20}{22}
\tile{20}{23}
\tile{20}{24}
\tile{20}{25}
\tile{20}{26}
\tile{20}{27}
\tile{20}{28}
\tile{20}{29}
\tile{20}{30}
\tile{20}{31}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (18.5,16.5) circle (0.25);
\draw (18,18) node {$P_{1}$};
\draw[fill] (20.5,31.5) circle (0.25);
\draw (18.5,31.5) node {$P_{\lastp}$};

\end{tikzpicture}
}

\centering
\subfigure[The path assembly $P$ after switching north and south.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (2,0) grid[step=0.2cm] (31,33);

 \draw (21.5,15.5) -| (21.5,16.5);
 \draw (20.5,15.5) -| (20.5,17.5);
 \draw (19.5,15.5) -| (19.5,17.5);
 \draw (21.5,16.5) |- (16.5,16.5) |- (18.5,23.5) |- (11.5,31.5) |- (14.5,18.5) |- (20.5,10.5) |- (20.5,1.5);

 \draw (2,3) -- (31,3);
 \draw (2,30) -- (31,30);

\draw (35.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (35.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{19}{15}
\tiles{20}{15}
\tiles{21}{15}
\tiles{20}{16}
\tiles{21}{16}
\tiles{19}{16}
\tiles{19}{17}
\tiles{20}{17}
\tiles{18}{16}
\tile{17}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{16}{19}
\tile{16}{20}
\tile{16}{21}
\tile{16}{22}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{18}{24}
\tile{18}{25}
\tile{18}{26}
\tile{18}{26}
\tile{18}{27}
\tile{18}{28}
\tile{18}{29}
\tile{18}{30}
\tile{18}{31}
\tile{17}{31}
\tile{16}{31}
\tile{15}{31}
\tile{14}{31}
\tile{13}{31}
\tile{12}{31}
\tile{11}{31}
\tile{11}{30}
\tile{11}{29}
\tile{11}{28}
\tile{11}{27}
\tile{11}{26}
\tile{11}{25}
\tile{11}{24}
\tile{11}{23}
\tile{11}{22}
\tile{11}{21}
\tile{11}{20}
\tile{11}{19}
\tile{11}{18}
\tile{12}{18}
\tile{13}{18}
\tile{14}{18}
\tile{14}{17}
\tile{14}{16}
\tile{14}{15}
\tile{14}{14}
\tile{14}{13}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{14}{10}
\tile{15}{10}
\tile{16}{10}
\tile{17}{10}
\tile{18}{10}
\tile{19}{10}
\tile{20}{10}
\tile{20}{9}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{20}{4}
\tile{20}{3}
\tile{20}{2}
\tile{20}{1}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (18.5,16.5) circle (0.25);
\draw (18,18) node {$P_{1}$};
\draw[fill] (20.5,1.5) circle (0.25);
\draw (18.5,1.5) node {$P_{\lastp}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P$ after switching east and west: its tail is long.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (2,0) grid[step=0.2cm] (31,33);

 \draw (9.5,15.5) -| (9.5,16.5);
 \draw (10.5,15.5) -| (10.5,17.5);
 \draw (11.5,15.5) -| (11.5,17.5);
 \draw (9.5,16.5) |- (14.5,16.5) |- (12.5,23.5) |- (19.5,31.5) |- (16.5,18.5) |- (10.5,10.5) |- (10.5,1.5);

 \draw (2,3) -- (31,3);
 \draw (2,30) -- (31,30);

\draw (35.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (35.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{11}{15}
\tiles{10}{15}
\tiles{9}{15}
\tiles{10}{16}
\tiles{9}{16}
\tiles{11}{16}
\tiles{11}{17}
\tiles{10}{17}
\tiles{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{14}{17}
\tile{14}{18}
\tile{14}{19}
\tile{14}{20}
\tile{14}{21}
\tile{14}{22}
\tile{14}{23}
\tile{13}{23}
\tile{12}{23}
\tile{12}{24}
\tile{12}{25}
\tile{12}{26}
\tile{12}{26}
\tile{12}{27}
\tile{12}{28}
\tile{12}{29}
\tile{12}{30}
\tile{12}{31}
\tile{13}{31}
\tile{14}{31}
\tile{15}{31}
\tile{16}{31}
\tile{17}{31}
\tile{18}{31}
\tile{19}{31}
\tile{19}{30}
\tile{19}{29}
\tile{19}{28}
\tile{19}{27}
\tile{19}{26}
\tile{19}{25}
\tile{19}{24}
\tile{19}{23}
\tile{19}{22}
\tile{19}{21}
\tile{19}{20}
\tile{19}{19}
\tile{19}{18}
\tile{18}{18}
\tile{17}{18}
\tile{16}{18}
\tile{16}{17}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{15}{10}
\tile{14}{10}
\tile{13}{10}
\tile{12}{10}
\tile{11}{10}
\tile{10}{10}
\tile{10}{9}
\tile{10}{8}
\tile{10}{7}
\tile{10}{6}
\tile{10}{5}
\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (12.5,16.5) circle (0.25);
\draw (13,18) node {$P_{1}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (13,1.5) node {$P_{\lastp}$};
\draw[fill] (12.5,31.5) circle (0.25);
\draw (11,31) node {$P_{t}$};

\end{tikzpicture}
}

\caption{Illustration of the first case proof of Lemma \ref{lem:low:watershed}: we consider an exposed path assembly $P$ which grows at distance $4|T|$ both to the west and to the east of the seed (which  is represented in black). Using several symmetries, we can find a visible candidate segment such that $P$ does a U-turn.}
\label{fig:proof:seed2}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The path assembly $P$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (33,33);

 \draw (17.5,21.5) -| (16.5,21.5);
 \draw (15.5,20.5) -| (17.5,20.5);
 \draw (15.5,19.5) -| (17.5,19.5);
 \draw (16.5,18.5) |- (6.5,23.5) |- (27.5,25.5) |- (20.5,23.5) |- (16.5,16.5) -| (9.5,18.5) -| (1.5,11.5) -| (14.5,14.5) -| (22.5,20.5) -| (31.5,20.5);

 \draw (3,0) -- (3,33);
 \draw (30,0) -- (30,33);

\draw (3.5,34.5) node {$x_{\seed}-4|T|$};
\draw (29,34.5) node {$X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{15}{19}
\tiles{15}{20}
\tiles{16}{21}
\tiles{16}{20}
\tiles{17}{21}
\tiles{16}{19}
\tiles{17}{19}
\tiles{17}{20}
\tiles{16}{18}

\tile{16}{22}
\tile{16}{23}
\tile{15}{23}
\tile{14}{23}
\tile{13}{23}
\tile{12}{23}
\tile{11}{23}
\tile{10}{23}
\tile{9}{23}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}
\tile{11}{25}
\tile{12}{25}
\tile{13}{25}
\tile{14}{25}
\tile{15}{25}
\tile{16}{25}
\tile{17}{25}
\tile{18}{25}
\tile{19}{25}
\tile{20}{25}
\tile{21}{25}
\tile{22}{25}
\tile{23}{25}
\tile{24}{25}
\tile{25}{25}
\tile{26}{25}
\tile{27}{25}
\tile{27}{24}
\tile{27}{23}
\tile{26}{23}
\tile{25}{23}
\tile{24}{23}
\tile{23}{23}
\tile{22}{23}
\tile{21}{23}
\tile{20}{23}
\tile{20}{22}
\tile{20}{21}
\tile{20}{20}
\tile{20}{19}
\tile{20}{18}
\tile{20}{17}
\tile{20}{16}
\tile{19}{16}
\tile{18}{16}
\tile{17}{16}


\tile{16}{16}
\tile{15}{16}
\tile{14}{16}
\tile{13}{16}
\tile{12}{16}
\tile{11}{16}
\tile{10}{16}
\tile{9}{16}
\tile{9}{17}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{6}{18}
\tile{5}{18}
\tile{4}{18}
\tile{3}{18}
\tile{2}{18}
\tile{1}{18}
\tile{1}{17}
\tile{1}{16}
\tile{1}{15}
\tile{1}{14}
\tile{1}{13}
\tile{1}{12}
\tile{1}{11}
\tile{2}{11}
\tile{3}{11}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{8}{11}
\tile{9}{11}
\tile{10}{11}
\tile{11}{11}
\tile{12}{11}
\tile{13}{11}
\tile{14}{11}
\tile{14}{12}
\tile{14}{13}
\tile{14}{14}
\tile{15}{14}
\tile{16}{14}
\tile{17}{14}
\tile{18}{14}
\tile{18}{14}
\tile{19}{14}
\tile{20}{14}
\tile{21}{14}
\tile{22}{14}
\tile{22}{15}
\tile{22}{16}
\tile{22}{17}
\tile{22}{18}
\tile{22}{19}
\tile{22}{20}
\tile{23}{20}
\tile{24}{20}
\tile{25}{20}
\tile{26}{20}
\tile{27}{20}
\tile{28}{20}
\tile{29}{20}
\tile{30}{20}
\tile{31}{20}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (16.5,21.5) circle (0.25);
\draw (15,22) node {$P_{1}$};
\draw[fill] (31.5,20.5) circle (0.25);
\draw (31.5,18.5) node {$P_{\lastp}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P$ after switching the $x$ and $y$ axis.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (33,33);

 \draw (21.5,16.5) -| (21.5,17.5);
 \draw (20.5,15.5) -| (20.5,17.5);
 \draw (19.5,15.5) -| (19.5,17.5);
 \draw (18.5,16.5) -| (23.5,6.5) -| (25.5,27.5) -| (23.5,20.5) -| (16.5,16.5) |- (18.5,9.5) |- (11.5,1.5) |- (14.5,14.5) |- (20.5,22.5) |- (20.5,31.5);

 \draw (0,3) -- (33,3);
 \draw (0,30) -- (33,30);

\draw (37.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (37.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{19}{15}
\tiles{20}{15}
\tiles{21}{17}
\tiles{20}{16}
\tiles{21}{16}
\tiles{19}{16}
\tiles{19}{17}
\tiles{20}{17}
\tiles{18}{16}
%\tile{17}{16}

\tile{22}{16}
\tile{23}{16}
\tile{23}{15}
\tile{23}{14}
\tile{23}{13}
\tile{23}{12}
\tile{23}{11}
\tile{23}{10}
\tile{23}{9}
\tile{23}{8}
\tile{23}{7}
\tile{23}{6}
\tile{24}{6}
\tile{25}{6}
\tile{25}{7}
\tile{25}{8}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{25}{12}
\tile{25}{13}
\tile{25}{14}
\tile{25}{15}
\tile{25}{16}
\tile{25}{17}
\tile{25}{18}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{25}{22}
\tile{25}{23}
\tile{25}{24}
\tile{25}{25}
\tile{25}{26}
\tile{25}{27}
\tile{24}{27}
\tile{23}{27}
\tile{23}{26}
\tile{23}{25}
\tile{23}{24}
\tile{23}{23}
\tile{23}{22}
\tile{23}{21}
\tile{23}{20}
\tile{22}{20}
\tile{21}{20}
\tile{20}{20}
\tile{19}{20}
\tile{18}{20}
\tile{17}{20}
\tile{16}{20}
\tile{16}{19}
\tile{16}{18}
\tile{16}{17}


\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{16}{9}
\tile{17}{9}
\tile{18}{9}
\tile{18}{8}
\tile{18}{7}
\tile{18}{6}
\tile{18}{5}
\tile{18}{4}
\tile{18}{3}
\tile{18}{2}
\tile{18}{1}
\tile{17}{1}
\tile{16}{1}
\tile{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{11}{2}
\tile{11}{3}
\tile{11}{4}
\tile{11}{5}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{15}
\tile{14}{16}
\tile{14}{17}
\tile{14}{18}
\tile{14}{18}
\tile{14}{19}
\tile{14}{20}
\tile{14}{21}
\tile{14}{22}
\tile{15}{22}
\tile{16}{22}
\tile{17}{22}
\tile{18}{22}
\tile{19}{22}
\tile{20}{22}
\tile{20}{23}
\tile{20}{24}
\tile{20}{25}
\tile{20}{26}
\tile{20}{27}
\tile{20}{28}
\tile{20}{29}
\tile{20}{30}
\tile{20}{31}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (21.5,16.5) circle (0.25);
\draw (22,15) node {$P_{1}$};
\draw[fill] (20.5,31.5) circle (0.25);
\draw (18.5,31.5) node {$P_{\lastp}$};

\end{tikzpicture}
}

\centering
\subfigure[The path assembly $P$ after switching north and south.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (2,0) grid[step=0.2cm] (31,33);

 \draw (21.5,15.5) -| (21.5,16.5);
 \draw (20.5,15.5) -| (20.5,17.5);
 \draw (19.5,15.5) -| (19.5,17.5);
 \draw (18.5,16.5) -| (23.5,26.5) -| (25.5,5.5) -| (23.5,12.5) -| (16.5,16.5) |- (18.5,23.5) |- (11.5,31.5) |- (14.5,18.5) |- (20.5,10.5) |- (20.5,1.5);

 \draw (2,3) -- (31,3);
 \draw (2,30) -- (31,30);

\draw (35.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (35.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{19}{15}
\tiles{20}{15}
\tiles{21}{15}
\tiles{20}{16}
\tiles{21}{16}
\tiles{19}{16}
\tiles{19}{17}
\tiles{20}{17}
\tiles{18}{16}

\tile{22}{16}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{23}{21}
\tile{23}{22}
\tile{23}{23}
\tile{23}{24}
\tile{23}{25}
\tile{23}{26}
\tile{24}{26}
\tile{25}{26}
\tile{25}{25}
\tile{25}{24}
\tile{25}{23}
\tile{25}{22}
\tile{25}{21}
\tile{25}{20}
\tile{25}{19}
\tile{25}{18}
\tile{25}{17}
\tile{25}{16}
\tile{25}{15}
\tile{25}{14}
\tile{25}{13}
\tile{25}{12}
\tile{25}{11}
\tile{25}{10}
\tile{25}{9}
\tile{25}{8}
\tile{25}{7}
\tile{25}{6}
\tile{25}{5}
\tile{24}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{23}{8}
\tile{23}{9}
\tile{23}{10}
\tile{23}{11}
\tile{23}{12}
\tile{22}{12}
\tile{21}{12}
\tile{20}{12}
\tile{19}{12}
\tile{18}{12}
\tile{17}{12}
\tile{16}{12}
\tile{16}{13}
\tile{16}{14}
\tile{16}{15}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{16}{19}
\tile{16}{20}
\tile{16}{21}
\tile{16}{22}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{18}{24}
\tile{18}{25}
\tile{18}{26}
\tile{18}{26}
\tile{18}{27}
\tile{18}{28}
\tile{18}{29}
\tile{18}{30}
\tile{18}{31}
\tile{17}{31}
\tile{16}{31}
\tile{15}{31}
\tile{14}{31}
\tile{13}{31}
\tile{12}{31}
\tile{11}{31}
\tile{11}{30}
\tile{11}{29}
\tile{11}{28}
\tile{11}{27}
\tile{11}{26}
\tile{11}{25}
\tile{11}{24}
\tile{11}{23}
\tile{11}{22}
\tile{11}{21}
\tile{11}{20}
\tile{11}{19}
\tile{11}{18}
\tile{12}{18}
\tile{13}{18}
\tile{14}{18}
\tile{14}{17}
\tile{14}{16}
\tile{14}{15}
\tile{14}{14}
\tile{14}{13}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{14}{10}
\tile{15}{10}
\tile{16}{10}
\tile{17}{10}
\tile{18}{10}
\tile{19}{10}
\tile{20}{10}
\tile{20}{9}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{20}{4}
\tile{20}{3}
\tile{20}{2}
\tile{20}{1}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (21.5,16.5) circle (0.25);
\draw (22,18) node {$P_{1}$};
\draw[fill] (20.5,1.5) circle (0.25);
\draw (18.5,1.5) node {$P_{\lastp}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P$ after switching east and west: its tail is long.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 
\path [dotted, draw, thin] (2,0) grid[step=0.2cm] (31,33);

 \draw (9.5,15.5) -| (9.5,16.5);
 \draw (10.5,15.5) -| (10.5,17.5);
 \draw (11.5,15.5) -| (11.5,17.5);
 \draw (12.5,16.5) -| (7.5,26.5) -| (5.5,5.5) -| (7.5,12.5) -| (14.5,16.5) |- (12.5,23.5) |- (19.5,31.5) |- (16.5,18.5) |- (10.5,10.5) |- (10.5,1.5);

 \draw (2,3) -- (31,3);
 \draw (2,30) -- (31,30);

\draw (35.5,3) node {\footnotesize $x_{\seed}-4|T|$};
\draw (35.5,30) node {\footnotesize $X_{\seed}+4|T|$};


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{11}{15}
\tiles{10}{15}
\tiles{9}{15}
\tiles{10}{16}
\tiles{9}{16}
\tiles{11}{16}
\tiles{11}{17}
\tiles{10}{17}
\tiles{12}{16}
\tile{8}{16}
\tile{7}{16}
\tile{7}{17}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{7}{21}
\tile{7}{22}
\tile{7}{23}
\tile{7}{24}
\tile{7}{25}
\tile{7}{26}
\tile{6}{26}
\tile{5}{26}
\tile{5}{25}
\tile{5}{24}
\tile{5}{23}
\tile{5}{22}
\tile{5}{21}
\tile{5}{20}
\tile{5}{19}
\tile{5}{18}
\tile{5}{17}
\tile{5}{16}
\tile{5}{15}
\tile{5}{14}
\tile{5}{13}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{5}{6}
\tile{5}{5}
\tile{6}{5}
\tile{7}{5}
\tile{7}{6}
\tile{7}{7}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{14}{13}
\tile{14}{14}
\tile{14}{15}
\tile{14}{16}
\tile{14}{17}
\tile{14}{18}
\tile{14}{19}
\tile{14}{20}
\tile{14}{21}
\tile{14}{22}
\tile{14}{23}
\tile{13}{23}
\tile{12}{23}
\tile{12}{24}
\tile{12}{25}
\tile{12}{26}
\tile{12}{26}
\tile{12}{27}
\tile{12}{28}
\tile{12}{29}
\tile{12}{30}
\tile{12}{31}
\tile{13}{31}
\tile{14}{31}
\tile{15}{31}
\tile{16}{31}
\tile{17}{31}
\tile{18}{31}
\tile{19}{31}
\tile{19}{30}
\tile{19}{29}
\tile{19}{28}
\tile{19}{27}
\tile{19}{26}
\tile{19}{25}
\tile{19}{24}
\tile{19}{23}
\tile{19}{22}
\tile{19}{21}
\tile{19}{20}
\tile{19}{19}
\tile{19}{18}
\tile{18}{18}
\tile{17}{18}
\tile{16}{18}
\tile{16}{17}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{15}{10}
\tile{14}{10}
\tile{13}{10}
\tile{12}{10}
\tile{11}{10}
\tile{10}{10}
\tile{10}{9}
\tile{10}{8}
\tile{10}{7}
\tile{10}{6}
\tile{10}{5}
\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (9.5,16.5) circle (0.25);
\draw (9,18) node {$P_{1}$};
\draw[fill] (12.5,31.5) circle (0.25);
\draw (11,32) node {$P_{t}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (13,1.5) node {$P_{\lastp}$};

\end{tikzpicture}
}

\caption{Illustration of the second case proof of Lemma \ref{lem:low:watershed}: we consider an exposed path assembly $P$ which grows at distance $4|T|$ both to the west and to the east of the seed (which  is represented in black). Using several symmetries, we can find a candidate segment oriented to the south such that $P$ does a U-turn.}
\label{fig:proof:seed3}
\end{figure}


==> appMacro.tex <==
\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\path [dotted, draw, thin] (0,0) grid[step=0.5cm] (26,21);

%chemin P

\draw (8.5,9.5) |- (10.5,9.5);
\draw (9.5,10.5) |- (11.5,10.5);
\draw (10.5,11.5) |- (11.5,11.5);
\draw (10.5,9.5) |- (10.5,11.5);
\draw (9.5,10.5) -| (9.5,6.5) -| (6.5,14.5) -| (14.5,8.5) -| (17.5,16.5) -| (21.5,13.5);

%axis
\draw [->,line width=2pt] (1.5,0) -- (1.5,21);
\draw [->,line width=2pt] (0,1.5) -- (26,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (6,0) -- (6,21);
\draw (8,0) -- (8,21);
\draw (12,0) -- (12,21);
\draw (22,0) -- (22,21);

\draw (0,6) -- (26,6);
\draw (0,9) -- (26,9);
\draw (0,12) -- (26,12);
\draw (0,17) -- (26,17);

% P en a1

\tiles{8}{9}
\tiles{9}{9}
\tiles{10}{9}
\tiles{9}{10}
\tiles{10}{10}
\tiles{11}{10}
\tiles{10}{11}
\tiles{11}{11}
\tile{9}{8}
\tile{9}{7}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{6}{6}
\tile{6}{7}
\tile{6}{8}
\tile{6}{9}
\tile{6}{10}
\tile{6}{11}
\tile{6}{12}
\tile{6}{13}
\tile{6}{14}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{14}{10}
\tile{14}{9}
\tile{14}{8}
\tile{15}{8}
\tile{16}{8}
\tile{17}{8}
\tile{17}{9}
\tile{17}{10}
\tile{17}{11}
\tile{17}{12}
\tile{17}{13}
\tile{17}{14}
\tile{17}{15}
\tile{17}{16}
\tile{18}{16}
\tile{19}{16}
\tile{20}{16}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{21}{13}

\draw[fill=white] (9.5,9.5) circle (0.25);
\draw (10.5,8.5) node {$P_1$};
\draw[fill] (21.5,13.5) circle (0.25);
\draw (22.8,13.5) node {$P_{\lastp}$};

\draw (5.6,-0.7) node {$x_P=\border$};
\draw (8,-0.7) node {$x_{\seed}$};
\draw (12,-0.7) node {$X_{\seed}$};
\draw (22,-0.7) node {$X_{P}$};

\draw (-1.5,6) node {$y_P=\border$};
\draw (-0.7,9) node {$y_{\seed}$};
\draw (-0.7,12) node {$Y_{\seed}$};
\draw (-0.7,17) node {$Y_{P}$};

\end{tikzpicture}
\caption{The conventions adopted along this article. We consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is in black. First, the path assembly and the seed are in the first quadrant of the plane. Moreover, a border of length of $\border$ is left empty for future constructions. Secondly, the seed is the southwest part of the area occupied by the path assembly and the seed.}
\label{fig:convention}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The initial path assembly $P$. The tiles $P_{\ind{1}}$ and $P_{\ind{4}}$ are at distance $\fbound$ of the seed whereas the tiles $P_{\ind{2}}$ and $P_{\ind{3}}$ belongs to the seed.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (-1,0) grid[step=0.3cm] (24,28);

%chemin P

\draw (0,3) |- (23,23) |- (0,3);
\draw (9.5,15.5) |- (11.5,9.5) |- (13.5,24.5) |- (16.5,18.5) |- (21.5,16.5) |- (15.5,1.5) |- (19.5,7.5) |- (17.5,5.5) |- (13.5,13.5) |- (9.5,1.5) |- (5.5,7.5) |- (20.5,26.5);

%axis
%\draw [->,line width=2pt] (1.5,0) -- (1.5,21);
%\draw [->,line width=2pt] (0,1.5) -- (26,1.5);
%\draw[fill] (1.5,1.5) circle (0.25);
%\draw (0.2,0.4) node {$(0,0)$};

%\draw (6,0) -- (6,21);
%\draw (8,0) -- (8,21);
%\draw (12,0) -- (12,21);
%\draw (22,0) -- (22,21);
%
%\draw (0,6) -- (26,6);
%\draw (0,9) -- (26,9);
%\draw (0,12) -- (26,12);
%\draw (0,17) -- (26,17);

\draw (11.5,14.5) -- (14.5,14.5);
\draw (8.5,13.5) -- (14.5,13.5);
\draw (8.5,12.5) -- (14.5,12.5);
\draw (8.5,11.5) -- (10.5,11.5);

\tiles{8}{11}
\tiles{8}{12}
\tiles{8}{13}
\tiles{9}{11}
\tiles{9}{12}
\tiles{9}{13}
\tiles{10}{11}
\tiles{10}{12}
\tiles{10}{13}
\tiles{11}{12}
\tiles{11}{13}
\tiles{11}{14}
\tiles{12}{12}
\tiles{12}{13}
\tiles{12}{14}
\tiles{13}{12}
\tiles{13}{13}
\tiles{13}{14}
\tiles{14}{12}
\tiles{14}{13}
\tiles{14}{14}
\tile{9}{15}
\tile{9}{14}
\tile{9}{10}
\tile{9}{9}
\tile{10}{9}
\tile{11}{9}
\tile{11}{10}
\tile{11}{11}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{11}{21}
\tile{11}{22}
\tile{11}{23}
\tile{11}{24}
\tile{12}{24}
\tile{13}{24}
\tile{13}{23}
\tile{13}{22}
\tile{13}{21}
\tile{13}{20}
\tile{13}{19}
\tile{13}{18}
\tile{14}{18}
\tile{15}{18}
\tile{16}{18}
\tile{16}{17}
\tile{16}{16}
\tile{17}{16}
\tile{18}{16}
\tile{19}{16}
\tile{20}{16}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{21}{13}
\tile{21}{12}
\tile{21}{11}
\tile{21}{10}
\tile{21}{9}
\tile{21}{8}
\tile{21}{7}
\tile{21}{6}
\tile{21}{5}
\tile{21}{4}
\tile{21}{3}
\tile{21}{2}
\tile{21}{1}
\tile{20}{1}
\tile{19}{1}
\tile{18}{1}
\tile{17}{1}
\tile{16}{1}
\tile{15}{1}
\tile{15}{2}
\tile{15}{3}
\tile{15}{4}
\tile{15}{5}
\tile{15}{6}
\tile{15}{7}
\tile{16}{7}
\tile{17}{7}
\tile{18}{7}
\tile{19}{7}
\tile{19}{6}
\tile{19}{5}
\tile{18}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{17}{9}
\tile{17}{10}
\tile{17}{11}
\tile{17}{12}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}
\tile{13}{11}
\tile{13}{10}
\tile{13}{9}
\tile{13}{8}
\tile{13}{7}
\tile{13}{6}
\tile{13}{5}
\tile{13}{4}
\tile{13}{3}
\tile{13}{2}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{9}{7}
\tile{9}{7}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{5}{14}
\tile{5}{15}
\tile{5}{16}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}
\tile{5}{21}
\tile{5}{22}
\tile{5}{23}
\tile{5}{24}
\tile{5}{25}
\tile{5}{26}
\tile{6}{26}
\tile{7}{26}
\tile{8}{26}
\tile{9}{26}
\tile{10}{26}
\tile{11}{26}
\tile{12}{26}
\tile{13}{26}
\tile{14}{26}
\tile{15}{26}
\tile{16}{26}
\tile{17}{26}
\tile{18}{26}
\tile{19}{26}
\tile{20}{26}

\draw[fill] (9.5,15.5) circle (0.25);
\draw (9.5,16.8) node {$P_1$};
\draw[fill] (20.5,26.5) circle (0.25);
\draw (20.5,25) node {$P_{\lastp}$};

\draw[fill=white] (9.5,13.5) circle (0.25);
\draw[fill=white] (9.5,12.5) circle (0.25);
\draw[fill=white] (9.5,11.5) circle (0.25);

\draw[fill=white] (11.5,13.5) circle (0.25);
\draw[fill=white] (11.5,14.5) circle (0.25);
\draw[fill=white] (11.5,12.5) circle (0.25);

\draw[fill=white] (14.5,13.5) circle (0.25);
\draw[fill=white] (13.5,13.5) circle (0.25);
\draw[fill=white] (13.5,12.5) circle (0.25);


\draw[fill] (21.5,2.5) circle (0.25);
\draw (22.8,2.3) node {$P_{\ind{1}}$};

\draw[fill] (15.5,2.5) circle (0.25);
\draw (16.8,2.7) node {$P_{\ind{4}}$};

\draw (15.9,14.7) node {$P_{\ind{3}}$};

\draw (14.9,11.2) node {$P_{\ind{2}}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P'$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (-1,0) grid[step=0.3cm] (24,28);

%chemin P

\draw (0,3) |- (23,23) |- (0,3);
\draw (15.5,2.5) |- (19.5,7.5) |- (17.5,5.5) |- (13.5,13.5);

%axis
%\draw [->,line width=2pt] (1.5,0) -- (1.5,21);
%\draw [->,line width=2pt] (0,1.5) -- (26,1.5);
%\draw[fill] (1.5,1.5) circle (0.25);
%\draw (0.2,0.4) node {$(0,0)$};

%\draw (6,0) -- (6,21);
%\draw (8,0) -- (8,21);
%\draw (12,0) -- (12,21);
%\draw (22,0) -- (22,21);
%
%\draw (0,6) -- (26,6);
%\draw (0,9) -- (26,9);
%\draw (0,12) -- (26,12);
%\draw (0,17) -- (26,17);

\draw (11.5,14.5) -- (14.5,14.5);
\draw (8.5,13.5) -- (14.5,13.5);
\draw (8.5,12.5) -- (14.5,12.5);
\draw (8.5,11.5) -- (10.5,11.5);
\draw (9.5,11.5) -- (9.5,13.5);
\draw (11.5,12.5) -- (11.5,14.5);

\tiles{8}{11}
\tiles{8}{12}
\tiles{8}{13}
\tiles{9}{11}
\tiles{9}{12}
\tiles{9}{13}
\tiles{10}{11}
\tiles{10}{12}
\tiles{10}{13}
\tiles{11}{12}
\tiles{11}{13}
\tiles{11}{14}
\tiles{12}{12}
\tiles{12}{13}
\tiles{12}{14}
\tiles{13}{12}
\tiles{13}{13}
\tiles{13}{14}
\tiles{14}{12}
\tiles{14}{13}
\tiles{14}{14}
\tile{15}{2}
\tile{15}{3}
\tile{15}{4}
\tile{15}{5}
\tile{15}{6}
\tile{15}{7}
\tile{16}{7}
\tile{17}{7}
\tile{18}{7}
\tile{19}{7}
\tile{19}{6}
\tile{19}{5}
\tile{18}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{17}{9}
\tile{17}{10}
\tile{17}{11}
\tile{17}{12}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}

\draw[fill] (15.5,2.5) circle (0.25);
\draw (15.3,1) node {$P'_{|P'|}$};

\draw[fill=white] (14.5,13.5) circle (0.25);
\draw (15.9,14.7) node {$P'_{1}$};


\end{tikzpicture}
}
\caption{Illustration of the proof of Lemma \ref{lem:goodMacroCond} (part1): we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is in black and the tiles of $P$ which intersect with the seed are marked with a white dot. The rectangle represents the positions which are at distance less than $\fbound$ of the seed. We extract a subassembly from this path assembly which satisfies macroscopic initial conditions.}
\label{fig:goodMacro}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The path assembly $P''$ obtained after removing the loops in $P'$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (-1,0) grid[step=0.3cm] (24,28);

%chemin P

\draw (0,3) |- (23,23) |- (0,3);
\draw (15.5,2.5) |- (17.5,7.5) |- (13.5,13.5);

\draw (11.5,14.5) -- (14.5,14.5);
\draw (8.5,13.5) -- (14.5,13.5);
\draw (8.5,12.5) -- (14.5,12.5);
\draw (8.5,11.5) -- (10.5,11.5);
\draw (9.5,11.5) -- (9.5,13.5);
\draw (11.5,12.5) -- (11.5,14.5);

\tiles{8}{11}
\tiles{8}{12}
\tiles{8}{13}
\tiles{9}{11}
\tiles{9}{12}
\tiles{9}{13}
\tiles{10}{11}
\tiles{10}{12}
\tiles{10}{13}
\tiles{11}{12}
\tiles{11}{13}
\tiles{11}{14}
\tiles{12}{12}
\tiles{12}{13}
\tiles{12}{14}
\tiles{13}{12}
\tiles{13}{13}
\tiles{13}{14}
\tiles{14}{12}
\tiles{14}{13}
\tiles{14}{14}
\tile{15}{2}
\tile{15}{3}
\tile{15}{4}
\tile{15}{5}
\tile{15}{6}
\tile{15}{7}
\tile{16}{7}
\tile{17}{7}
\tile{17}{8}
\tile{17}{9}
\tile{17}{10}
\tile{17}{11}
\tile{17}{12}
\tile{17}{13}
\tile{16}{13}
\tile{15}{13}

\draw[fill] (15.5,2.5) circle (0.25);
\draw (15.3,1) node {$P''_{|P''|}$};

\draw[fill=white] (14.5,13.5) circle (0.25);
\draw (15.9,14.7) node {$P''_{1}$};

\end{tikzpicture}
}
\subfigure[The path assembly $P'''$ which satisfies the microscopic initial conditions and which is a subassembly of $P$ (up to symmetry and/or translation).]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (24,28);

%chemin P

\draw (12.5,7.5) -| (15.5,13.5) -| (13.5,18.5);

\draw (9.5,6.5) -- (12.5,6.5);
\draw (6.5,8.5) -- (12.5,8.5);
\draw (6.5,7.5) -- (12.5,7.5);
\draw (6.5,9.5) -- (8.5,9.5);
\draw (7.5,7.5) -- (7.5,9.5);
\draw (9.5,6.5) -- (9.5,8.5);

\tiles{6}{9}
\tiles{6}{7}
\tiles{6}{8}
\tiles{7}{9}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{9}
\tiles{8}{7}
\tiles{8}{8}
\tiles{9}{7}
\tiles{9}{8}
\tiles{9}{6}
\tiles{10}{7}
\tiles{10}{8}
\tiles{10}{6}
\tiles{11}{7}
\tiles{11}{8}
\tiles{11}{6}
\tiles{12}{7}
\tiles{12}{8}
\tiles{12}{6}
\tile{13}{7}
\tile{14}{7}
\tile{15}{7}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{14}{13}
\tile{13}{13}
\tile{13}{14}
\tile{13}{15}
\tile{13}{16}
\tile{13}{17}
\tile{13}{18}

\draw[fill] (13.5,18.5) circle (0.25);
\draw (13.5,20) node {$P'''_{|P'''|}$};

\draw[fill=white] (12.5,7.5) circle (0.25);
\draw (13.9,8.7) node {$P'''_{1}$};

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (24,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (6,0) -- (6,28);
\draw (0,6) -- (24,6);
\draw (0,18) -- (24,18);

\draw (22,7) node {$\border$};
\draw (22,19) node {$\fbound$};
\draw (7,26) node {$\border$};

\end{tikzpicture}
}

\caption{Illustration of the proof of Lemma \ref{lem:goodMacroCond} (part2): we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is in black and the tiles of $P$ which intersect with the seed are marked with a white dot. The rectangle represents the positions which are at distance less than $\fbound$ of the seed. We extract a subassembly from this path assembly which satisfies macroscopic initial conditions.}
\label{fig:goodMacro2}
\end{figure}






\begin{figure}[th]
\centering
\subfigure[The segment $P_{[\ind{1},\lastp]}$ does not enter the square $\rect(\seedbound+d)$: the segment $P_{[\ind{1},\lastp]}$ stays at distance $d$ of the seed. The reset constraint is satisfied for $\rect(\seedbound+d)$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (23,28);

%chemin P

\draw (9.5,9.5) -| (9.5,8.5) -| (8.5,5.5) -| (5.5,13.5) -| (8.5,17.5) -| (11.5,10.5) -| (16.5,7.5) -| (18.5,22.5) -| (15.5,18.5);

\draw (7.5,7.5) -- (8.5,7.5);

\tiles{8}{7}
\tiles{7}{7}
\tiles{8}{8}
\tiles{9}{8}
\tiles{9}{9}
\tile{8}{6}
\tile{8}{5}
\tile{7}{5}
\tile{6}{5}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{6}{13}
\tile{7}{13}
\tile{8}{13}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{8}{17}
\tile{9}{17}
\tile{10}{17}
\tile{11}{17}
\tile{11}{16}
\tile{11}{15}
\tile{11}{14}
\tile{11}{13}
\tile{11}{12}
\tile{11}{11}
\tile{11}{10}
\tile{12}{10}
\tile{13}{10}
\tile{14}{10}
\tile{15}{10}
\tile{16}{10}
\tile{16}{9}
\tile{16}{8}
\tile{16}{7}
\tile{17}{7}
\tile{18}{7}
\tile{18}{8}
\tile{18}{9}
\tile{18}{10}
\tile{18}{11}
\tile{18}{12}
\tile{18}{13}
\tile{18}{14}
\tile{18}{15}
\tile{18}{16}
\tile{18}{17}
\tile{18}{18}
\tile{18}{19}
\tile{18}{20}
\tileh{18}{21}
\tileh{18}{22}
\tileh{17}{22}
\tileh{16}{22}
\tileh{15}{22}
\tileh{15}{21}
\tileh{15}{20}
\tileh{15}{19}
\tileh{15}{18}

\draw[fill] (18.5,21.5) circle (0.25);
\draw (20,21) node {$P_{\ind{1}}$};

\draw[fill] (15.5,18.5) circle (0.25);
\draw (13.5,18.5) node {$P_{|P|}$};


\draw[fill=white] (8.5,7.5) circle (0.25);
\draw (10,6.5) node {$P_{1}$};

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (23,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -- (5,28);
\draw (0,5) -- (23,5);
\draw (12,1.5) |- (1.5,12);
\draw (14,1.5) |- (1.5,14);
\draw (21,1.5) |- (1.5,21);

\draw (22,6) node {$\border$};
\draw (5,22) node {$\freset(\seedbound+d)$};
\draw (4,15) node {$\seedbound+d$};
\draw (3,11) node {$\seedbound$};
\draw (6,26) node {$\border$};

\end{tikzpicture}
}
\subfigure[The segment $Q_{[\ind{1},|Q|]}$ enters the square $\rect(\seedbound+d)$: the reset constraint is not satisfied for $\rect(\seedbound+d)$. Then, the path assembly $Q$ is fragile or pumpable.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (23,28);

%chemin P

\draw (9.5,9.5) -| (9.5,8.5) -| (8.5,5.5) -| (5.5,13.5) -| (8.5,17.5) -| (11.5,10.5) -| (16.5,7.5) -| (18.5,22.5) -| (15.5,12.5) -| (13.5,12.5);

\draw (7.5,7.5) -- (8.5,7.5);

\tiles{8}{7}
\tiles{7}{7}
\tiles{8}{8}
\tiles{9}{8}
\tiles{9}{9}
\tile{8}{6}
\tile{8}{5}
\tile{7}{5}
\tile{6}{5}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{6}{13}
\tile{7}{13}
\tile{8}{13}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{8}{17}
\tile{9}{17}
\tile{10}{17}
\tile{11}{17}
\tile{11}{16}
\tile{11}{15}
\tile{11}{14}
\tile{11}{13}
\tile{11}{12}
\tile{11}{11}
\tile{11}{10}
\tile{12}{10}
\tile{13}{10}
\tile{14}{10}
\tile{15}{10}
\tile{16}{10}
\tile{16}{9}
\tile{16}{8}
\tile{16}{7}
\tile{17}{7}
\tile{18}{7}
\tile{18}{8}
\tile{18}{9}
\tile{18}{10}
\tile{18}{11}
\tile{18}{12}
\tile{18}{13}
\tile{18}{14}
\tile{18}{15}
\tile{18}{16}
\tile{18}{17}
\tile{18}{18}
\tile{18}{19}
\tile{18}{20}
\tileh{18}{21}
\tileh{18}{22}
\tileh{17}{22}
\tileh{16}{22}
\tileh{15}{22}
\tileh{15}{21}
\tileh{15}{20}
\tileh{15}{19}
\tileh{15}{18}
\tileh{15}{17}
\tileh{15}{16}
\tileh{15}{15}
\tileh{15}{14}
\tileh{15}{13}
\tileh{15}{12}
\tileh{14}{12}
\tileh{13}{12}

\draw[fill] (18.5,21.5) circle (0.25);
\draw (20,21) node {$Q_{\ind{1}}$};


\draw[fill] (13.5,12.5) circle (0.25);
\draw (13.5,14) node {$Q_{|Q|}$};

\draw[fill=white] (8.5,7.5) circle (0.25);
\draw (10,6.5) node {$Q_{1}$};

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (23,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -- (5,28);
\draw (0,5) -- (23,5);
\draw (12,1.5) |- (1.5,12);
\draw (14,1.5) |- (1.5,14);
\draw (21,1.5) |- (1.5,21);

\draw (22,6) node {$\border$};
\draw (5,22) node {$\freset(\seedbound+d)$};
\draw (4,15) node {$\seedbound+d$};
\draw (3,11) node {$\seedbound$};
\draw (6,26) node {$\border$};

\end{tikzpicture}
}

\caption{Illustration of the seed constraint and the reset constraint: we consider two paths assemblies $P$ and $Q$ producible by a tiling system $\tiling=(T,\seed,1)$ and an integer $d$. Both of these path assemblies satisfy the seed constraint.}
\label{fig:reset}
\end{figure}


\begin{figure}[th]
\centering
\subfigure[The path assembly $P$, the index $s$, the vector is $(4,1)$. The segment $P_{[s,\lastp]}$ is in dark grey.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (21,24);

%chemin P

\draw (8.5,7.5) -| (9.5,9.5) -| (10.5,11.5) -| (8.5,13.5) -| (12.5,5.5) -| (5.5,7.5) -| (6.5,15.5) -| (11.5,18.5) -| (16.5,21.5);

\draw (8.5,9.5) -- (9.5,9.5);

\tiles{9}{7}
\tiles{8}{7}
\tiles{9}{8}
\tiles{10}{9}
\tiles{9}{9}
\tiles{8}{9}
\tile{10}{10}
\tile{10}{11}
\tile{9}{11}
\tile{8}{11}
\tile{8}{12}
\tile{8}{13}
\tile{9}{13}
\tile{10}{13}
\tile{11}{13}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{11}{5}
\tile{10}{5}
\tile{9}{5}
\tile{8}{5}
\tile{7}{5}
\tile{6}{5}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{6}{7}
\tile{6}{8}
\tile{6}{9}
\tile{6}{10}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{6}{14}
\tileg{6}{15}
\tileg{7}{15}
\tileg{8}{15}
\tileg{9}{15}
\tileg{10}{15}
\tileg{11}{15}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{12}{18}
\tileg{13}{18}
\tileg{14}{18}
\tileg{15}{18}
\tileg{16}{18}
\tileg{16}{19}
\tileg{16}{20}
\tileg{16}{21}

%\draw[fill] (15.5,18.5) circle (0.25);
%\draw (13.5,18.5) node {$P_{|P|}$};

\draw[fill] (16.5,21.5) circle (0.25);
\draw (14.7,21.5) node {$P_{\lastp}$};


\draw[fill=white] (10.5,9.5) circle (0.25);
\draw (10.8,8.2) node {$P_{1}$};

\draw [->,line width=2pt] (1.5,0) -- (1.5,24);
\draw [->,line width=2pt] (0,1.5) -- (21,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -- (5,24);
\draw (0,5) -- (21,5);
\draw (15,1.5) |- (1.5,15);

\draw (20,6) node {$\border$};
\draw (3,16) node {$\sbound$};
\draw (6,23) node {$\border$};

\draw[fill] (6.5,11.5) circle (0.25);
\draw (5.2,11.5) node {$P_s$};

%\draw[->] (3,8) -- (6,9);
%\draw (4.5,9) node {$\vu$};

\end{tikzpicture}
}
\subfigure[The two stakes $\stakem$ and $\stakep$. The translation of the segment $P_{[s,\lastp]}$ by $-(4,1)$ (resp. $(4,1)$) is in light gray (resp. dark grey).]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,24);

%chemin P

\draw (8.5,7.5) -| (9.5,9.5) -| (14.5,14.5) -| (12.5,12.5) -| (10.5,16.5) -| (15.5,19.5) -| (20.5,22.5);
\draw (8.5,7.5) -| (8.5,3.5) -| (2.5,14.5) -| (7.5,17.5) -| (12.5,20.5);

\draw (8.5,9.5) -- (9.5,9.5);

\tiles{9}{7}
\tiles{8}{7}
\tiles{9}{8}
\tiles{10}{9}
\tiles{9}{9}
\tiles{8}{9}

\tile{11}{9}
\tile{12}{9}
\tile{13}{9}
\tile{14}{9}
\tile{14}{10}
\tile{14}{11}
\tile{14}{12}
\tile{14}{13}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{11}{12}

\tileh{2}{10}
\tileh{2}{11}
\tileh{2}{12}
\tileh{2}{13}
\tileh{2}{14}
\tileh{3}{14}
\tileh{4}{14}
\tileh{5}{14}
\tileh{6}{14}
\tileh{7}{14}
\tileh{7}{15}
\tileh{7}{16}
\tileh{7}{17}
\tileh{8}{17}
\tileh{9}{17}
\tileh{10}{17}
\tileh{11}{17}
\tileh{12}{17}
\tileh{12}{18}
\tileh{12}{19}
\tileh{12}{20}



\tile{8}{6}
\tile{8}{5}
\tile{8}{4}
\tile{8}{3}
\tile{7}{3}
\tile{6}{3}
\tile{5}{3}
\tile{4}{3}
\tile{3}{3}
\tile{2}{3}
\tile{2}{4}
\tile{2}{5}
\tile{2}{6}
\tile{2}{7}
\tile{2}{8}
\tile{2}{9}

\tileg{10}{12}
\tileg{10}{13}
\tileg{10}{14}
\tileg{10}{15}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}
\tileg{14}{16}
\tileg{15}{16}
\tileg{15}{17}
\tileg{15}{18}
\tileg{15}{19}
\tileg{16}{19}
\tileg{17}{19}
\tileg{18}{19}
\tileg{19}{19}
\tileg{20}{19}
\tileg{20}{20}
\tileg{20}{21}
\tileg{20}{22}

%\draw[fill] (15.5,18.5) circle (0.25);
%\draw (13.5,18.5) node {$P_{|P|}$};

\draw[fill] (20.5,22.5) circle (0.25);
\draw (17.5,22.5) node {$P_{\lastp}+\vu$};

\draw[fill] (12.5,20.5) circle (0.25);
\draw (9.5,20.5) node {$P_{\lastp}-\vu$};

\draw[fill=white] (10.5,9.5) circle (0.25);
\draw (11,8.2) node {$\stakep_{1}$};

\draw[fill=white] (8.5,7.5) circle (0.25);
\draw (7,7.5) node {$\stakem_{1}$};

\draw[fill] (2.5,10.5) circle (0.25);
\draw (4.8,10.5) node {$\stakem_{|\stakem|}$};

\draw[fill] (10.5,12.5) circle (0.25);
\draw (8.8,12.5) node {$\stakep_{|\stakep|}$};

\draw [->,line width=2pt] (1.5,0) -- (1.5,24);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -- (5,24);
\draw (0,5) -- (22,5);
\draw (15,1.5) |- (1.5,15);

\draw (21,6) node {$\border$};
\draw (16,6) node {$\sbound$};
\draw (6,23) node {$\border$};

%\draw[fill] (6.5,11.5) circle (0.25);
%\draw (5.2,11.5) node {$P_s$};

%\draw[->] (3,8) -- (6,9);
%\draw (4.5,9) node {$\vu$};

\end{tikzpicture}
}

\caption{Illustration of the third macroscopic lemma: we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is in black.}
\label{fig:macro4}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The segment $P_{[\ind{1},\lastp]}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [dotted, draw, thin] (0,-1) grid[step=0.2cm] (29,24);

%chemin P


\draw (16.5,12.5) |- (24.5,22.5) |- (20.5,19.5) |- (12.5,9.5)  |- (7.5,12.5) |- (27.5,5.5) |- (27.5,13.5);

\tile{16}{12}
\tile{16}{13}
\tile{16}{14}
\tile{16}{15}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{16}{19}
\tile{16}{20}
\tile{16}{21}
\tile{16}{22}
\tile{17}{22}
\tile{18}{22}
\tile{19}{22}
\tile{20}{22}
\tile{21}{22}
\tile{22}{22}
\tile{23}{22}
\tile{24}{22}
\tile{24}{21}
\tile{24}{20}
\tile{24}{19}
\tile{23}{19}
\tile{22}{19}
\tile{21}{19}
\tile{20}{19}
\tile{20}{18}
\tile{20}{17}
\tile{20}{16}
\tile{20}{15}
\tile{20}{14}
\tile{20}{13}
\tile{20}{12}
\tile{20}{11}
\tile{20}{10}
\tile{20}{9}
\tile{19}{9}
\tile{18}{9}
\tile{17}{9}
\tile{16}{9}
\tile{15}{9}
\tile{14}{9}
\tile{13}{9}

\tile{12}{9}
\tile{12}{10}
\tile{12}{11}

\tile{12}{12}
\tile{11}{12}
\tile{10}{12}
\tile{9}{12}
\tile{8}{12}

\tile{7}{12}
\tile{7}{11}
\tile{7}{10}

\tile{7}{9}
\tile{7}{8}
\tile{7}{7}
\tile{7}{6}
\tile{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{10}{5}
\tile{11}{5}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{18}{5}
\tile{19}{5}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{24}{5}
\tile{25}{5}
\tile{26}{5}
\tile{27}{5}
\tile{27}{6}
\tile{27}{7}
\tile{27}{8}
\tile{27}{9}
\tile{27}{10}
\tile{27}{11}
\tile{27}{12}
\tile{27}{13}

%\draw[fill] (15.5,18.5) circle (0.25);
%\draw (13.5,18.5) node {$P_{|P|}$};

\draw[fill] (27.5,13.5) circle (0.25);
\draw (27.5,15.5) node {$P_{\lastp}$};


\draw[fill] (16.5,12.5) circle (0.25);
\draw (16.5,11) node {$P_{\ind{1}}$};

\end{tikzpicture}
}
\subfigure[We have $\hunt(\ind{1})=\ind{1}+16$ in our exemple.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [dotted, draw, thin] (0,-1) grid[step=0.2cm] (29,24);

%chemin P

\draw (16.5,12.5) |- (22.5,22.5);

\tile{16}{12}
\tile{16}{13}
\tile{16}{14}
\tile{16}{15}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{16}{19}
\tile{16}{20}
\tile{16}{21}
\tile{16}{22}
\tile{17}{22}
\tile{18}{22}
\tile{19}{22}
\tile{20}{22}
\tile{21}{22}
\tile{22}{22}
%\tile{23}{22}
%\tile{24}{22}
%\tile{24}{21}
%\tile{24}{20}
%\tile{24}{19}
%\tile{23}{19}
%\tile{22}{19}
%\tile{21}{19}
%\tile{20}{19}
%\tile{20}{18}
%\tile{20}{17}
%\tile{20}{16}
%\tile{20}{15}
%\tile{20}{14}
%\tile{20}{13}
%\tile{20}{12}
%\tile{20}{11}
%\tile{20}{10}
%\tile{20}{9}
%\tile{19}{9}
%\tile{18}{9}
%\tile{17}{9}
%\tile{16}{9}
%\tile{15}{9}
%\tile{14}{9}
%\tile{13}{9}
%\tile{12}{9}
%\tile{11}{9}
%\tile{10}{9}
%\tile{9}{9}
%\tile{8}{9}
%\tile{7}{9}
%\tile{7}{8}
%\tile{7}{7}
%\tile{7}{6}
%\tile{7}{5}
%\tile{8}{5}
%\tile{9}{5}
%\tile{10}{5}
%\tile{11}{5}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{18}{5}
%\tile{19}{5}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{24}{5}
%\tile{25}{5}
%\tile{26}{5}
%\tile{27}{5}
%\tile{27}{6}
%\tile{27}{7}
%\tile{27}{8}
%\tile{27}{9}
%\tile{27}{10}
%\tile{27}{11}
%\tile{27}{12}
%\tile{27}{13}

%chemin P -(6,5)

\draw (10.5,7.5) |- (16.5,17.5);

\tileg{10}{7}
\tileg{10}{8}
\tileg{10}{9}
\tileg{10}{10}
\tileg{10}{11}
\tileg{10}{12}
\tileg{10}{13}
\tileg{10}{14}
\tileg{10}{15}
\tileg{10}{16}
\tileg{10}{17}
\tileg{11}{17}
\tileg{12}{17}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{16}{17}
%\tileg{17}{17}
%\tileg{18}{17}
%\tileg{18}{16}
%\tileg{18}{15}
%\tileg{18}{14}
%\tileg{17}{14}
%\tileg{16}{14}
%\tileg{15}{14}
%\tileg{14}{14}
%\tileg{14}{13}
%\tileg{14}{12}
%\tileg{14}{11}
%\tileg{14}{10}
%\tileg{14}{9}
%\tileg{14}{8}
%\tileg{14}{7}
%\tileg{14}{6}
%\tileg{14}{5}
%\tileg{14}{4}
%\tileg{13}{4}
%\tileg{12}{4}
%\tileg{11}{4}
%\tileg{10}{4}
%\tileg{9}{4}
%\tileg{8}{4}
%\tileg{7}{4}
%\tileg{6}{4}
%\tileg{5}{4}
%\tileg{4}{4}
%\tileg{3}{4}
%\tileg{2}{4}
%\tileg{1}{4}
%\tileg{1}{3}
%\tileg{1}{2}
%\tileg{1}{1}
%\tileg{1}{0}
%\tileg{2}{0}
%\tileg{3}{0}
%\tileg{4}{0}
%\tileg{5}{0}
%\tileg{6}{0}
%\tileg{7}{0}
%\tileg{8}{0}
%\tileg{9}{0}
%\tileg{10}{0}
%\tileg{11}{0}
%\tileg{12}{0}
%\tileg{13}{0}
%\tileg{14}{0}
%\tileg{15}{0}
%\tileg{16}{0}
%\tileg{17}{0}
%\tileg{18}{0}
%\tileg{19}{0}
%\tileg{20}{0}
%\tileg{21}{0}
%\tileg{21}{1}
%\tileg{21}{2}
%\tileg{21}{3}
%\tileg{21}{4}
%\tileg{21}{5}
%\tileg{21}{6}
%\tileg{21}{7}
%\tileg{21}{8}


%\draw[fill] (27.5,13.5) circle (0.25);
%\draw (27.5,15) node {$P_{\lastp}$};


\draw[fill] (16.5,12.5) circle (0.25);
\draw (16.5,11) node {$P_{\ind{1}}$};

\draw[fill] (16.5,17.5) circle (0.25);
\draw (22,17.5) node {$P_{\ind{1}+16}-\vu$};


\draw[fill] (22.5,22.5) circle (0.25);
\draw (26,22.5) node {$P_{\ind{1}+16}$};

\draw[fill] (10.5,7.5) circle (0.25);
\draw (12.5,6) node {$P_{\ind{1}}-\vu$};

\end{tikzpicture}
}

\centering
\subfigure[The first time that $P_{[\ind{1},\lastp]}$ intersects with the translation of $P$ by $-(6,5)$ is in $P_{\ind{1}+3}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [dotted, draw, thin] (0,-1) grid[step=0.2cm] (29,24);

%chemin P

\draw (16.5,12.5) |- (16.5,14.5);

\tile{16}{12}
\tile{16}{13}
%\tile{16}{14}
%\tile{16}{15}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{16}{19}
%\tile{16}{20}
%\tile{16}{21}
%\tile{16}{22}
%\tile{17}{22}
%\tile{18}{22}
%\tile{19}{22}
%\tile{20}{22}
%\tile{21}{22}
%\tile{22}{22}
%\tile{23}{22}
%\tile{24}{22}
%\tile{24}{21}
%\tile{24}{20}
%\tile{24}{19}
%\tile{23}{19}
%\tile{22}{19}
%\tile{21}{19}
%\tile{20}{19}
%\tile{20}{18}
%\tile{20}{17}
%\tile{20}{16}
%\tile{20}{15}
%\tile{20}{14}
%\tile{20}{13}
%\tile{20}{12}
%\tile{20}{11}
%\tile{20}{10}
%\tile{20}{9}
%\tile{19}{9}
%\tile{18}{9}
%\tile{17}{9}
%\tile{16}{9}
%\tile{15}{9}
%\tile{14}{9}
%\tile{13}{9}
%\tile{12}{9}
%\tile{11}{9}
%\tile{10}{9}
%\tile{9}{9}
%\tile{8}{9}
%\tile{7}{9}
%\tile{7}{8}
%\tile{7}{7}
%\tile{7}{6}
%\tile{7}{5}
%\tile{8}{5}
%\tile{9}{5}
%\tile{10}{5}
%\tile{11}{5}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{18}{5}
%\tile{19}{5}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{24}{5}
%\tile{25}{5}
%\tile{26}{5}
%\tile{27}{5}
%\tile{27}{6}
%\tile{27}{7}
%\tile{27}{8}
%\tile{27}{9}
%\tile{27}{10}
%\tile{27}{11}
%\tile{27}{12}
%\tile{27}{13}

%chemin P -(6,5)

\draw (10.5,7.5) |- (18.5,17.5) |- (14.5,14.5) |- (6.5,4.5)  |- (1.5,7.5)  |- (21.5,0.5) |- (21.5,8.5);

\tileg{10}{7}
\tileg{10}{8}
\tileg{10}{9}
\tileg{10}{10}
\tileg{10}{11}
\tileg{10}{12}
\tileg{10}{13}
\tileg{10}{14}
\tileg{10}{15}
\tileg{10}{16}
\tileg{10}{17}
\tileg{11}{17}
\tileg{12}{17}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{16}{17}
\tileg{17}{17}
\tileg{18}{17}
\tileg{18}{16}
\tileg{18}{15}
\tileg{18}{14}
\tileg{17}{14}
\tileg{16}{14}
\tileg{15}{14}
\tileg{14}{14}
\tileg{14}{13}
\tileg{14}{12}
\tileg{14}{11}
\tileg{14}{10}
\tileg{14}{9}
\tileg{14}{8}
\tileg{14}{7}
\tileg{14}{6}
\tileg{14}{5}
\tileg{14}{4}
\tileg{13}{4}
\tileg{12}{4}
\tileg{11}{4}
\tileg{10}{4}
\tileg{9}{4}
\tileg{8}{4}
\tileg{7}{4}


\tileg{6}{4}
\tileg{6}{5}
\tileg{6}{6}

\tileg{6}{7}
\tileg{5}{7}
\tileg{4}{7}
\tileg{3}{7}
\tileg{2}{7}

\tileg{1}{7}
\tileg{1}{6}
\tileg{1}{5}


\tileg{1}{4}
\tileg{1}{3}
\tileg{1}{2}
\tileg{1}{1}
\tileg{1}{0}
\tileg{2}{0}
\tileg{3}{0}
\tileg{4}{0}
\tileg{5}{0}
\tileg{6}{0}
\tileg{7}{0}
\tileg{8}{0}
\tileg{9}{0}
\tileg{10}{0}
\tileg{11}{0}
\tileg{12}{0}
\tileg{13}{0}
\tileg{14}{0}
\tileg{15}{0}
\tileg{16}{0}
\tileg{17}{0}
\tileg{18}{0}
\tileg{19}{0}
\tileg{20}{0}
\tileg{21}{0}
\tileg{21}{1}
\tileg{21}{2}
\tileg{21}{3}
\tileg{21}{4}
\tileg{21}{5}
\tileg{21}{6}
\tileg{21}{7}
\tileg{21}{8}


\draw[fill] (21.5,8.5) circle (0.25);
\draw (23.5,10.2) node {$P_{\lastp}-\vu$};

\draw[fill] (10.5,7.5) circle (0.25);
\draw (10.5,6) node {$P_{\ind{1}}-\vu$};


\draw[fill] (16.5,12.5) circle (0.25);
\draw (16.5,11) node {$P_{\ind{1}}$};

\draw[fill] (16.5,14.5) circle (0.25);
\draw (19.5,12.8) node {$P_{\ind{1}+3}$};

\end{tikzpicture}
}
\subfigure[The first time that the translation of $P_{[\ind{1},\lastp]}$ by $-(6,5)$ intersects with $P$ is in $P_{\ind{1}+5}$ translated by $-(6,5)$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [dotted, draw, thin] (0,-1) grid[step=0.2cm] (29,24);

%chemin P

\draw (16.5,12.5) |- (24.5,22.5) |- (20.5,19.5) |- (12.5,9.5)  |- (7.5,12.5) |- (27.5,5.5) |- (27.5,13.5);

\tile{16}{12}
\tile{16}{13}
\tile{16}{14}
\tile{16}{15}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{16}{19}
\tile{16}{20}
\tile{16}{21}
\tile{16}{22}
\tile{17}{22}
\tile{18}{22}
\tile{19}{22}
\tile{20}{22}
\tile{21}{22}
\tile{22}{22}
\tile{23}{22}
\tile{24}{22}
\tile{24}{21}
\tile{24}{20}
\tile{24}{19}
\tile{23}{19}
\tile{22}{19}
\tile{21}{19}
\tile{20}{19}
\tile{20}{18}
\tile{20}{17}
\tile{20}{16}
\tile{20}{15}
\tile{20}{14}
\tile{20}{13}
\tile{20}{12}
\tile{20}{11}
\tile{20}{10}
\tile{20}{9}
\tile{19}{9}
\tile{18}{9}
\tile{17}{9}
\tile{16}{9}
\tile{15}{9}
\tile{14}{9}
\tile{13}{9}

\tile{12}{9}
\tile{12}{10}
\tile{12}{11}

\tile{12}{12}
\tile{11}{12}
\tile{10}{12}
\tile{9}{12}
\tile{8}{12}

\tile{7}{12}
\tile{7}{11}
\tile{7}{10}

\tile{7}{9}
\tile{7}{8}
\tile{7}{7}
\tile{7}{6}
\tile{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{10}{5}
\tile{11}{5}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{18}{5}
\tile{19}{5}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{24}{5}
\tile{25}{5}
\tile{26}{5}
\tile{27}{5}
\tile{27}{6}
\tile{27}{7}
\tile{27}{8}
\tile{27}{9}
\tile{27}{10}
\tile{27}{11}
\tile{27}{12}
\tile{27}{13}

%chemin P -(6,5)

\draw (10.5,7.5) |- (10.5,11.5);

\tileg{10}{7}
\tileg{10}{8}
\tileg{10}{9}
\tileg{10}{10}
\tileg{10}{11}
%\tileg{10}{12}
%\tileg{10}{13}
%\tileg{10}{14}
%\tileg{10}{15}
%\tileg{10}{16}
%\tileg{10}{17}
%\tileg{11}{17}
%\tileg{12}{17}
%\tileg{13}{17}
%\tileg{14}{17}
%\tileg{15}{17}
%\tileg{16}{17}
%\tileg{17}{17}
%\tileg{18}{17}
%\tileg{18}{16}
%\tileg{18}{15}
%\tileg{18}{14}
%\tileg{17}{14}
%\tileg{16}{14}
%\tileg{15}{14}
%\tileg{14}{14}
%\tileg{14}{13}
%\tileg{14}{12}
%\tileg{14}{11}
%\tileg{14}{10}
%\tileg{14}{9}
%\tileg{14}{8}
%\tileg{14}{7}
%\tileg{14}{6}
%\tileg{14}{5}
%\tileg{14}{4}
%\tileg{13}{4}
%\tileg{12}{4}
%\tileg{11}{4}
%\tileg{10}{4}
%\tileg{9}{4}
%\tileg{8}{4}
%\tileg{7}{4}
%\tileg{6}{4}
%\tileg{5}{4}
%\tileg{4}{4}
%\tileg{3}{4}
%\tileg{2}{4}
%\tileg{1}{4}
%\tileg{1}{3}
%\tileg{1}{2}
%\tileg{1}{1}
%\tileg{1}{0}
%\tileg{2}{0}
%\tileg{3}{0}
%\tileg{4}{0}
%\tileg{5}{0}
%\tileg{6}{0}
%\tileg{7}{0}
%\tileg{8}{0}
%\tileg{9}{0}
%\tileg{10}{0}
%\tileg{11}{0}
%\tileg{12}{0}
%\tileg{13}{0}
%\tileg{14}{0}
%\tileg{15}{0}
%\tileg{16}{0}
%\tileg{17}{0}
%\tileg{18}{0}
%\tileg{19}{0}
%\tileg{20}{0}
%\tileg{21}{0}
%\tileg{21}{1}
%\tileg{21}{2}
%\tileg{21}{3}
%\tileg{21}{4}
%\tileg{21}{5}
%\tileg{21}{6}
%\tileg{21}{7}
%\tileg{21}{8}


\draw[fill] (27.5,13.5) circle (0.25);
\draw (27.5,15.5) node {$P_{\lastp}$};


\draw[fill] (16.5,12.5) circle (0.25);
\draw (16.5,11) node {$P_{\ind{1}}$};

\draw[fill] (10.5,7.5) circle (0.25);
\draw (14.5,7.5) node {$P_{\ind{1}}-\vu$};

\draw[fill] (10.5,12.5) circle (0.25);
\draw (10.5,14.5) node {$P_{\ind{1}+5}-\vu$};


\end{tikzpicture}
}

\caption{Illustration of Definition \ref{def:hunt}: we consider the segment $P_{[\ind{1}, \lastp]}$ of a path assembly $P$ and its translation by $-(6,5)$ (in grey).}
\label{fig:hunt}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The path assembly $P_{[1,\ind{2}]}$ is in white, the good candidate segment $P_{[\ind{2},\ind{3}]}$ is in dark grey and its extension is in light grey. The intersections between $P_{[1,\ind{2}]}$ and the extension of $P_{[\ind{2},\ind{3}]}$ are marked by a dot.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,28);

%chemin P

\draw (6.5,6.5) -| (5.5,5.5) -| (9.5,10.5) -| (7.5,24.5) -| (20.5,20.5) -| (9.5,14.5) -|  (20.5,17.5) -| (18.5,19.5) -| (16.5,21.5) -| (14.5,23.5) -| (12.5,24.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{9}{6}
\tile{9}{7}
\tile{9}{8}
\tile{9}{9}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{7}{15}
\tile{7}{16}
\tile{7}{17}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{7}{21}
\tile{7}{22}
\tile{7}{23}
\tile{7}{24}
\tile{8}{24}
\tile{9}{24}
\tile{10}{24}
\tile{11}{24}
\tile{12}{24}
\tile{13}{24}
\tile{14}{24}
\tile{15}{24}
\tile{16}{24}
\tile{17}{24}
\tile{18}{24}
\tile{19}{24}
\tile{20}{24}
\tile{20}{23}
\tile{20}{22}
\tile{20}{21}
\tile{20}{20}
\tile{19}{20}
\tile{18}{20}
\tile{17}{20}
\tile{16}{20}
\tile{15}{20}
\tile{14}{20}
\tile{13}{20}
\tile{12}{20}
\tile{11}{20}
\tile{10}{20}
\tile{9}{20}
\tile{9}{19}
\tile{9}{18}
\tile{9}{17}
\tile{9}{16}
\tile{9}{15}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{15}{14}
\tile{16}{14}
\tile{17}{14}
\tile{18}{14}
\tile{19}{14}
\tile{20}{14}
\tileg{20}{15}
\tileg{20}{16}
\tileg{20}{17}
\tileg{19}{17}
\tileg{18}{17}
\tileh{18}{18}
\tileh{18}{19}
\tileh{17}{19}
\tileh{16}{19}
%\tileh{16}{20}
\draw[fill=gray!60] (16.5,20.5) circle (0.25);
\tileh{16}{21}
\tileh{15}{21}
\tileh{14}{21}
\tileh{14}{22}
\tileh{14}{23}
\tileh{13}{23}
\tileh{12}{23}
\draw[fill=gray!60] (12.5,24.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,28);
\draw (22,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw[fill=white] (7.5,5.5) circle (0.25);
\draw (7.5,4) node {$P_{1}$};
\draw[fill] (7.5,10.5) circle (0.25);
\draw (6,10.5) node {$P_{s}$};

\draw[fill] (20.5,15.5) circle (0.25);
\draw (22,15.5) node {$P_{\ind{2}}$};

\draw[fill] (18.5,17.5) circle (0.25);
\draw (17,17.5) node {$P_{\ind{3}}$};

\draw (13,19.5) node {agreement};

\draw (12.5,25.8) node {conflict};
\draw (11.3,23.3) node {$Q_{\ind{4}}$};

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\end{tikzpicture}
}
\subfigure[The path assembly $\stakep \cdot (P_{[s,\ind{2}]}+(-2,2))$ is in white, the good candidate segment $(P_{[\ind{2},\ind{3}]}+(-2,2))$ is in dark grey and its extension is in light grey. This path assembly is in conflict with $P$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,28);

%chemin P

\draw (6.5,6.5) -| (5.5,5.5) -| (9.5,10.5) -| (7.5,12.5) -| (5.5,26.5) -| (18.5,22.5) -| (7.5,16.5) -|  (18.5,19.5) -| (16.5,21.5) -| (14.5,23.5) -| (12.5,24.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{9}{6}
\tile{9}{7}
\tile{9}{8}
\tile{9}{9}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{6}{12}


\tile{5}{12}
\tile{5}{13}
\tile{5}{14}
\tile{5}{15}
\tile{5}{16}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}
\tile{5}{21}
\tile{5}{22}
\tile{5}{23}
\tile{5}{24}
\tile{5}{25}
\tile{5}{26}
\tile{6}{26}
\tile{7}{26}
\tile{8}{26}
\tile{9}{26}
\tile{10}{26}
\tile{11}{26}
\tile{12}{26}
\tile{13}{26}
\tile{14}{26}
\tile{15}{26}
\tile{16}{26}
\tile{17}{26}
\tile{18}{26}
\tile{18}{25}
\tile{18}{24}
\tile{18}{23}
\tile{18}{22}
\tile{17}{22}
\tile{16}{22}
\tile{15}{22}
\tile{14}{22}
\tile{13}{22}
\tile{12}{22}
\tile{11}{22}
\tile{10}{22}
\tile{9}{22}
\tile{8}{22}
\tile{7}{22}
\tile{7}{21}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{17}{16}
\tile{18}{16}

\tileg{18}{17}
\tileh{18}{18}
\tileh{18}{19}
\tileh{17}{19}
\tileh{16}{19}
\tileh{16}{20}
\tileh{16}{21}
\tileh{15}{21}
\tileh{14}{21}
%\tileh{16}{20}
\draw[fill=gray!60] (14.5,22.5) circle (0.25);
\tileh{14}{23}
\tileh{13}{23}
\tileh{12}{23}
\tileh{12}{24}
\draw[fill=white] (12.5,24.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,28);
\draw (22,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw[fill=white] (7.5,5.5) circle (0.25);
\draw (7.5,4) node {$\stakep_{1}$};
\draw[fill] (5.5,12.5) circle (0.25);
\draw (4,11) node {$P_{s}+\vu$};

\draw[fill] (18.5,17.5) circle (0.25);
\draw (14,17.6) node {$P_{\ind{2}}+\vu=P_{\ind{3}}$};

%\draw[fill] (16.5,19.5) circle (0.25);
%\draw (13.5,19.5) node {$P_{\ind{3}}+\vu$};

\draw (11,21.5) node {agreement};

\draw (12.5,25.8) node {conflict with $P$};

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\end{tikzpicture}
}

\caption{Illustration of Lemma \ref{hunt:fcac} (\emph{Conflict after stake} final case): We consider a path assembly $P$ producible by a tiling system $\mathcal{T}=(T,\sigma,1)$ satisfying the macroscopic initial conditions and the stakes constraint of direction $(-2,2)$ at index $\inds$ according to stakes $\stakep$ and $\stakem$. The seed is in black. If a conflict occurs then using the stake $\stakep$, we can prove the fragility of $P$.}
\label{fig:case4}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The path assembly $P_{[1,\ind{2}]}$ is in white, the good candidate segment $P_{[\ind{2},\ind{3}]}$ of direction $-(-2,2)$ is in dark grey and its extension is in light grey. The intersections between $P_{[1,\ind{2}]}$ and the extension of $P_{[\ind{2},\ind{3}]}$ are marked by a dot.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,28);

%chemin P

\draw (6.5,6.5) -| (5.5,5.5) -| (9.5,10.5) -| (7.5,14.5) -| (20.5,18.5) -| (7.5,24.5) -| (10.5,23.5) -| (12.5,21.5) -| (14.5,19.5) -| (16.5,18.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{9}{6}
\tile{9}{7}
\tile{9}{8}
\tile{9}{9}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}

\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{15}{14}
\tile{16}{14}
\tile{17}{14}
\tile{18}{14}
\tile{19}{14}
\tile{20}{14}
\tile{20}{15}
\tile{20}{16}
\tile{20}{17}
\tile{20}{18}
\tile{19}{18}
\tile{18}{18}
\tile{17}{18}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{12}{18}
\tile{11}{18}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{7}{21}
\tile{7}{22}
\tile{7}{23}
\tile{7}{24}
\tile{8}{24}
\tile{9}{24}
\tile{10}{24}

\tileg{10}{23}
\tileg{11}{23}
\tileg{12}{23}
\tileg{12}{22}
\tileg{12}{21}
\tileh{13}{21}
\tileh{14}{21}
\tileh{14}{20}
\tileh{14}{19}
\tileh{15}{19}
\tileh{16}{19}
%\tileh{16}{20}
\draw[fill=gray!60] (16.5,18.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,28);
\draw (22,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\draw[fill=white] (7.5,5.5) circle (0.25);
\draw (7.5,4) node {$P_{1}$};
\draw[fill] (7.5,10.5) circle (0.25);
\draw (6,10.5) node {$P_{s}$};

\draw[fill] (10.5,23.5) circle (0.25);
\draw (10.5,22.3) node {$P_{\ind{2}}$};

\draw[fill] (12.5,21.5) circle (0.25);
\draw (12.5,20.3) node {$P_{\ind{3}}$};

\draw (16.5,17.5) node {conflict};
\draw (18,19.7) node {$Q_{\ind{4}}$};

\end{tikzpicture}
}
\subfigure[The path assembly $\stakem \cdot (P_{[s,\ind{2}]}-(-2,2))$ is in white, the good candidate segment $(P_{[\ind{2},\ind{3}]}-(-2,2))$ is in dark grey and its extension is in light grey. This path assembly is in conflict with $P$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (24,28);

%chemin P

\draw (6.5,6.5) -| (5.5,5.5) -| (9.5,10.5) -| (9.5,12.5) -| (22.5,16.5) -| (9.5,22.5) -| (12.5,21.5) -| (14.5,19.5) -| (16.5,18.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tile{8}{5}
\tile{9}{5}
\tile{9}{6}
\tile{9}{7}
\tile{9}{8}

%\tile{9}{9}
%\tile{9}{10}
%\tile{8}{10}
%\tile{7}{10}

\tile{9}{9}
\tile{9}{10}
\tile{9}{11}
\tile{9}{12}

\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{15}{12}
\tile{16}{12}
\tile{17}{12}
\tile{18}{12}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{22}{16}
\tile{21}{16}
\tile{20}{16}
\tile{19}{16}
\tile{18}{16}
\tile{17}{16}
\tile{16}{16}
\tile{15}{16}
\tile{14}{16}
\tile{13}{16}
\tile{12}{16}
\tile{11}{16}
\tile{10}{16}
\tile{9}{16}
\tile{9}{17}
\tile{9}{18}
\tile{9}{19}
\tile{9}{20}
\tile{9}{21}
\tile{9}{22}
\tile{10}{22}
\tile{11}{22}
\tile{12}{22}

\tileg{12}{21}
\tileh{13}{21}
\tileh{14}{21}
\tileh{14}{20}
\tileh{14}{19}

\tileh{15}{19}
\tileh{16}{19}
\tileh{16}{18}
\draw[fill=white] (16.5,18.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,28);
\draw [->,line width=2pt] (0,1.5) -- (24,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,28);
\draw (24,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\draw[fill=white] (7.5,5.5) circle (0.25);
\draw (7.5,4) node {$\stakem_{1}$};
\draw[fill] (9.5,8.5) circle (0.25);
\draw (12,8.5) node {$P_{s}-\vu$};

\draw[fill] (12.5,21.5) circle (0.25);
\draw (17,22.8) node {$P_{\ind{2}}-\vu=P_{\ind{3}}$};

%\draw[fill] (14.5,19.5) circle (0.25);
%\draw (17.3,20.8) node {$P_{\ind{3}}-\vu$};

\draw (16.5,17.5) node {conflict with $P$};

\end{tikzpicture}
}

\caption{Illustration of Lemma \ref{hunt:fcacr} (\emph{Conflict after stake (reverse)} final case): We consider a path assembly $P$ producible by a tiling system $\mathcal{T}=(T,\sigma,1)$ satisfying the macroscopic initial conditions and the stakes constraint of direction $(-2,2)$ at index $\inds$ according to stakes $\stakep$ and $\stakem$. The seed is in black. If a conflict occurs then using the stake $\stakem$, we can prove the fragility of $P$.}
\label{fig:case5}
\end{figure}






\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (35,35);

%chemin P

\draw (10.5,10.5) -| (9.5,9.5) -| (10.5,5.5) -| (5.5,9.5) -| (7.5,17.5) -| (10.5,23.5) -| (15.5,29.5) -| (20.5,24.5) -| (24.5,13.5) -| (26.5,10.5) -| (23.5,6.5) -| (18.5,7.5) -| (16.5,8.5) -| (14.5,9.5) -| (12.5,10.5) -| (10.5,10.5);

\tiles{9}{9}
\tiles{9}{10}
\tiles{10}{10}
\tiles{10}{9}
\tiles{10}{8}
\tile{10}{7}
\tile{10}{6}
\tile{10}{5}
\tile{9}{5}
\tile{8}{5}
\tile{7}{5}
\tile{6}{5}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{5}{9}
\tile{6}{9}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{7}{15}
\tile{7}{16}
\tile{7}{17}
\tile{8}{17}
\tile{9}{17}
\tile{10}{17}
\tile{10}{18}
\tile{10}{19}
\tile{10}{20}
\tile{10}{21}
\tile{10}{22}
\tile{10}{23}
\tile{11}{23}
\tile{12}{23}
\tile{13}{23}
\tile{14}{23}
\tile{15}{23}
\tile{15}{24}
\tile{15}{25}
\tile{15}{26}
\tile{15}{27}
\tile{15}{28}
\tile{15}{29}
\tile{16}{29}
\tile{17}{29}
\tile{18}{29}
\tile{19}{29}
\tile{20}{29}
\tile{20}{28}
\tile{20}{27}
\tile{20}{26}
\tile{20}{25}
\tile{20}{24}
\tile{21}{24}
\tile{22}{24}
\tile{23}{24}
\tile{24}{24}
\tile{24}{23}
\tile{24}{22}
\tile{24}{21}
\tile{24}{20}
\tile{24}{19}
\tile{24}{18}
\tile{24}{17}
\tile{24}{16}
\tile{24}{15}
\tile{24}{14}
\tile{24}{13}
\tile{25}{13}
\tile{26}{13}
\tile{26}{12}
\tile{26}{11}
\tile{26}{10}
\tile{25}{10}
\tile{24}{10}
\tile{23}{10}
\tile{23}{9}
\tile{23}{8}
\tile{23}{7}
\tile{23}{6}
\tile{22}{6}
\tile{21}{6}
\tile{20}{6}
\tile{19}{6}
\tileg{18}{6}
\tileg{18}{7}
\tileg{17}{7}
\tileg{16}{7}
\tileh{16}{8}
\tileh{15}{8}
\tileh{14}{8}
\tileh{14}{9}
\tileh{13}{9}
\tileh{12}{9}
\tileh{12}{10}
\tileh{11}{10}
%\tileh{16}{20}
\draw[fill=gray!60] (10.5,10.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,35);
\draw [->,line width=2pt] (0,1.5) -- (35,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,35);
\draw (35,5) -| (0,5);
\draw (12,0) |- (0,12);
\draw (20,0) |- (0,20);
\draw (28,0) |- (0,28);

\draw (28,-0.8) node {$\ebound$};
\draw (20,-0.8) node {$\sbound(\border+1)$};
\draw (12,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\draw[fill=white] (10.5,8.5) circle (0.25);
\draw (9.1,8.2) node {$P_{1}$};
\draw[fill] (7.5,11.5) circle (0.25);
\draw (6.1,11.4) node {$P_{s}$};

\draw[fill] (18.5,6.5) circle (0.25);
\draw (18.5,5.2) node {$P_{\ind{2}}$};

\draw[fill] (15.5,28.5) circle (0.25);
\draw (14.2,28.7) node {$P_{\ind{5}}$};

\draw[fill] (16.5,7.5) circle (0.25);
\draw (17.8,8.7) node {$P_{\ind{3}}$};

\draw (12,12) node {conflict};

\end{tikzpicture}

\caption{Illustration of Lemma \ref{hunt:pesz} (\emph{Pumping enters stakes zone} final case): We consider a path assembly $P$ producible by a tiling system $\mathcal{T}=(T,\sigma,1)$ satisfying the macroscopic initial conditions and the stakes constraint of direction $(-2,1)$ at index $\inds$. The seed is in black. The good candidate segment $P_{[\ind{2},\ind{3}]}$ is in dark grey and its extension is in light grey. If a conflict occurs near the seed, then the path assembly $P$ does not satisfy the reset constraint.}
\label{fig:case6}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The path assembly $P_{[1,\ind{2}]}$ is in white and its reverse extension is in light grey. The conflict between $P_{[1,\ind{2}]}$ and the reverse extension of $P_{[\ind{2},\ind{3}]}$ is marked by a dot.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,31);

%chemin P

\draw (9.5,6.5) -| (5.5,5.5) -| (11.5,15.5) -| (19.5,20.5) -| (17.5,23.5) -| (5.5,19.5) -| (8.5,23.5);
\draw (8.5,19.5) -| (8.5,14.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tiles{7}{6}
\tiles{8}{5}
\tiles{8}{6}
\tiles{9}{5}
\tiles{9}{6}
\tiles{10}{5}
\tile{11}{5}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{11}{15}
\tile{12}{15}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{18}{15}
\tile{19}{15}
\tile{19}{16}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{19}{20}
\tile{18}{20}
\tile{17}{20}
\tile{17}{21}
\tile{17}{22}
\tile{17}{23}
\tile{16}{23}
\tile{15}{23}
\tile{14}{23}
\tile{13}{23}
\tile{12}{23}
\tile{11}{23}
\tile{10}{23}
\tile{9}{23}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{5}{23}
\tile{5}{22}
\tile{5}{21}
\tile{5}{20}
\tile{5}{19}
\tile{6}{19}
\tile{7}{19}
\tileg{8}{19}
\tileg{8}{18}
\tileg{8}{17}
\tileg{8}{16}
\tileg{8}{15}
\tileg{8}{14}


\tileh{8}{20}
\tileh{8}{21}
\tileh{8}{22}
\draw[fill=gray!60] (8.5,23.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,31);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,31);
\draw (22,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw[fill=white] (10.5,5.5) circle (0.25);
\draw (10.5,4) node {$P_{1}$};
\draw[fill] (11.5,6.5) circle (0.25);
\draw (13,6.5) node {$P_{s}$};

\draw[fill] (8.5,19.5) circle (0.25);
\draw (10,19.5) node {$P_{\ind{2}}$};

\draw[fill] (8.5,14.5) circle (0.25);
\draw (7,14.5) node {$P_{\ind{3}}$};

\draw (8.5,24.8) node {conflict};

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};

\end{tikzpicture}
}
\subfigure[The path assembly $\stakep \cdot (P_{[s,\ind{3}]}+(0,6))$ is in white. This path assembly is in conflict with $P$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (22,31);

%chemin P

\draw (8.5,6.5) -| (8.5,11.5) -| (11.5,21.5) -| (19.5,26.5) -| (17.5,29.5) -| (5.5,25.5) -| (8.5,20.5);
\draw (9.5,6.5) -| (5.5,5.5) -| (10.5,5.5);

\tiles{5}{5}
\tiles{5}{6}
\tiles{6}{6}
\tiles{6}{5}
\tiles{7}{5}
\tiles{7}{6}
\tiles{8}{5}
\tiles{8}{6}
\tiles{9}{5}
\tiles{9}{6}
\tiles{10}{5}

\tile{8}{7}
\tile{8}{8}
\tile{8}{9}
\tile{8}{10}
\tile{8}{11}
\tile{9}{11}
\tile{10}{11}
\tile{11}{11}


\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{11}{21}
\tile{12}{21}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{16}{21}
\tile{17}{21}
\tile{18}{21}
\tile{19}{21}
\tile{19}{22}
\tile{19}{23}
\tile{19}{24}
\tile{19}{25}
\tile{19}{26}
\tile{18}{26}
\tile{17}{26}
\tile{17}{27}
\tile{17}{28}
\tile{17}{29}
\tile{16}{29}
\tile{15}{29}
\tile{14}{29}
\tile{13}{29}
\tile{12}{29}
\tile{11}{29}
\tile{10}{29}
\tile{9}{29}
\tile{8}{29}
\tile{7}{29}
\tile{6}{29}
\tile{5}{29}
\tile{5}{28}
\tile{5}{27}
\tile{5}{26}
\tile{5}{25}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{8}{24}
\tile{8}{23}
\tile{8}{22}
\tile{8}{21}
\tile{8}{20}

\draw[fill=gray!60] (8.5,23.5) circle (0.25);

%chemin P -(6,5)

\draw [->,line width=2pt] (1.5,0) -- (1.5,31);
\draw [->,line width=2pt] (0,1.5) -- (22,1.5);
\draw[fill] (1.5,1.5) circle (0.25);
\draw (0.2,0.4) node {$(0,0)$};

\draw (5,0) -| (5,31);
\draw (22,5) -| (0,5);
\draw (13,0) |- (0,13);

\draw[fill=white] (8.5,6.5) circle (0.25);
\draw (7.2,7.8) node {$\stakep_{1}$};
\draw[fill] (11.5,12.5) circle (0.25);
\draw (14.2,12.5) node {$P_{s}+\vu$};

\draw[fill] (8.5,25.5) circle (0.25);
\draw (11.2,25.5) node {$P_{\ind{2}}+\vu$};

\draw[fill] (8.5,20.5) circle (0.25);
\draw (5.8,20.5) node {$P_{\ind{3}}+\vu$};

\draw (11.5,23.7) node {conflict};

\draw (13,-0.8) node {$\sbound$};
\draw (5,-0.8) node {$\border$};


\end{tikzpicture}
}

\caption{Illustration of Lemma \ref{hunt:peszr} (\emph{Pumping enters stakes zone (reverse)} final case): We consider a path assembly $P$ producible by a tiling system $\mathcal{T}=(T,\sigma,1)$ satisfying the macroscopic initial conditions and the stakes constraint of direction $(0,6)$ at index $\inds$ according to stakes $\stakep$ and $\stakem$. The seed is in black. The good candidate segment $P_{[\ind{2},\ind{3}]}$ of direction $-(0,6)$ is in dark grey and its extension collides with the seed. Then by using reverse pumping we obtain one of the previous case. We illustrate the case where $\ind{4}<\ind{3}-\ind{2}$.}
\label{fig:hunt:proof}
\end{figure}





\begin{figure}
\centering
\begin{tikzpicture}[node distance=0.45cm, auto]  
\tikzset{
    mynode/.style={rectangle,rounded corners,draw=black, very thick, inner sep=0.5em, minimum size=0.5em, text centered},
    myarrow/.style={->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=3em, text centered} 
}  

%noeud
\node[mynode, text width=3.4cm] (Start) {\scriptsize Does $P_{[\ind{1},\lastp]}$ and $P_{[\ind{1},\lastp]}-\vu$ intersect?};  
\node[mynode, below=1cm of Start, text width=3.4cm] (Conflict) {\scriptsize Is this intersection a conflict?};  
\node[mynode, below=1cm of Conflict, text width=3.4cm] (Direction) {\scriptsize What is the direction of $P_{[\ind{2},\ind{3}]}$?};  
\node[below=1.5cm of Direction] (Temp) {};  
\node[mynode, right=1cm of Temp, text width=2.4cm] (PumpP) {\scriptsize Is $P_{[\ind{2},\ind{3}]}$ Pumpable?};  
\node[mynode, below=1cm of PumpP, text width=2.4cm] (StakeP) {\scriptsize Does $Q$ enter the stakes zone?};  
\node[mynode, left=1cm of Temp, text width=2.4cm] (PumpM) {\scriptsize Is $P_{[\ind{2},\ind{3}]}$ Pumpable?};  
\node[mynode, below=1cm of PumpM, text width=2.4cm] (StakeM) {\scriptsize Does $Q$ enter the stakes zone?};  

%solution
\node[text centered, right=1cm of Start, text width=2.4cm] (Jailc) {\scriptsize Final case~$1$:\\ \scriptsize Jail};  
\node[text centered, right=1cm of Conflict, text width=2.4cm] (Conflictc) {\scriptsize Final case~$2$: Conflict};  
\node[text centered, right=1cm of PumpP, text width=2.4cm] (PumpPc) {\scriptsize Final case~$3$: Pumpable};  
\node[text centered, left=1cm of PumpM, text width=2.4cm] (PumpMc) {\scriptsize Final case~$3$: Pumpable};  
\node[text centered, right=1cm of StakeP, text width=2.4cm] (StakePc) {\scriptsize Final case~$4$: Conflict after Stakes};  
\node[text centered, left=1cm of StakeM, text width=2.4cm] (StakeMc) {\scriptsize Final case~$5$: Conflict after Stakes (reverse)};  
\node[text centered, below=1cm of StakeP, text width=3.4cm] (SeedPc) {\scriptsize Final case~$6$: \\ \scriptsize Pumping enters stakes zones};  
\node[text centered, below=1cm of StakeM, text width=3.4cm] (SeedMc) {\scriptsize Final case~$7$: \\ \scriptsize Pumping enters stakes zones (reverse)};  

%arrow
\draw[myarrow] (Start) -- (Conflict) node [pos=0.5,above] {yes};	
\draw[myarrow] (Start) -- (Jailc) node [pos=0.5,above] {no};	
\draw[myarrow] (Conflict) -- (Direction) node [pos=0.5,above] {no};	
\draw[myarrow] (Conflict) -- (Conflictc) node [pos=0.5,above] {yes};	
\draw[myarrow] (Direction) -- (PumpP) node [pos=0.5,above] {\vu};	
\draw[myarrow] (PumpP) -- (StakeP) node [pos=0.5,above] {no};	
\draw[myarrow] (PumpP) -- (PumpPc) node [pos=0.5,above] {yes};	
\draw[myarrow] (StakeP) -- (StakePc) node [pos=0.5,above] {no};	
\draw[myarrow] (StakeP) -- (SeedPc) node [pos=0.5,above] {yes};	
\draw[myarrow] (Direction) -- (PumpM) node [pos=0.5,above] {-\vu};	
\draw[myarrow] (PumpM) -- (StakeM) node [pos=0.5,above] {no};	
\draw[myarrow] (PumpM) -- (PumpMc) node [pos=0.5,above] {yes};	
\draw[myarrow] (StakeM) -- (StakeMc) node [pos=0.5,above] {no};	
\draw[myarrow] (StakeM) -- (SeedMc) node [pos=0.5,above] {yes};	

\end{tikzpicture} 
\caption{Illustration of the different cases of Lemma \ref{theorem:hunt}.}
\label{fig:hunt:proof}
\end{figure}


==> appMicro.tex <==
\begin{figure}[th]
\centering
\subfigure[The tiles of $P$ which are visible from the west and not hidden by the seed are in grey. The tile $\seed_1$ is a tile of the seed visible from the west. The tile $P_{\ind{1}}$ is visible from the west but it is hidden by the seed. Note that the tile $P_1$ is a tile of $P$ visible from the west and not hidden by the seed which also belongs to the seed.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (17,14);

 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (15.5,5.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tileg{8}{4}
\tileg{8}{3}
\tile{9}{3}
\tile{10}{3}
\tileg{10}{2}
\tileg{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tileg{1}{7}
\tileg{1}{8}
\tileg{1}{9}
\tile{2}{9}
\tile{3}{9}
\tileg{3}{10}
\tileg{3}{11}
\tileg{3}{12}
\tile{4}{12}
\tile{5}{12}
\tile{6}{12}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{15}{12}
\tile{15}{11}
\tile{15}{10}
\tile{15}{9}
\tile{15}{8}
\tile{15}{7}
\tile{15}{6}
\tile{15}{5}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (7.5,6.5) circle (0.25);
\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (15.5,5.5) circle (0.25);
\draw (15.5,4.3) node {$P_{\lastp}$};
\draw[fill] (11.5,6.5) circle (0.25);
\draw (10.5,6.5) node {$P_{\ind{1}}$};

\end{tikzpicture}
}
\subfigure[The tiles of $P$ which are visible from the east are in grey.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (17,14);

 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (15.5,5.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tile{8}{4}
\tile{8}{3}
\tile{9}{3}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tileg{13}{1}
\tileg{13}{2}
\tileg{13}{3}
\tileg{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{2}{9}
\tile{3}{9}
\tile{3}{10}
\tile{3}{11}
\tile{3}{12}
\tile{4}{12}
\tile{5}{12}
\tile{6}{12}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tileg{15}{12}
\tileg{15}{11}
\tileg{15}{10}
\tileg{15}{9}
\tileg{15}{8}
\tileg{15}{7}
\tileg{15}{6}
\tileg{15}{5}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (15.5,5.5) circle (0.25);
\draw (15.5,4.3) node {$P_{\lastp}$};

\end{tikzpicture}
}

\caption{We consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The seed is represented in black. We represent some visible tiles.}
\label{fig:vis:def}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (17,14);

 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (15.5,5.5);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tile{8}{4}
\draw[->] (8.5,4.8) --(8.5,4.2);
\tile{8}{3}
\draw[->] (8.2,3.8) --(8.8,3.2);
\tile{9}{3}
\tile{10}{3}
\tile{10}{2}
\draw[->] (10.5,2.8) --(10.5,2.2);
\tile{10}{1}
\draw[->] (10.2,1.8) --(10.8,1.2);
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\draw[->] (11.5,6.2) --(11.5,6.8);
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\draw[->] (1.5,7.2) --(1.5,7.8);
\tile{1}{8}
\draw[->] (1.5,8.2) --(1.5,8.8);
\tile{1}{9}
\draw[->] (1.2,9.2) --(1.8,9.8);
\tile{2}{9}
\tile{3}{9}
\tile{3}{10}
\draw[->] (3.5,10.2) --(3.5,10.8);
\tile{3}{11}
\draw[->] (3.5,11.2) --(3.5,11.8);
\tile{3}{12}
\draw[->] (3.2,12.2) --(3.8,12.8);
\tile{4}{12}
\tile{5}{12}
\tile{6}{12}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{15}{12}
\tile{15}{11}
\tile{15}{10}
\tile{15}{9}
\tile{15}{8}
\tile{15}{7}
\tile{15}{6}
\tile{15}{5}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (15.5,5.5) circle (0.25);
\draw (15.5,4.3) node {$P_{\lastp}$};
%\draw[fill] (11.5,6.5) circle (0.25);
%\draw (10.5,6.5) node {$P_{\ind{1}}$};


\draw (0,6) -- (17,6);
\draw (18,6) node {$ws$};

\end{tikzpicture}


\caption{We consider the path assembly $P$ of Figure \ref{fig:vis:def} and we study the orientation of the tiles visible from the west. Tiles with an arrow oriented to the south (resp. south-east) are oriented to the south and exist to the south (resp. east). Tiles with an arrow oriented to the north (resp. north-east) are oriented to the north and exist to the north (resp. east). The tile $P_1$ is oriented to the south and exists to the south. Remark that for this path, there exists a value $ws$ such that all tiles lower than this values are oriented to the south and all tiles over this value are oriented to the north.}
\label{fig:vis:ori}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]


 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (15.5,5.5);

 \draw[fill=gray!60] (-3,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -| (-3,7) -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (-3,1);

 \draw[pattern=north west lines] (-3,2) -| (13,6) -| (11,9) -| (10,10) -| (6,7) -| (-3,14) -| (17,0) -| (-3,2);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tileg{8}{4}
\tileg{8}{3}
\tile{9}{3}
\tile{10}{3}
\tileg{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{2}{9}
\tile{3}{9}
\tile{3}{10}
\tile{3}{11}
\tile{3}{12}
\tile{4}{12}
\tile{5}{12}
\tile{6}{12}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{15}{12}
\tile{15}{11}
\tile{15}{10}
\tile{15}{9}
\tile{15}{8}
\tile{15}{7}
\tile{15}{6}
\tile{15}{5}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (15.5,5.5) circle (0.25);
\draw (15.5,4.3) node {$P_{\lastp}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (10.5,0.5) node {$P_{\ind{1}}$};
\draw[fill] (1.5,7.5) circle (0.25);
\draw (1.5,6.5) node {$P_{\ind{2}}$};

\draw (-0.5,4.5) node {$\cutp$};
\draw (-0.5,11.5) node {$\cutm$};

%\draw (0,6) -- (17,6);
%\draw (18,6) node {$ws$};

%grid 
\path [dotted, draw, thin] (-3,0) grid[step=0.4cm] (17,14);

\end{tikzpicture}


\caption{We consider the path assembly $P$ of Figure \ref{fig:vis:def} and two indices $1\leq \ind{1} \leq \ind{2} \leq \lastp$ such that $P_{\ind{1}}$ and $P_{\ind{2}}$ are visible from the west. Then it is possible to define the cut of the grid $(\cutp,\cutm)$ associated to the segment $P_{[\ind{1},\ind{2}]}$ whose extremities are visible from the west. The graph $\cutm$ (in hatched) is the right side of the cut. Tiles in grey are visible from the west and their ordinates is between $y_{P_{\ind{1}}}$ and $y_{P_{\ind{2}}}$ then they must belong to $V(\cutp)$. Moreover tiles which belongs to $V(\cutp)\setminus V(W)$ cannot be not visible from the east.}
\label{fig:vis:cut}
\end{figure}








\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

 \draw (11.5,12.5) -| (12.5,12.5);
 \draw (11.5,11.5) -| (13.5,11.5);
 \draw (11.5,10.5) -| (13.5,10.5);
 \draw (12.5,12.5) -| (12.5,7.5) -| (14.5,5.5) -| (17.5,10.5) -| (15.5,13.5) -| (14.5,14.5) -| (9.5,11.5) -| (5.5,13.5) -| (7.5,16.5) -| (19.5,3.5) -| (3.5,11.5) -| (1.5,1.5) -| (23.5,11.5) -| (21.5,8.5);

\draw (0,5) -| (25,5);
\draw (26.5,5) node {$y_{P_{[1,t]}}$};

\tiles{11}{10}
\tiles{11}{11}
\tiles{11}{12}
\tiles{12}{11}
\tiles{12}{12}
\tiles{12}{10}
\tiles{13}{10}
\tiles{13}{11}
\tiles{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{13}{7}
\tile{14}{7}
\tile{14}{6}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{17}{9}
\tile{17}{10}
\tile{16}{10}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{14}{13}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{8}{11}
\tile{7}{11}
\tile{6}{11}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{6}{13}
\tile{7}{13}
\tile{7}{14}
\tile{7}{15}
\tile{7}{16}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{17}{16}
\tile{18}{16}
\tile{19}{16}
\tile{19}{15}
\tile{19}{14}
\tile{19}{13}
\tile{19}{12}
\tile{19}{11}
\tile{19}{10}
\tile{19}{9}
\tile{19}{8}
\tile{19}{7}
\tile{19}{6}
\tile{19}{5}
\tile{19}{4}
\tile{19}{3}
\tile{18}{3}
\tile{17}{3}
\tile{16}{3}
\tile{15}{3}
\tile{14}{3}
\tile{13}{3}
\tile{12}{3}
\tile{11}{3}
\tile{10}{3}
\tile{9}{3}
\tile{8}{3}
\tile{7}{3}
\tile{6}{3}
\tile{5}{3}
\tile{4}{3}
\tile{3}{3}
\tile{3}{4}
\tile{3}{5}
\tile{3}{6}
\tile{3}{7}
\tile{3}{8}
\tile{3}{9}
\tile{3}{10}
\tile{3}{11}
\tile{2}{11}
\tile{1}{11}
\tile{1}{10}
\tile{1}{9}
\tile{1}{8}
\tile{1}{7}
\tile{1}{6}
\tile{1}{5}
\tile{1}{4}
\tile{1}{3}
\tile{1}{2}
\tile{1}{1}
\tile{2}{1}
\tile{3}{1}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{14}{1}
\tile{15}{1}
\tile{16}{1}
\tile{17}{1}
\tile{18}{1}
\tile{19}{1}
\tile{20}{1}
\tile{21}{1}
\tile{22}{1}
\tile{23}{1}
\tile{23}{2}
\tile{23}{3}
\tile{23}{4}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tileg{23}{8}
\tile{23}{9}
\tile{23}{10}
\tile{23}{11}
\tile{22}{11}
\tile{21}{11}
\tile{21}{10}
\tile{21}{9}
\tile{21}{8}

\draw[fill=white] (12.5,9.5) circle (0.25);
\draw (11.5,9.5) node {$P_{1}$};
\draw[fill] (21.5,8.5) circle (0.25);
\draw (21.5,7.3) node {$P_{\lastp}$};
\draw[fill] (7.5,16.5) circle (0.25);
\draw (6.5,16.5) node {$P_{t}$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (25,18);

\end{tikzpicture}


\caption{We present here a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$ which is not exposed: its tail is long and its last tile is not visible from the east (it is hidden by the grey tile). The tile $P_t$ is the first highest tile of $P$.}
\label{fig:vis:expo}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]



 \draw[fill=gray!60] (-5,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -|  (2,9) -| (4,13) -| (-5,12) -| (3,10) -| (1,7) -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (-5,1);

 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (19.5,-1.5) -| (-2.5,1.5);


 \draw (10.5,12.5) |- (-2.5,16.5) |- (-2.5,12.5);
 \draw (19.5,5.5) -- (13.5,5.5);

% \draw[pattern=north west lines] (-3,2) -| (13,6) -| (11,9) -| (10,10) -| (6,7) -| (-3,14) -| (17,0) -| (-3,2);


%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tile{8}{4}
\tile{8}{3}
\tile{9}{3}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{2}{9}
\tile{3}{9}
\tile{3}{10}
\tile{3}{11}
\tile{3}{12}
\tile{4}{12}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
%\draw[fill] (15.5,5.5) circle (0.25);
%\draw (15.5,4.3) node {$P_{\lastp}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (10.5,0.5) node {$W_0=Q_1$};
%\draw[fill] (1.5,7.5) circle (0.25);
%\draw (1.5,6.5) node {$P_{\ind{2}}$};
\draw[fill] (3.5,12.5) circle (0.25);
\draw (3.5,13.5) node {$W_{m}=Q_{|Q|}=P_{t}$};
\draw (8.5,-2.5) node {Case $1$};
\draw (17,6.5) node {Case $2$};
\draw (3.5,17.5) node {Case $3$};

\tile{-2}{13}
\tile{-2}{12}
\draw[fill] (-2.5,12.5) circle (0.25);
\draw (-2.5,11.5) node {$P_{\ind{1}}=W_{\ind{2}}$};
\tile{-2}{1}
\tile{-2}{0}
\draw[fill] (-2.5,1.5) circle (0.25);
\draw (-2.5,2.5) node {$P_{\ind{1}}=W_{\ind{2}}$};


\draw[fill] (13.5,5.5) circle (0.25);
\draw (16.5,4.5) node {$P_{\ind{1}}=W_{\ind{2}}$};

\draw (1.5,4.5) node {$\cutp$};
\draw (17.5,16.5) node {$\cutm$};

%\draw (0,6) -- (17,6);
%\draw (18,6) node {$ws$};

%grid 
\path [dotted, draw, thin] (-5,-4) grid[step=0.4cm] (21,21);

\end{tikzpicture}


\caption{Illustration of the proof of lemma \ref{lem:westglue}: we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The tile $P_t$ is he first highest tile of $P$. If a tile of $P_{[1,t]}$ is hidden by a tile of $P_{[t+1,\lastp]}$ then $P_{[t+1,\lastp]}$ has to enter in $\cutp$ (the window of this area is in grey). Three cases may occur but all lead to a contradiction. We only represent the underlying path of $P_{[t,\lastp]}$ for each of these cases.}
\label{fig:westglue}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[Case $\ind{1}<\ind{2}$: we only represent $P_{[\ind{1},\lastp]}$ and the tile in grey hides the visibility of $P_{\lastp}$ from the east.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]



 \draw[fill=gray!60] (0,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -|  (0,7)  -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (0,1);

 \draw (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (8.5,5.5) -| (8.5,4.5) -| (10.5,4.5);



\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tileg{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{6}{7}
\tile{7}{7}
\tile{8}{7}
\tile{8}{6}
\tile{8}{5}
\tile{8}{4}
\tile{9}{4}
\tile{10}{4}
%\draw[fill=white] (8.5,5.5) circle (0.25);
%\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (10.5,0.5) node {$P_{\ind{1}}$};
\draw[fill] (5.5,7.5) circle (0.25);
\draw (5.5,6.5) node {$P_{\ind{2}}$};

\draw[fill] (10.5,4.5) circle (0.25);
\draw (10.5,5.5) node {$P_{\lastp}$};

\draw (3.5,4.5) node {$\cutp$};
\draw (12.5,12.5) node {$\cutm$};


%grid 
\path [dotted, draw, thin] (0,-1) grid[step=0.4cm] (16,15);

\end{tikzpicture}
}
\subfigure[Case $\ind{2}<\ind{1}$: we only represent $P_{[\ind{2},\lastp]}$ and the tile in grey hides the visibility of $P_{\lastp}$ from the east]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]



 \draw[fill=gray!60] (0,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -|  (0,7)  -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (0,1);

 \draw (10.5,4.5) |- (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5);



\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tileg{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
%\draw[fill=white] (8.5,5.5) circle (0.25);
%\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (10.5,0.5) node {$P_{\ind{1}}$};
\draw[fill] (5.5,7.5) circle (0.25);
\draw (5.5,6.5) node {$P_{\ind{2}}$};

\draw[fill] (10.5,4.5) circle (0.25);
\draw (10.5,5.5) node {$P_{\lastp}$};

\draw (3.5,4.5) node {$\cutp$};
\draw (12.5,12.5) node {$\cutm$};


%grid 
\path [dotted, draw, thin] (0,-1) grid[step=0.4cm] (16,15);

\end{tikzpicture}
}

\caption{Illustration of the proof of Lemma \ref{lem:existYnorth}: we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$ and two indices $1\leq \ind{1} \leq \lastp$ and $1\leq \ind{2} \leq \lastp$ such that $P_{\ind{1}}$ and $P_{\ind{2}}$ are both visible from the west, $y_{P_{\ind{1}}}\leq y_{P_{\ind{2}}}$, $P_{\ind{1}}$ is oriented to the north and $P_{\ind{2}}$ is oriented to the south. Then, we show that the last tile of $P$ is in $\cutp$ (whose window is in grey) and cannot be visible from the east (thus $P$ is not an exposed path assembly).}
\label{fig:proof:lemma2}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]



 \draw[fill=gray!60] (0,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -|  (0,7)  -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (0,1);

 \draw (10.5,4.5) |- (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5);



\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tileg{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
%\draw[fill=white] (8.5,5.5) circle (0.25);
%\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (10.5,1.5) circle (0.25);
\draw (10.5,0.5) node {$P_{\ind{1}}$};
\draw[fill] (5.5,7.5) circle (0.25);
\draw (5.5,6.5) node {$P_{\ind{2}}$};

\draw[fill] (10.5,4.5) circle (0.25);
\draw (10.5,5.5) node {$P_{\lastp}$};

\draw (3.5,4.5) node {$\cutp$};
\draw (12.5,12.5) node {$\cutm$};


%grid 
\path [dotted, draw, thin] (0,-1) grid[step=0.4cm] (16,15);


\end{tikzpicture}

\caption{Illustration of the proof of Lemma \ref{lem:order}: we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$ and two indices $1\leq \ind{1} \leq \lastp$ and $1\leq \ind{2} \leq \lastp$ such that $P_{\ind{1}}$ and $P_{\ind{2}}$ are both visible from the west, $y_{P_{\ind{1}}}\leq y_{P_{\ind{2}}}$ and $P_{\ind{1}}$ is oriented to the north. If $\ind{2} \leq \ind{1}$ then the last tile of $P$ is in $\cutp$ (whose window is in grey) and cannot be visible from the east (thus $P$ is not an exposed path assembly). We only represent $P_{[\ind{2},\lastp]}$.}
\label{fig:proof:lemma3}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

 \draw[fill=gray!60] (-3,2) -| (10,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -| (2,9) -| (4,13) -| (-3,12) -| (3,10) -| (1,7) -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (11,3) -| (-3,2);

 \draw (7.5,8.5) -| (8.5,8.5);
 \draw (7.5,7.5) -| (9.5,7.5);
 \draw (7.5,6.5) -| (9.5,6.5);
 \draw (8.5,8.5) -| (8.5,3.5) -| (10.5,1.5) -| (13.5,6.5) -| (11.5,9.5) -| (10.5,10.5) -| (5.5,7.5) -| (1.5,9.5) -| (3.5,12.5) -| (15.5,5.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{7}{6}
\tiles{7}{7}
\tiles{7}{8}
\tiles{8}{7}
\tiles{8}{8}
\tiles{8}{6}
\tiles{9}{6}
\tiles{9}{7}
\tiles{8}{5}
\tile{8}{4}
\tile{8}{3}
\tile{9}{3}
\tile{10}{3}
\tile{10}{2}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{8}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{4}{7}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{2}{9}
\tile{3}{9}
\tile{3}{10}
\tile{3}{11}
\tile{3}{12}
\tile{4}{12}
\tile{5}{12}
\tile{6}{12}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{10}{12}
\tile{11}{12}
\tile{12}{12}
\tile{13}{12}
\tile{14}{12}
\tile{15}{12}
\tile{15}{11}
\tile{15}{10}
\tile{15}{9}
\tile{15}{8}
\tile{15}{7}
\tile{15}{6}
\tile{15}{5}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (8.5,5.5) circle (0.25);
\draw (7.5,5.5) node {$P_{1}$};
\draw[fill] (15.5,5.5) circle (0.25);
\draw (15.5,4.3) node {$P_{\lastp}$};
\draw[fill] (10.5,2.5) circle (0.25);
\draw (8.1,1.5) node {$P_{\ind{1}}=Q_1$};
\draw[fill] (3.5,12.5) circle (0.25);
\draw (4,13.5) node {$P_{t}=Q_{|Q|}$};

\draw (0.5,4.5) node {$\cutp$};
\draw (0.5,15.5) node {$\cutm$};

%\draw (0,6) -- (17,6);
%\draw (18,6) node {$ws$};

%grid 
\path [dotted, draw, thin] (-3,0) grid[step=0.4cm] (17,17);

\end{tikzpicture}

\caption{Illustration of the proof of Lemma \ref{lem:svisible}: we consider an exposed path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$ and an index $1\leq \ind{1} \leq \lastp$ such that $P_{\ind{1}}$ is visible from the west, oriented to the south and not hidden by the seed. Then, we show that $y_P < y_{\seed}$. This proof relies on the fact that the tile $P_{\ind{1}-1}$ is in $\cutp$ (whose window is in grey).}
\label{fig:proof:seed:below}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

%\draw[fill=gray!60] (-3,2) -| (10,1) -| (14,7) -| (12,10) -| (11,11) -| (5,8) -| (2,9) -| (4,13) -| (-3,12) -| (3,10) -| (1,7) -| (6,10) -| (10,9) -| (11,6) -| (13,2) -| (11,3) -| (-3,2);



 \draw[fill=gray!60] (2,2) -| (9,7) -| (7,9) -| (5,11) -| (2,2);

 \draw[fill=white] (3,3) -| (8,6) -| (6,8) -| (4,10) -| (3,3);

 \draw[pattern=north west lines] (2,2) -| (9,7) -| (7,9) -| (5,11) -| (2,2);

 \draw (16.5,15.5) -| (15.5,14.5) -| (16.5,7.5) -| (14.5,2.5) -| (12.5,4.5) -| (10.5,2.5) -| (8.5,6.5)-| (6.5,8.5)-| (4.5,10.5)-| (2.5,2.5)-| (4.5,4.5)-| (6.5,1.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{16}{14}
\tiles{16}{15}
\tiles{15}{15}
\tiles{15}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{16}{9}
\tile{16}{8}
\tile{16}{7}
\tile{15}{7}
\tile{14}{7}
\tile{14}{6}
\tile{14}{5}
\tile{14}{4}
\tile{14}{3}
\tile{14}{2}
\tile{13}{2}
\tile{12}{2}
\tile{12}{3}
\tile{12}{4}
\tile{11}{4}
\tile{10}{4}
\tile{10}{3}
\tile{10}{2}
\tile{9}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{7}{6}
\tile{6}{6}
\tile{6}{7}
\tile{6}{8}
\tile{5}{8}
\tile{4}{8}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{3}{10}
\tile{2}{10}
\tile{2}{9}
\tile{2}{8}
\tile{2}{7}
\tile{2}{6}
\tile{2}{5}
\tile{2}{4}
\tile{2}{3}
\tile{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{4}{3}
\tile{4}{4}
\tile{5}{4}
\tile{6}{4}
\tile{6}{3}
\tile{6}{2}
\tile{6}{1}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
\draw[fill=white] (15.5,14.5) circle (0.25);
\draw (14.5,14.5) node {$P_{1}$};
\draw[fill] (16.5,12.5) circle (0.25);
\draw (15.5,12.5) node {$P_{\ind{1}}$};
\draw[fill] (14.5,2.5) circle (0.25);
\draw (15.5,2.5) node {$P_{s}$};
\draw[fill] (8.5,2.5) circle (0.25);
\draw (8.5,1.5) node {$P_{\ind{3}}$};
\draw[fill] (6.5,2.5) circle (0.25);
\draw (5.5,1.5) node {$P_{\ind{4}}$};
\draw[fill] (2.5,2.5) circle (0.25);
\draw (2.5,1.5) node {$P_{\ind{2}}$};
\draw (4.5,6.5) node {$\gint$};
%\draw[fill] (10.5,2.5) circle (0.25);
%\draw (8.1,1.5) node {$P_{\ind{1}}=Q_1$};
%\draw[fill] (3.5,12.5) circle (0.25);
%\draw (4,13.5) node {$P_{t}=Q_{|Q|}$};

%\draw (0.5,4.5) node {$\cutp$};
%\draw (0.5,15.5) node {$\cutm$};

%\draw (0,6) -- (17,6);
%\draw (18,6) node {$ws$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (19,18);

\end{tikzpicture}

\caption{Illustration of the proof of Lemma \ref{lem:lowest}: we consider an exposed path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$ and an index $1\leq \ind{1} \leq \lastp$ such that $P_{\ind{1}}$ is visible from the west, oriented to the south and not hidden by the seed. Then, the first lowest tile is visible from the west, exists to the east and is not hidden by the seed. This figure represents the reasoning by contradiction done in the proof. The area $\gint$ is in hatched and its window is in grey.}
\label{fig:proof:seed:last}
\end{figure}





\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]



\draw[fill=gray!60] (20,1) -| (13,6) -| (11,9) -| (10,10) -| (9,13) -|  (20,12) -| (10,11) -| (11,10) -| (12,7) -| (14,2) -| (20,1);

\draw (13.5,1.5) |- (11.5,6.5) |- (10.5,9.5) |- (9.5,10.5) |- (7.5,12.5) |- (5.5,10.5) |- (3.5,12.5) |- (3.5,6.5) |- (11.5,6.5);

\draw (3.5,9.5) -| (1.5,15.5) -| (18.5,12.5);
\tile{18}{12}
\tile{18}{13}
\draw[fill] (18.5,12.5) circle (0.25);
\draw (18.2,11.5) node {$R_{\ind{4}}=W_{\ind{5}}$};

\draw (6.5,6.5) |- (18.5,-1.5) |- (18.5,1.5);
\tile{18}{1}
\tile{18}{0}
\draw[fill] (18.5,1.5) circle (0.25);
\draw (18.2,2.5) node {$R_{\ind{4}}=W_{\ind{5}}$};

\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{12}{6}
\tile{11}{6}
\tile{11}{7}
\tile{11}{8}
\tile{11}{9}
\tile{10}{9}
\tile{10}{10}
\tile{9}{10}
\tile{7}{10}
\tile{6}{10}
\tile{5}{10}
\tile{3}{12}
\tile{3}{11}
\tile{4}{12}
\tile{5}{12}
\tile{5}{11}
\tile{7}{11}
\tile{7}{12}
\tile{8}{12}
\tile{9}{12}
\tile{9}{11}
 %\draw (1.5,0.5) node {$P_{\indm-1}$};
%\draw (1.5,1.5) node {$P_{\indm}$};
%\draw (1.5,2.5) node {$P_{\indm+1}$};
%\draw[fill=white] (7.5,6.5) circle (0.25);
%\draw (6.5,6.5) node {$\seed_{1}$};
%\draw[fill] (15.5,5.5) circle (0.25);
%\draw (15.5,4.3) node {$P_{\lastp}$};
\draw[fill] (13.5,1.5) circle (0.25);
\draw (13.5,0.5) node {$P_{\ind{3}}=W_{m}$};
%\draw[fill] (1.5,7.5) circle (0.25);
%\draw (1.5,6.5) node {$P_{\ind{2}}$};
\draw[fill] (3.5,12.5) circle (0.25);
\draw (3.5,13.5) node {$P_{t}$};
\draw[fill] (9.5,12.5) circle (0.25);
\draw (9.5,13.5) node {$P_{\ind{2}}=W_0$};
\draw (10.5,-2.5) node {Case $3$};
\draw (7,7.5) node {Case $2$};
\draw (6.5,16.5) node {Case $1$};

\draw (17,6.5) node {$\cutp$};
\draw (17.5,17.5) node {$\cutm$};

\draw[fill] (11.5,6.5) circle (0.25);
\draw (11,5.5) node {$R_{\ind{4}}=W_{\ind{5}}$};

%\draw (0,6) -- (17,6);
%\draw (18,6) node {$ws$};

%grid 
\path [dotted, draw, thin] (0,-4) grid[step=0.4cm] (20,19);

\end{tikzpicture}


\caption{Illustration of the proof of lemma \ref{lem:existexposed}: we consider a path assembly $P$ producible by a tiling system $\tiling=(T,\seed,1)$. The tile $P_t$ is he first highest tile of $P$. The tiles $P_{\ind{2}}$ and $P_{\ind{3}}$ are visible from the east. We consider the cut $(\cutp,\cutm)$ of the grid and its window $W$ (in grey). Three cases may occur along the proof but all lead to a contradiction. We only represent the underlying path of $\seed \cup P_{[1,t]}$ for each of these cases.}
\label{fig:proof:lemma4}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[A path assembly $P$ with a candidate segment $P_{[\ind{1},\ind{2}]}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw (3.5,16.5) -| (1.5,15.5) -| (3.5,1.5) -| (18.5,18.5) -| (5.5,10.5) -| (7.5, 16.5) -| (16.5,3.5) -| (5.5,7.5)  -| (7.5,5.5) -| (11.5,11.5) -| (14.5,7.5);

\tiles{1}{16}
\tiles{1}{15}
\tiles{2}{16}
\tiles{2}{15}
\tiles{3}{16}
\tiles{3}{15}
\tiles{3}{14}
\draw[fill=white] (3.5,14.5) circle (0.25);
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{3}{6}
\tile{3}{5}
\tile{3}{4}
\tile{3}{3}
\tile{3}{2}
\tile{3}{1}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{14}{1}
\tile{15}{1}
\tile{16}{1}
\tile{17}{1}
\tile{18}{1}
\tile{18}{2}
\tile{18}{3}
\tile{18}{4}
\tile{18}{5}
\tile{18}{6}
\tile{18}{7}
\tile{18}{8}
\tile{18}{9}
\tile{18}{10}
\tile{18}{11}
\tile{18}{12}
\tile{18}{13}
\tile{18}{14}
\tile{18}{15}
\tile{18}{16}
\tile{18}{17}
\tile{18}{18}
\tile{17}{18}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{12}{18}
\tile{11}{18}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{6}{18}
\tile{5}{18}
\tile{5}{17}
\tile{5}{16}
\tile{5}{15}
\tile{5}{14}
\tile{5}{13}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{6}{10}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{7}{15}
\tile{7}{16}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{16}{9}
\tile{16}{8}
\tile{16}{7}
\tile{16}{6}
\tile{16}{5}
\tile{16}{4}
\tile{16}{3}
\tile{15}{3}
\tile{14}{3}
\tile{13}{3}
\tile{12}{3}
\tile{11}{3}
\tile{10}{3}
\tile{9}{3}
\tile{8}{3}
\tile{7}{3}
\tile{6}{3}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{6}{7}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{6}
\tile{7}{5}
\tile{8}{5}
\tileg{9}{5}
\draw[fill] (9.5,5.5) circle (0.25);
\tileg{10}{5}
\tileg{11}{5}
\tileg{11}{6}
\tileg{11}{7}
\tileg{11}{8}
\tileg{11}{9}
\tileg{11}{10}
\tileg{11}{11}
\tileg{12}{11}
\tileg{13}{11}
\tileg{14}{11}
\tileg{14}{10}
\tileg{14}{9}
\tileg{14}{8}
\tileg{14}{7}
\draw[fill] (14.5,7.5) circle (0.25);

\draw (14.5,6) node {\scriptsize $P_{\lastp}$};
\draw (7.5,9) node {\scriptsize $P_{\ind{1}}$};
\draw (9.5,4) node {\scriptsize $P_{\ind{2}}$};
\draw (2,14) node {\scriptsize $P_{1}$};
\draw (9.1,7.4) node {\scriptsize $\vu$};

\draw[->] (7.5,7.5) -- (9.5,5.5);


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (20,20);

\end{tikzpicture}
}
\subfigure[The translation of $P_{[\ind{2},\lastp]}$ is a fork.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw (3.5,16.5) -| (1.5,15.5) -| (3.5,1.5) -| (18.5,18.5) -| (5.5,10.5) -| (7.5, 16.5) -| (16.5,3.5) -| (5.5,7.5)   -| (9.5,13.5) -| (12.5,9.5);

\tiles{1}{16}
\tiles{1}{15}
\tiles{2}{16}
\tiles{2}{15}
\tiles{3}{16}
\tiles{3}{15}
\tiles{3}{14}
\draw[fill=white] (3.5,14.5) circle (0.25);
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{3}{6}
\tile{3}{5}
\tile{3}{4}
\tile{3}{3}
\tile{3}{2}
\tile{3}{1}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{14}{1}
\tile{15}{1}
\tile{16}{1}
\tile{17}{1}
\tile{18}{1}
\tile{18}{2}
\tile{18}{3}
\tile{18}{4}
\tile{18}{5}
\tile{18}{6}
\tile{18}{7}
\tile{18}{8}
\tile{18}{9}
\tile{18}{10}
\tile{18}{11}
\tile{18}{12}
\tile{18}{13}
\tile{18}{14}
\tile{18}{15}
\tile{18}{16}
\tile{18}{17}
\tile{18}{18}
\tile{17}{18}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{12}{18}
\tile{11}{18}
\tile{10}{18}
\tile{9}{18}
\tile{8}{18}
\tile{7}{18}
\tile{6}{18}
\tile{5}{18}
\tile{5}{17}
\tile{5}{16}
\tile{5}{15}
\tile{5}{14}
\tile{5}{13}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{6}{10}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{7}{15}
\tile{7}{16}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{15}
\tile{16}{14}
\tile{16}{13}
\tile{16}{12}
\tile{16}{11}
\tile{16}{10}
\tile{16}{9}
\tile{16}{8}
\tile{16}{7}
\tile{16}{6}
\tile{16}{5}
\tile{16}{4}
\tile{16}{3}
\tile{15}{3}
\tile{14}{3}
\tile{13}{3}
\tile{12}{3}
\tile{11}{3}
\tile{10}{3}
\tile{9}{3}
\tile{8}{3}
\tile{7}{3}
\tile{6}{3}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{6}{7}
\tileg{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tileg{8}{7}
\tileg{9}{7}
\tileg{9}{8}
\tileg{9}{9}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{12}{13}
\tileg{12}{12}
\tileg{12}{11}
\tileg{12}{10}
\tileg{12}{9}
\draw[fill] (12.5,9.5) circle (0.25);

\draw (8.5,6) node {\scriptsize $P_{\ind{2}}-\vu$};
\draw (13,8) node {\scriptsize $P_{\lastp}-\vu$};
\draw (2,14) node {\scriptsize $P_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (20,20);

\end{tikzpicture}
}


\centering
\subfigure[A path assembly $P$ with a candidate segment $P_{[\ind{1},\ind{2}]}$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
\draw (9.5,14.5) -| (7.5,13.5) -| (9.5,12.5) -| (5.5,7.5) -| (7.5,9.5) -| (10.5,7.5) -| (8.5,2.5) -| (2.5,5.5);

\tiles{9}{14}
\tiles{9}{13}
\tiles{9}{12}
\tiles{8}{14}
\tiles{8}{13}
\tiles{8}{12}
\tiles{7}{14}
\tiles{7}{13}
\tiles{7}{12}
\draw[fill=white] (7.5,12.5) circle (0.25);
\tile{6}{12}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{6}{7}
\tile{7}{7}
\tile{7}{8}
\tile{7}{9}
\tile{8}{9}
\tile{9}{9}
\tile{10}{9}
\tile{10}{8}
\tile{10}{7}
\tile{9}{7}
\tile{8}{7}
\draw[fill] (8.5,7.5) circle (0.25);
\tile{8}{6}
\tile{8}{5}
\tile{8}{4}
\tile{8}{3}
\tile{8}{2}
\tile{7}{2}
\tile{6}{2}
\tileg{5}{2}
\draw[fill] (5.5,2.5) circle (0.25);
\tileg{4}{2}
\tileg{3}{2}
\tileg{2}{2}
\tileg{2}{3}
\tileg{2}{4}
\tileg{2}{5}
\draw[fill] (2.5,5.5) circle (0.25);

\draw (2.5,7) node {$P_{\lastp}$};
\draw (10,6) node {$P_{\ind{1}}$};
\draw (5.5,1) node {$P_{\ind{2}}$};
\draw (6,14) node {$P_{1}$};
\draw[->] (8.5,7.5) -- (5.5,2.5);
\draw (6,5.5) node {$\vu$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (12,17);

\end{tikzpicture}
}
\subfigure[The translation of $P_{[\ind{2},\lastp]}$ is a not fork but the translation of $P_{[\ind{2},\ind{2}]}$ is a fork.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
\draw (9.5,14.5) -| (7.5,13.5) -| (9.5,12.5) -| (5.5,7.5) -| (7.5,9.5) -| (10.5,7.5);

\tiles{9}{14}
\tiles{9}{13}
\tiles{9}{12}
\tiles{8}{14}
\tiles{8}{13}
\tiles{8}{12}
\tiles{7}{14}
\tiles{7}{13}
\tiles{7}{12}
\draw[fill=white] (7.5,12.5) circle (0.25);
\tile{6}{12}
\tile{5}{12}
\tile{5}{11}
\tile{5}{10}
\tile{5}{9}
\tile{5}{8}
\tile{5}{7}
\tile{6}{7}
\tile{7}{7}
\tile{7}{8}
\tile{7}{9}
\tile{8}{9}
\tile{9}{9}
\tile{10}{9}
\tile{10}{8}
\tile{10}{7}
\tile{9}{7}
\tileg{8}{7}
\draw[fill] (8.5,7.5) circle (0.25);

\draw (8.5,5.8) node {$P_{\ind{2}-\vu}$};
\draw (6,14) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (12,17);

\end{tikzpicture}
}

\caption{Illustrations of some forks.}
\label{fig:def:fork}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[An exposed path assembly $P$ with a visible candidate segment $P_{[\indm,\indp]}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,4) -| (6,5) -| (0,4);
\path [draw, fill=gray!60] (0,7) -| (8,8) -| (0,7);
\path [draw, fill=gray!60] (35,15) -| (20,16) -| (35,15);

\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
\draw[fill] (20.5,15.5) circle (0.25);

\draw (21.5,17.5) node {$P_{\lastp}$};
\draw (10,7.5) node {$P_{\indp}$};
\draw (8,4.5) node {$P_{\indm}$};
\draw (28,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

\end{tikzpicture}
}
\subfigure[The free zone $\free$ associated to $P_{[\indm,\indp]}$ and its window $W$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (0,1) -| (4,3) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (33,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (3,4) |- (0,2) |- (0,1);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (21,17.5) node {$W_{m}$};

\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\caption{Definition of the free zone. Remark that the free zone contains no tile of the seed or of $P_{[1,\indm-1]}$. Moreover, it contains all the tiles which are west of $P_{\indp}$.}
\label{fig:def:free}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=1.3cm,y=1.3cm]

\path [draw, fill=gray!60] (0,1) -| (2,3) -| (1,2)-| (0,1);

%grid 
\path [dotted, draw, thin] (0,0) grid[step=1.3cm] (3,3);

\draw (1.5,0.5) -- (1.5,2.5);
\tile{1}{0}
\tile{1}{1}
\tile{1}{2}
\draw (0.5,1.5) node {$W_{-1}$};
\draw (1.5,0.5) node {$P_{\indm-1}$};
\draw (1.5,1.5) node {$P_{\indm}$};
\draw (1.5,2.5) node {$P_{\indm+1}$};

%cas2

\path [draw, fill=gray!60] (4,1) -| (6,3) -| (5,2)-| (4,1);

%grid 
\path [dotted, draw, thin] (4,0) grid[step=1.3cm] (7,3);

\draw (6.5,1.5) -| (5.5,2.5);
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\draw (4.5,1.5) node {$W_{-1}$};
\draw (6.5,1.5) node {$P_{\indm-1}$};
\draw (5.5,1.5) node {$P_{\indm}$};
\draw (5.5,2.5) node {$P_{\indm+1}$};

%cas3

\path [draw, fill=gray!60] (8,1) -| (11,2) -| (8,1);

%grid 
\path [dotted, draw, thin] (8,0) grid[step=1.3cm] (11,3);

\draw (9.5,0.5) |- (10.5,1.5);
\tile{9}{0}
\tile{9}{1}
\tile{10}{1}
\draw (8.5,1.5) node {$W_{-1}$};
\draw (9.5,0.5) node {$P_{\indm-1}$};
\draw (9.5,1.5) node {$P_{\indm}$};
\draw (10.5,1.5) node {$P_{\indm+1}$};

\end{tikzpicture}
\caption{The three cases of the local reasoning of proof \ref{lem:freezone}. We have $W_0=P_{\indm}$, $W_1=P_{\indm+1}$, $W_{-1}=W_0-(1,0)$ and $W_{-1} \neq P_{\indm-1}$. Moreover $P_{\indm}$ is oriented to the north. In every cases, the edge $(\pos(P_{\indm}), \pos(P_{\indm-1}))$ is strictly on the right side of $W_{[-1,1]}$.}
\label{fig:proof:free}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

\path [draw] (2,4) |- (4,10) |- (7,12) |- (9,14) |- (6,15) |- (3,13) |- (1,11) |- (2,4);
\draw (4,14.4) node {$A$};

%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (0,1) -| (4,3) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (33,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (3,4) |- (0,2) |- (0,1);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (15,7.5) node {$W_{n}=\pos(P_{\indp})$};

\draw[fill] (1.5,7.5) circle (0.25) ;
\draw (3.5,7.5) node {$A_{\ind{3}}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (21,17.5) node {$W_{m}$};

\draw (6,21.5) node {$\free$};

\end{tikzpicture}

\caption{The visibility of $P_{\indp}$ splits the free zone in two areas: consider an arc $A$ (in white) of $\free$ which starts in $W_{\ind{1}}$ and ends in $W_{\ind{2}}$ such that $\ind{1} \leq 0$ and $\ind{2} \geq n$ then there exists $1\leq \ind{3} \leq |A|$ such that $x_{A_{\ind{3}}}\leq x_{P_{\indp}}$ and $y_{A_{\ind{3}}}= y_{P_{\indp}}$.}
\label{fig:proof:arc}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The window $W$ (in grey) of the free zone and the translation of $W_{[n,+\infty]}$ (in white).]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%%A1
%\draw (3.5,8) node {$A_{1}$};
%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);
%
%%A2
%\draw (4.5,13) node {$A_{2}$};
%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);
%
%%A3
%\draw (11,20.5) node {$A_{3}$};
%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);
%
%%A4
%\draw (21.5,19.5) node {$A_{4}$};
%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);
%
%%A5
%\draw (14.5,9.5) node {$A_{5}$};
%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);
%
%%A6
%\draw (16.5,3.5) node {$A_{6}$};
%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);
%
%%A7
%\draw (20.5,10) node {$A_{7}$};
%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);


\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}=W_{n}-\vu$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10.5,7) node {$W_{n}$};


\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (24,17.5) node {$W_{m}=\pos(P_{\lastp})$};

%\draw[->] (20.5,15.5) -- (18.5,12.5) ;
\draw[<-] (7.5,7.5) -- (5.5,4.5) ;
\draw (7.5,5.5) node {$\vu$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\subfigure[The decomposition $(A^i)_{1\leq i \leq 7}$ in extremum arcs of the translation of $W_{[n,+\infty]}$ in $\free$. Remark that $A^1_1=W_0$ and all arcs are positive.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%A1
\draw (3.5,8) node {$A_{1}$};
\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);

%A2
\draw (4.5,13) node {$A_{2}$};
\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);

%A3
\draw (11,20.5) node {$A_{3}$};
\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);

%A4
\draw (21.5,19.5) node {$A_{4}$};
\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);

%A5
\draw (14.5,9.5) node {$A_{5}$};
\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);

%A6
\draw (16.5,3.5) node {$A_{6}$};
\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);

%A7
\draw (20.5,10) node {$A_{7}$};
\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);


\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};

%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (10.5,7) node {$W_{n}$};
%
%
%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (23,15.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}

\centering
\subfigure[The dual decomposition $(D^i)_{0\leq i \leq 7}$ of $W$. Remark that $D^0=W_{[-\infty,0]}$ and all dual segments are positive.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%D0
\draw (1.5,6.5) node {$D_{0}$};
\path [draw,pattern=north east lines] (0,4) |- (6,5) |- (0,4);

%%A1
%%\draw (3.5,8) node {$A_{1}$};
%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);

%D1
\draw (5.5,9.5) node {$D_{1}$};
\path [draw,pattern=north east lines] (8,7) |- (10,10) |- (7,11) |- (8,7);

%%A2
%%\draw (4.5,13) node {$A_{2}$};
%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);

%D2
\draw (6.5,16) node {$D_{2}$};
\path [draw,pattern=north east lines] (12,13) |- (9,15) |- (12,16) |- (8,17) |- (11,14) |- (12,13);

%%A3
%%\draw (11,20.5) node {$A_{3}$};
%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);

%D3
\draw (23.5,22.5) node {$D_{3}$};
\path [draw,pattern=north east lines] (14,20) |- (16,21) |- (21,23) |- (18,22) |- (19,20) |- (22,21) |- (15,24) |- (13,22) |- (14,20);

%%A4
%%\draw (21.5,19.5) node {$A_{4}$};
%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);

%D4
\draw (16.5,16.5) node {$D_{4}$};
\path [draw,pattern=north east lines] (19,19) |- (16,14) |- (18,15) |- (19,19);

%%A5
%%\draw (14.5,9.5) node {$A_{5}$};
%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);

%D5
\draw (12.5,3.5) node {$D_{5}$};
\path [draw,pattern=north east lines] (12,12) |- (16,5) |- (13,6) |- (12,12);

%%A6
%%\draw (16.5,3.5) node {$A_{6}$};
%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);
%

%D6
\draw (17.5,10.5) node {$D_{6}$};
\path [draw,pattern=north east lines] (17,5) |- (19,9) |- (18,8) |- (17,5);

%%A7
%%\draw (20.5,10) node {$A_{7}$};
%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);
%

%D7
\draw (25,17.5) node {$D_{7}$};
\path [draw,pattern=north east lines] (20,12) -| (21,15) -| (35,16)  -| (20,12);

\draw[fill] (5.5,4.5) circle (0.25) ;
%\draw (5.5,2.5) node {$W_{0}$};

%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (10.5,7) node {$W_{n}$};


%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (23,15.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\subfigure[The decomposition $(B^i)_{1\leq i \leq 7}$ (hatched arcs) in extremum arcs of the translation of $P_{[\indp,\lastp]}$ (in white) in $\free$. Remark that $B^7$ is negative.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%A1
\draw (3.5,8) node {$B_{1}$};
\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);

%A2
\draw (4.5,13) node {$B_{2}$};
\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);

%A3
\draw (11,20.5) node {$B_{3}$};
\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);

%A4
\draw (21.5,19.5) node {$B_{4}$};
\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);

%A5
\draw (14.5,9.5) node {$B_{5}$};
\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);

%A6
\draw (16.5,3.5) node {$B_{6}$};
\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);

%A7
\draw (18.5,10.5) node {$B_{7}$};
\path [draw,pattern=north west lines] (18,8) -| (21,10) -| (24,9) -| (25,11) -| (20,9) -| (18,8);
%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);


\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};

\draw[->] (20.5,15.5) -- (18.5,12.5) ;

%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (10.5,7) node {$W_{n}$};
%
%
\draw[fill] (18.5,12.5) circle (0.25) ;
\draw (23.5,12.5) node {$W_{m}-\vu$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\caption{Analysis of the translation of $W_{[n,+\infty]}$, we consider the path assembly and the window of Figure \ref{fig:def:free}.}
\label{fig:def:build:traj}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The window $W$ (in grey), the translation of $W_{[n,+\infty]}$ (in white) and the decomposition $(A^1)_{1\leq i \leq \ell}$, see Figure \ref{fig:def:build:traj}.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%%D0
%\draw (1.5,6.5) node {$D_{0}$};
%\path [draw,pattern=north east lines] (0,4) |- (6,5) |- (0,4);

%%A1
\draw (3.5,8) node {$A_{1}$};
\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);

%%D1
%\draw (5.5,9.5) node {$D_{1}$};
%\path [draw,pattern=north east lines] (8,7) |- (10,10) |- (7,11) |- (8,7);

%%A2
\draw (4.5,13) node {$A_{2}$};
\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);

%%D2
%\draw (6.5,16) node {$D_{2}$};
%\path [draw,pattern=north east lines] (12,13) |- (9,15) |- (12,16) |- (8,17) |- (11,14) |- (12,13);

%%A3
\draw (11,20.5) node {$A_{3}$};
\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);

%%D3
%\draw (23.5,22.5) node {$D_{3}$};
%\path [draw,pattern=north east lines] (14,20) |- (16,21) |- (21,23) |- (18,22) |- (19,20) |- (22,21) |- (15,24) |- (13,22) |- (14,20);

%%A4
\draw (21.5,19.5) node {$A_{4}$};
\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);

%%D4
%\draw (16.5,16.5) node {$D_{4}$};
%\path [draw,pattern=north east lines] (19,19) |- (16,14) |- (18,15) |- (19,19);

%%A5
\draw (14.5,9.5) node {$A_{5}$};
\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);

%%D5
%\draw (12.5,3.5) node {$D_{5}$};
%\path [draw,pattern=north east lines] (12,12) |- (16,5) |- (13,6) |- (12,12);

%%A6
\draw (16.5,3.5) node {$A_{6}$};
\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);


%%D6
%\draw (17.5,10.5) node {$D_{6}$};
%\path [draw,pattern=north east lines] (17,5) |- (19,9) |- (18,8) |- (17,5);

%A7
\draw (20.5,10) node {$A_{7}$};
\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);


%%D7
%\draw (25,17.5) node {$D_{7}$};
%\path [draw,pattern=north east lines] (20,12) -| (21,15) -| (35,16)  -| (20,12);


\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10,7) node {$W_{n}$};


%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (21.5,17) node {$W_{m}$};

\draw[fill] (20.5,12.5) circle (0.25) ;
\draw (21,14) node {$W_{\ind{2}}$};

%\draw (6,21.5) node {$\free$};

%\draw[->] (20.5,15.5) -- (18.5,12.5) ;
%\draw[->] (7.5,7.5) -- (5.5,4.5) ;
%\draw (7.5,5.5) node {$\vu$};

\end{tikzpicture}
}
\subfigure[The window $W'$ (in grey) associated to the decomposition $(A^i)_{1\leq i \leq 7}$. Remark that $W'$ is a subgraph of the free zone (the window $W$ is in white).]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);


\path [draw] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |- (20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

%W2
\path [draw, fill=gray!60] (0,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (21,12) |- (35,15) |- (20,16) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (0,5) |- (0,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%%A1
%\draw (3.5,8) node {$A_{1}$};
%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);
%
%%A2
%\draw (4.5,13) node {$A_{2}$};
%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);

%%A3
%\draw (11,20.5) node {$A_{3}$};
%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);

%%A4
%\draw (21.5,19.5) node {$A_{4}$};
%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);

%%A5
%\draw (14.5,9.5) node {$A_{5}$};
%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);

%%A6
%\draw (16.5,3.5) node {$A_{6}$};
%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);

%%A7
%\draw (20.5,10) node {$A_{7}$};
%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);
%

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}=W'_{0}$};

\draw[fill] (18.5,12.5) circle (0.25) ;
\draw (25.5,11) node {$W_{\ind{1}}=W_{\ind{3}}-\vu$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (23.5,17.2) node {$W_{\ind{3}}=W_{m}$};

\draw[->] (20.5,15.5) -- (18.5,12.5) ;
\draw[<-] (7.5,7.5) -- (5.5,4.5) ;
\draw (9,7.5) node {$\vu$};

%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (10.5,7) node {$W_{n}$};
%
%
%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (23,15.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}

\centering
\subfigure[The trajectory $\traj$ (in hatched) is a subgraph of $\free$. The window $W$ is in grey. ]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

%W2
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,28);

%free shifted
%\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%%D0
%\draw (1.5,6.5) node {$D_{0}$};
%\path [draw,pattern=north east lines] (0,4) |- (6,5) |- (0,4);
%
%%%A1
%%%\draw (3.5,8) node {$A_{1}$};
%%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);
%
%%D1
%\draw (5.5,9.5) node {$D_{1}$};
%\path [draw,pattern=north east lines] (8,7) |- (10,10) |- (7,11) |- (8,7);
%
%%%A2
%%%\draw (4.5,13) node {$A_{2}$};
%%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);
%
%%D2
%\draw (6.5,16) node {$D_{2}$};
%\path [draw,pattern=north east lines] (12,13) |- (9,15) |- (12,16) |- (8,17) |- (11,14) |- (12,13);
%
%%%A3
%%%\draw (11,20.5) node {$A_{3}$};
%%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);
%
%%D3
%\draw (23.5,22.5) node {$D_{3}$};
%\path [draw,pattern=north east lines] (14,20) |- (16,21) |- (21,23) |- (18,22) |- (19,20) |- (22,21) |- (15,24) |- (13,22) |- (14,20);
%
%%%A4
%%%\draw (21.5,19.5) node {$A_{4}$};
%%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);
%
%%D4
%\draw (16.5,16.5) node {$D_{4}$};
%\path [draw,pattern=north east lines] (19,19) |- (16,14) |- (18,15) |- (19,19);
%
%%%A5
%%%\draw (14.5,9.5) node {$A_{5}$};
%%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);
%
%%D5
%\draw (12.5,3.5) node {$D_{5}$};
%\path [draw,pattern=north east lines] (12,12) |- (16,5) |- (13,6) |- (12,12);
%
%%%A6
%%%\draw (16.5,3.5) node {$A_{6}$};
%%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);
%%
%
%%D6
%\draw (17.5,10.5) node {$D_{6}$};
%\path [draw,pattern=north east lines] (17,5) |- (19,9) |- (18,8) |- (17,5);
%
%%%A7
%%%\draw (20.5,10) node {$A_{7}$};
%%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);
%%
%
%%D7
%\draw (25,17.5) node {$D_{7}$};
%\path [draw,pattern=north east lines] (20,12) -| (21,15) -| (35,16)  -| (20,12);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}=\traj_1$};


\draw[fill] (18.5,12.5) circle (0.25) ;
\draw (21.5,12.5) node {$\traj_{|\traj|}$};

%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (10,7) node {$W_{n}$};


%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (23,15.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\subfigure[The translation of $\traj$ is a subgraph of $\free$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid 


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15)  |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,11) |- (35,15) |- (0,25) |- (0,4);

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,28);

%free shifted
%\path [draw] (6,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (35,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (6,4) ;

%%D0
%\draw (1.5,6.5) node {$D_{0}$};
%\path [draw,pattern=north east lines] (0,4) |- (6,5) |- (0,4);
%
%%%A1
%%%\draw (3.5,8) node {$A_{1}$};
%%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);
%
%%D1
%\draw (5.5,9.5) node {$D_{1}$};
%\path [draw,pattern=north east lines] (8,7) |- (10,10) |- (7,11) |- (8,7);
%
%%%A2
%%%\draw (4.5,13) node {$A_{2}$};
%%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);
%
%%D2
%\draw (6.5,16) node {$D_{2}$};
%\path [draw,pattern=north east lines] (12,13) |- (9,15) |- (12,16) |- (8,17) |- (11,14) |- (12,13);
%
%%%A3
%%%\draw (11,20.5) node {$A_{3}$};
%%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);
%
%%D3
%\draw (23.5,22.5) node {$D_{3}$};
%\path [draw,pattern=north east lines] (14,20) |- (16,21) |- (21,23) |- (18,22) |- (19,20) |- (22,21) |- (15,24) |- (13,22) |- (14,20);
%
%%%A4
%%%\draw (21.5,19.5) node {$A_{4}$};
%%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);
%
%%D4
%\draw (16.5,16.5) node {$D_{4}$};
%\path [draw,pattern=north east lines] (19,19) |- (16,14) |- (18,15) |- (19,19);
%
%%%A5
%%%\draw (14.5,9.5) node {$A_{5}$};
%%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);
%
%%D5
%\draw (12.5,3.5) node {$D_{5}$};
%\path [draw,pattern=north east lines] (12,12) |- (16,5) |- (13,6) |- (12,12);
%
%%%A6
%%%\draw (16.5,3.5) node {$A_{6}$};
%%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);
%%
%
%%D6
%\draw (17.5,10.5) node {$D_{6}$};
%\path [draw,pattern=north east lines] (17,5) |- (19,9) |- (18,8) |- (17,5);
%
%%%A7
%%%\draw (20.5,10) node {$A_{7}$};
%%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);
%%
%
%%D7
%\draw (25,17.5) node {$D_{7}$};
%\path [draw,pattern=north east lines] (20,12) -| (21,15) -| (35,16)  -| (20,12);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W_{0}$};


\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (25.5,15.5) node {$\traj_{|\traj|}+\vu$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (14.5,6.5) node {$W_{n}=\traj_1+\vu$};


%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (23,15.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\caption{How to find a trajectory from an exposed path assembly $P$ with a visible candidate segment $P_{[\indm,\indp]}$. We use the path assembly $P$ and the free zone of Figure \ref{fig:def:free}.}
\label{fig:def:build:traj2}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[Proof of lemma \ref{lem:firststep}: the translation of $W_{[n,+\infty]}$ cannot intersect with $W_{[-\infty,0]}$ otherwise the visibility of $P_{\indp}$ would be hidden.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

%\path [draw] (9,14) -| (4,4) -| (1,19) -| (14,18) -| (2,5) -| (3,15) -| (9,14);
%\draw (4,16.5) node {$A^i$};

%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (0,1) -| (4,3) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (33,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (3,4) |- (0,2) |- (0,1);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10,7.5) node {$W_{n}$};

\draw[fill] (1.5,4.5) circle (0.25) ;
\draw (6.5,2.2) node {$W_{\ind{3}}=W_{\ind{1}}-\vu$};
\draw[fill] (3.5,7.5) circle (0.25) ;
\draw (3.5,9) node {$W_{\ind{1}}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (21,17.5) node {$W_{m}$};

\draw[->] (1.5,4.5) -- (3.5,7.5);
\draw[->] (5.5,4.5) -- (7.5,7.5);

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\subfigure[Graphical representation of proof \ref{lem:secondstep}: no translation of a dual segment $D^i$ could intersect with $W_{[-\infty,-1]}$ otherwise the visibility of $P_{\indm}$ would be hidden.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (-5,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (-5,5) |- (-5,4);

\path [draw] (9,14) -| (2,1) -| (-3,19) -| (14,18) -| (-2,2) -| (1,15) -| (9,14);

%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free‡
\path [dotted, draw, thin] (-5,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (0,1) -| (4,3) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (33,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (3,4) |- (0,2) |- (0,1);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10,7.5) node {$W_{n}$};

%\draw[fill] (1.5,4.5) circle (0.25) ;
%\draw (5.5,4.5) node {$A_{\ind{3}}$};
%\draw[fill] (3.5,7.5) circle (0.25) ;

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (21,17.5) node {$W_{m}$};

\draw[<-] (-0.5,4.5) -- (1.5,7.5);
\draw[->] (5.5,4.5) -- (7.5,7.5);

\draw[fill] (8.5,14.5) circle (0.25) ;
\draw (8.5,12.5) node {$W_{\ind{5}}$};

\draw[fill] (13.5,18.5) circle (0.25) ;
\draw (13.5,16.5) node {$W_{\ind{6}}$};

\draw[fill] (1.5,4.5) circle (0.25) ;
\draw (2.5,2.5) node {$W_{\ind{3}}$};

\draw (6,20.5) node {$D^i+\vu$};

\draw[fill] (-0.5,4.5) circle (0.25) ;
\draw (-0.5,2.5) node {$W_{\ind{7}}$};
\draw[fill] (1.5,7.5) circle (0.25) ;
\draw (3.5,9.5) node {$W_{\ind{7}}+\vu$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
}
\caption{Proof of lemmas \ref{lem:firststep} and \ref{lem:secondstep}.}
\label{fig:proof:firstsecond}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%\path [draw, fill=gray!60] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (0,5) |- (0,4);

%\path [draw, pattern= north west lines] (0,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (35,15) |- (0,25) |- (0,4);

%window free
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (35,25);

%free shifted
%\path [draw] (0,1) -| (4,3) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (33,12) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (3,4) |- (0,2) |- (0,1);

%frontiere extremum
\path [draw, fill=gray!60] (0,4) -| (6,7)-| (10,11) |- (7,12) |- (15,13) |- (12,16) |- (14,18) |-(19,20) |- (16,19) |- (10,12) |- (16,2) |-(18,5) |- (22,2) |- (23,4) |- (24,6) |- (25,8) |- (20,11) |- (19,9) |- (21,12) |- (35,15) |- (20,16) |- (18,13) |- (21,8) |- (24,10) |- (23,9) |- (22,7) |- (21,5) |- (19,3) |- (15,6) |-(11,3) |- (17,11) |- (20,18) |- (13,21) |- (11,19) |- (14,15) |- (6,14) |- (9,11) |- (5,8) |- (0,5) |- (0,4);

\path [draw]  (35,12) |- (21,13) |- (35,12);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (5.5,2.5) node {$W''_{0}=W_{0}$};

\draw[fill] (27.5,12.5) circle (0.25) ;
\draw (27.5,10.5) node {$R_{\ind{6}}$};

\draw[fill] (20.5,12.5) circle (0.25) ;
\draw (20,10.5) node {$W_{\ind{2}}-\vu$};

%\draw[fill] (1.5,4.5) circle (0.25) ;
%\draw (5.5,4.5) node {$A_{\ind{3}}$};
%\draw[fill] (3.5,7.5) circle (0.25) ;

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (21,17.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\end{tikzpicture}
\caption{Graphical representation of proof of lemma \ref{lem:firststep}: we considered the cut associated to an extremum path extracted from the translation of $W_{[n,+\infty]}$, its window $W''$ is in grey. The end of the path $R$ (in white) belongs to the right side of this cut.}
\label{fig:proof:extremum}
\end{figure}



\clearpage

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (-2,5) -| (6,6) -| (-2,5);
\path [draw, fill=gray!60] (-2,11) -| (6,12) -| (-2,11);
\path [draw, fill=gray!60] (17,6) -| (22,7) -| (17,6);

\draw (15.5,13.5) |- (5.5,1.5) |- (2.5,8.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (13.5,25.5) |- (15.5,27.5) |- (11.5,22.5) |- (13.5,3.5) |- (17.5,15.5) |- (17.5,7.5);

\draw (-2.5,3.5) -- (22,3.5);
\draw (-2.5,9.5) -- (22,9.5);
\draw[->] (6.5,5.5) -- (6.5,11.5);

\tiles{15}{13}
\tiles{15}{12}
\tiles{15}{11}
\tiles{15}{10}
\tiles{15}{9}
\tiles{15}{8}
\tiles{15}{7}
\tiles{15}{6}
\tiles{15}{5}
\tiles{15}{4}
\tiles{15}{3}
\tiles{15}{2}
\tiles{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{4}{8}
\tile{3}{8}
\tile{2}{8}
\tile{2}{9}
\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}
\tile{11}{25}
\tile{12}{25}
\tile{13}{25}
\tile{13}{26}
\tile{13}{27}
\tile{14}{27}
\tile{15}{27}
\tile{15}{26}
\tile{15}{25}
\tile{15}{24}
\tile{15}{23}
\tile{15}{22}
\tile{14}{22}
\tile{13}{22}
\tile{12}{22}
\tile{11}{22}
\tile{11}{21}
\tile{11}{20}
\tile{11}{19}
\tile{11}{18}
\tile{11}{17}
\tile{11}{16}
\tile{11}{15}
\tile{11}{14}
\tile{11}{13}
\tile{11}{12}
\tile{11}{11}
\tile{11}{10}
\tile{11}{9}
\tile{11}{8}
\tile{11}{7}
\tile{11}{6}
\tile{11}{5}
\tile{11}{4}
\tile{11}{3}
\tile{12}{3}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{13}{7}
\tile{13}{8}
\tile{13}{9}
\tile{13}{10}
\tile{13}{11}
\tile{13}{12}
\tile{13}{13}
\tile{13}{14}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{17}{7}
\tile{17}{6}

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);
\draw[fill=white] (15.5,1.5) circle (0.25);

\draw (18.5,4.5) node {$P_{\lastp}$};
\draw (8.5,11.5) node {$P_{\indp}$};
\draw (7.8,8.5) node {$\vu$};
\draw (8.5,5.5) node {$P_{\indm}$};
\draw (17.5,1.5) node {$P_{1}$};
%

\draw (26,3) node {$y_{P_{[\indm,\lastp]}}$};

\draw (28.5,9) node {$y_{P_{[\indm,\lastp]}}+y_{\vu}$};

\draw (24.5,6) node {$y_{P_{\lastp}}$};

%grid
\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,29);

\end{tikzpicture}

\caption{A path assembly $P$ with a visible candidate segment of direction $(0,6)$ which does a U-turn.}
\label{fig:def:U-turn}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[The decomposition $(A^i)_{1\leq i \leq 7}$ of the translation by $-(0,6)$ of the underlying path of $P_{[\indp,\lastp]}$ in extremum arcs in $\free$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);


\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

%A1
\draw[pattern=north west lines] (5,5) |- (4,7) |- (5,9) |- (6,8) |- (5,5);

%A2
\draw[pattern=north west lines] (4,10) |- (6,13) |- (5,12) |- (4,10);

%A3
\draw[pattern=north west lines] (5,14) -| (3,17) -| (5,16) -| (4,15) -| (5,14);

%A4
\draw[pattern=north west lines] (6,18) -| (7,19) -| (8,20) -| (6,18);

%A5
\draw[pattern=north west lines] (11,19) -| (14,21) -| (15,17) -| (11,3) -| (12,16) -| (16,22) -| (13,20) -| (11,19);

%A6
\draw[pattern=north west lines] (13,3) -| (14,10) -| (13,3);

%A7
\draw[pattern=north west lines] (17,6) -| (18,10) -| (17,6);

\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};
\draw (7.5,5.5) node {$W_{0}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,35);

\end{tikzpicture}
}
\subfigure[The trajectory $\traj$ (in hacthed) is an extremum arc of the free zone. Remark that the translation of $W_m$ by $-(0,6)$ is too low to belong to the free zone.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (19,2.5) node {$W_{m}-\vu$};
\draw[fill] (17.5,0.5) circle (0.25);
\draw (7.5,11.5) node {$W_{n}$};
\draw (17.5,18.5) node {$\traj$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,35);

\end{tikzpicture}
}
\subfigure[The translation of $\traj$ by $(0,6)$ is too high to reach $W_{[m,+\infty]}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[pattern=north west lines] (5,11) -| (6,14) -| (5,15) -| (3,16) -| (5,18) -| (6,20) -| (5,21) -| (4,22) -| (5,24) -| (7,25) -| (8,27) -| (4,28) -| (9,30) -| (7,31) -| (14,33) -| (15,29) -| (11,25) -| (14,27) -| (15,23)  -| (11,9) -| (14,21)  -| (17,12)  -| (18,13) -| (18,22) -| (13,10) -| (12,22) -| (16,28) -| (13,26) -| (12,28) -| (16,34) -| (13,32) -| (6,29) -| (8,29) -| (3,26) -| (7,26) -| (6,25) -| (4,23)  -| (3,20) -| (4,19) -| (5,19) -| (4,17) -| (2,14) -| (4,13) -| (5,11);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};
\draw (19.5,30.5) node {$\traj+\vu$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,35);

\draw (-2,9.5) -- (22,9.5);
\draw (2.5,8.3) node {$y_{\traj}+y_{\vu}$};

\end{tikzpicture}
}
\caption{Properties of the trajectory of the path assembly $P$ of Figure \ref{fig:def:U-turn}. This path assembly makes a U-turn. We do not represent the path assembly, we draw only the window $W$ of the free zone in grey.}
\label{fig:Uturn:prop}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[A good path $C$ which splits $\free$ at $\pos(P_d)$. The window $W$ is in grey.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

%\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

\draw (9,25)  |- (10,27) |- (9,29) |- (10,32) |- (11,30) |- (10,26)|- (9,25);

\draw[->] (9.5,25.5)  -- (9.5,31.5);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw (7,8.5) node {$\vu$};
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
\draw (9.5,33.5) node {$C_{|C|}$};
\draw[fill] (9.5,31.5) circle (0.25);
\draw (14.5,23.5) node {$C_{0}=\pos(P_d)$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};
%\draw (17.5,18.5) node {$\traj$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,39);

\end{tikzpicture}
}
\subfigure[The graph $\free^+$ (in hatched) and its window (in grey). The window $W$ is in white.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[fill=gray!60] (9,39) -| (9,35) -| (10,33) -| (9,29) -| (10,27) -| (9,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (10,26) -| (11,30) -| (10,32) -| (11,36) -| (10,38) -| (11,39) -| (9,39);

\draw[pattern=north west lines] (9,39) -| (9,35) -| (10,33) -| (9,29) -| (10,27) -| (9,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,39) -| (9,39);


%\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

%\draw (9,25)  |- (10,27) |- (9,29) |- (10,32) |- (11,30) |- (10,26)|- (9,25);

%\draw[->] (9.5,25.5)  -- (9.5,31.5);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
%\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
%\draw (9.5,33.5) node {$C_{|C|}$};
%\draw[fill] (9.5,31.5) circle (0.25);
\draw (10.5,23.5) node {$C_{0}$};
\draw (20.5,31.5) node {$\free^+$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};
%\draw (17.5,18.5) node {$\traj$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,39);

\end{tikzpicture}
}
\subfigure[The graph $\free^-$ (in hatched) and its window (in grey). The window $W$ is in white.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (10,26) -| (11,30) -| (10,32) -| (11,36) -| (10,38) -| (11,39) -| (9,35) -| (10,33) -| (9,29) -| (10,27) -| (9,26) -| (6,23)  -| (8,23)  -| (3,20)  -| (7,19)  -| (4,16) -| (5,16) -| (4,13) -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[pattern=north west lines] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (10,26) -| (11,30) -| (10,32) -| (11,36) -| (10,38) -| (11,39) -| (-2,5);

%\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

%\draw (9,25)  |- (10,27) |- (9,29) |- (10,32) |- (11,30) |- (10,26)|- (9,25);

%\draw[->] (9.5,25.5)  -- (9.5,31.5);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
%\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
%\draw (9.5,33.5) node {$C_{|C|}$};
%\draw[fill] (9.5,31.5) circle (0.25);
\draw (10.5,23.5) node {$C_{0}$};

\draw (3.5,31.5) node {$\free^-$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};
%\draw (17.5,18.5) node {$\traj$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,39);

\end{tikzpicture}
}
\caption{We split the path assembly $P$ of Figure \ref{fig:def:U-turn} at $\pos(P_{d})$ with a good path $C$ of direction $(0,6)$. We do not represent the path assembly, we only draw the window $W$ of the free zone.}
\label{fig:def:split}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[Illustration of lemma \ref{fact:arc:split}: remark that $\traj_{[0,\ind{1}]}$ is a subgraph of $\free^-$ and $\traj_{[\ind{1},|\traj|]}$ is a subgraph of $\free^+$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

\draw (9,25)  |- (10,27) |- (9,29) |- (10,33) |- (9,35) |- (11,39)  |- (10,38) |- (11,36) |- (10,32) |- (11,30) |- (10,26) |- (9,25);



%\draw[->] (9.5,25.5)  -- (9.5,31.5);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
%\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
\draw (9.5,33.5) node {$C_{|C|}$};
\draw[fill] (9.5,31.5) circle (0.25);
\draw (11.5,23.8) node {$C_{0}=D_{\ind{1}}$};

\draw (6,3.5) node {$W_{0}=\traj_0$};
\draw (21.5,4) node {$W_{m}=\traj_{|\traj|}$};
\draw (7.5,11.5) node {$W_{n}$};
%\draw (17.5,18.5) node {$\traj$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,39);

\end{tikzpicture}
}
\subfigure[Proof of lemma \ref{fact:arc:split}: if the trajectory (in hatched) intersects with $V(\omeplus{C}) \setminus \{C_0\}$ then one of the two grey dots has to belong to $\dom{P}$ which is a contradiction.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

%\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

\draw (9,25)  |- (10,27) |- (9,29) |- (10,33) |- (9,35) |- (11,39)  |- (10,38) |- (11,36) |- (10,32) |- (11,30) |- (10,26) |- (9,25);

\draw[pattern=north west lines] (6,25)  |- (14,29) |- (13,27) |- (7,28) |- (6,25);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
\draw (7.5,31.5) node {$C_{|C|}$};
\draw[fill] (9.5,31.5) circle (0.25);
\draw (10.5,23.5) node {$C_{0}$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\draw[fill=gray!60] (10.5,28.5) circle (0.25);
\draw[fill=gray!60] (10.5,34.5) circle (0.25);
\draw[->] (10.5,28.5)  -- (10.5,34.5);

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,39);

\end{tikzpicture}
}
\caption{Illustration and proof of lemma \ref{fact:arc:split}: we consider the path assembly $P$ of Figure \ref{fig:def:U-turn} and its window $W$ (in grey), the trajectory of Figure \ref{fig:Uturn:prop}b (in hacthed) and the good path $C$ (in white) of Figure \ref{fig:def:split}. Remark that splitting the free zone also splits the trajectory.}
\label{fig:proof:split}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[Remark that the translation of $C$ (of Figure \ref{fig:def:split}) is not a subgraph of the free zone then $P_d$ is not a dominant tile.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (9,25)  |- (10,27) |- (9,29) |- (10,32) |- (11,30) |- (10,26) |- (9,25);
\draw (9,19)  |- (10,21) |- (9,23) |- (10,26) |- (11,24) |- (10,20) |- (9,19);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (9.5,25.5) circle (0.25);
\draw (9.5,33.5) node {$C_{|C|}$};
\draw[fill] (9.5,31.5) circle (0.25);
\draw (10.5,23.5) node {$C_{0}$};

\draw[fill] (9.5,19.5) circle (0.25);
\draw (11.5,17.5) node {$C_{0}-\vu$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}
\subfigure[Remark that the translation of $C$ is a subgraph of $\free$ but not of $\free^-$ then $P_d$ is not a dominant tile.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (15,27)  |- (16,29) |- (15,31) |- (16,34) |- (17,32) |- (16,28) |- (15,27);
\draw (15,21)  |- (16,23) |- (15,25) |- (16,28) |- (17,26) |- (16,22) |- (15,21);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (15.5,27.5) circle (0.25);
\draw (15.5,35.5) node {$C_{|C|}$};
\draw[fill] (15.5,33.5) circle (0.25);
\draw (17.5,26.8) node {$C_{0}$};

\draw[fill] (15.5,21.5) circle (0.25);
\draw (17.5,19.5) node {$C_{0}-\vu$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}
\subfigure[The tile $P_d$ positioned at $C_0$ is dominant.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (3,22)  |- (4,24) |- (3,26) |- (4,29) |- (5,27) |- (4,23) |- (3,22);
\draw (3,16)  |- (4,18) |- (3,20) |- (4,23) |- (5,21) |- (4,17) |- (3,16);


\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (3.5,22.5) circle (0.25);
\draw (3.5,30.5) node {$C_{|C|}$};
\draw[fill] (3.5,28.5) circle (0.25);
\draw (1.5,22.5) node {$C_{0}$};

\draw[fill] (3.5,16.5) circle (0.25);
\draw (5.5,14.8) node {$C_{0}-\vu$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}

\caption{Illustration of Definition \ref{def:dominant} of a dominant tile. We consider the path assembly $P$ of Figure \ref{fig:def:U-turn}. We do not represent the path assembly, we only draw the window $W$ of the free zone in grey. In all cases, the good path $C$ splits the free zone at $\pos(P_{\domi})=C_0$.}
\label{fig:def:dom}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[Case $\pos(P_d)-(0,6)$ belongs to the interior of an arc $A^i$.]{
\begin{tikzpicture}[x=0.45cm,y=0.45cm]

\draw[fill=gray!60]  (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,10) -| (3,10);

\draw (2.5,10.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);

\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}

\draw (3,22)  |- (4,24) |- (3,26) |- (5,30) |- (4,29) |- (5,27) |- (4,23) |- (3,22);

\draw (5,13) -| (-1,20) -| (8,19) -| (0,14) -| (5,13);
\draw[pattern=north west lines]  (5,13) -| (-1,20) -| (8,18) -| (5,17) -| (6,15) -| (5,13);

\draw[fill] (5.5,11.5) circle (0.25);
\draw (6.8,11.5) node {$W_{n}$};
\draw[fill] (3.5,22.5) circle (0.25);
\draw (2.5,22.5) node {$P_{\domi}$};
\draw[fill] (3.5,16.5) circle (0.25);
\draw (3.5,15.5) node {$\pos(P_{\domi})-\vu$};


\draw[fill] (4.5,19.5) circle (0.25);
\draw[fill] (4.5,25.5) circle (0.25);
\draw (3.5,25.5) node {$C_{\ind{3}}$};
\draw[->] (4.5,19.5) -- (4.5,25.2);
\draw[->] (3.5,16.5) -- (3.5,22.2);
\draw (5.5,21.5) node {$\vu$};

\path [dotted, draw, thin] (-2,10) grid[step=0.45cm] (11,30);


\draw (-0.5,12.5) node {$A^i$};

\end{tikzpicture}
}
\subfigure[In fact $\pos(P_d)-(0,6)$ belongs to $V(A^3)$ and $\pos(P_d)$ to $V(D^4)$, see Figure \ref{fig:Uturn:prop}.]{
\begin{tikzpicture}[x=0.45cm,y=0.45cm]

\draw[fill=gray!60]  (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,10) -| (3,10);

\draw (2.5,10.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);


\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}

\draw (3,22)  |- (4,24) |- (3,26) |- (5,30) |- (4,29) |- (5,27) |- (4,23) |- (3,22);
\draw[pattern=north west lines] (5,14) -| (3,17) -| (5,16) -| (4,15) -| (5,14);


\draw[fill] (5.5,11.5) circle (0.25);
\draw (6.8,11.5) node {$W_{n}$};
\draw[fill] (3.5,22.5) circle (0.25);
\draw (2.5,22.5) node {$P_{\domi}$};
\draw[->] (3.5,16.5) -- (3.5,22.2);

\path [dotted, draw, thin] (-2,10) grid[step=0.45cm] (11,30);
\draw[fill] (3.5,16.5) circle (0.25);
\draw (0.5,16.5) node {$\pos(P_{\domi})-\vu$};
\draw (2.5,13.5) node {$A^3$};

\end{tikzpicture}
}

\caption{Illustration of the proof of lemma \ref{lem:existsStraddle:prel}: we consider the path assembly $P$ of Figure \ref{fig:def:U-turn}, its window $W$ in grey and the dominant tile of Figure \ref{fig:def:dom}c. We zoom around tile $P_d$.}
\label{fig:lem:exists}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The tile $P_d$ positioned at $C_0$ is dominant.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (15.5,13.5) |- (5.5,1.5) |- (2.5,8.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (13.5,25.5) |- (15.5,27.5) |- (11.5,22.5) |- (13.5,3.5) |- (17.5,15.5) |- (17.5,7.5);

\tiles{15}{13}
\tiles{15}{12}
\tiles{15}{11}
\tiles{15}{10}
\tiles{15}{9}
\tiles{15}{8}
\tiles{15}{7}
\tiles{15}{6}
\tiles{15}{5}
\tiles{15}{4}
\tiles{15}{3}
\tiles{15}{2}
\tiles{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{4}{8}
\tile{3}{8}
\tile{2}{8}
\tile{2}{9}
\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}
\tile{11}{25}
\tile{12}{25}
\tile{13}{25}
\tile{13}{26}
\tile{13}{27}
\tile{14}{27}
\tile{15}{27}
\tile{15}{26}
\tile{15}{25}
\tile{15}{24}
\tile{15}{23}
\tile{15}{22}
\tile{14}{22}
\tile{13}{22}
\tile{12}{22}
\tile{11}{22}
\tile{11}{21}
\tile{11}{20}
\tile{11}{19}
\tile{11}{18}
\tile{11}{17}
\tile{11}{16}
\tile{11}{15}
\tile{11}{14}
\tile{11}{13}
\tile{11}{12}
\tile{11}{11}
\tile{11}{10}
\tile{11}{9}
\tile{11}{8}
\tile{11}{7}
\tile{11}{6}
\tile{11}{5}
\tile{11}{4}
\tile{11}{3}
\tile{12}{3}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{13}{7}
\tile{13}{8}
\tile{13}{9}
\tile{13}{10}
\tile{13}{11}
\tile{13}{12}
\tile{13}{13}
\tile{13}{14}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{17}{7}
\tile{17}{6}

\draw (3,22)  |- (4,24) |- (3,26) |- (4,30) |- (3,32) |- (4,36) |- (5,37) |- (4,35) |- (5,33) |- (4,29) |- (5,27) |- (4,23) |- (3,22);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill] (3.5,22.5) circle (0.25);
\draw (1.5,22.5) node {$P_{\domi}$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}
\subfigure[The candidate segment $F_{[\ind{1},\ind{2}]}$ of $F$ (in grey).]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (15.5,13.5) |- (5.5,1.5) |- (4.5,7.5) |- (2.5,8.5) |- (4.5,10.5) |- (5.5,12.5) |- (4.5,13.5) |- (3.5,14.5) |- (4.5,16.5) |- (6.5,18.5) |- (7.5,19.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (13.5,25.5) |- (15.5,27.5) |- (11.5,22.5) |- (13.5,19.5) |- (15.5,21.5) |- (15.5,16.5) |- (11.5,16.5) |- (13.5,3.5) |- (17.5,15.5) |- (17.5,6.5);

\tiles{15}{13}
\tiles{15}{12}
\tiles{15}{11}
\tiles{15}{10}
\tiles{15}{9}
\tiles{15}{8}
\tiles{15}{7}
\tiles{15}{6}
\tiles{15}{5}
\tiles{15}{4}
\tiles{15}{3}
\tiles{15}{2}
\tiles{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{4}{7}
\tileg{4}{8}
\tileg{3}{8}
\tileg{2}{8}
\tileg{2}{9}
\tileg{2}{10}
\tileg{3}{10}
\tileg{4}{10}
\tileg{4}{11}
\tileg{4}{12}
\tileg{5}{12}
\tileg{5}{13}
\tileg{4}{13}
\tileg{4}{14}
\tileg{3}{14}
\tileg{3}{15}
\tileg{3}{16}
\tileg{4}{16}
\tileg{4}{17}
\tileg{4}{18}
\tileg{5}{18}
\tileg{6}{18}
\tileg{6}{19}
\tileg{7}{19}
\tileg{7}{20}
\tileg{6}{20}
\tileg{5}{20}
\tileg{4}{20}
\tileg{3}{20}
\tileg{3}{21}
\tileg{3}{22}
\tileg{4}{22}
\tileg{5}{22}
\tileg{6}{22}
\tileg{7}{22}
\tileg{8}{22}
\tileg{8}{23}
\tileg{7}{23}
\tileg{6}{23}
\tileg{6}{24}
\tileg{6}{25}
\tileg{7}{25}
\tileg{8}{25}
\tileg{9}{25}
\tileg{10}{25}
\tileg{11}{25}
\tileg{12}{25}
\tileg{13}{25}
\tileg{13}{26}
\tileg{13}{27}
\tileg{14}{27}
\tileg{15}{27}
\tileg{15}{26}
\tileg{15}{25}
\tileg{15}{24}
\tileg{15}{23}
\tileg{15}{22}
\tileg{14}{22}
\tileg{13}{22}
\tileg{12}{22}
\tileg{11}{22}
\tileg{11}{21}
\tileg{11}{20}
\tileg{11}{19}
\tileg{12}{19}
\tileg{13}{19}
\tileg{13}{20}
\tileg{13}{21}
\tileg{14}{21}
\tileg{15}{21}
\tileg{15}{20}
\tileg{15}{19}
\tileg{15}{18}
\tileg{15}{17}
\tileg{15}{16}
\tileg{14}{16}
\tileg{13}{16}
\tileg{12}{16}
\tileg{11}{16}
\tileg{11}{15}
\tileg{11}{14}
\tileg{11}{13}
\tileg{11}{12}
\tileg{11}{11}
\tileg{11}{10}
\tileg{11}{9}
\tileg{11}{8}
\tileg{11}{7}
\tileg{11}{6}
\tileg{11}{5}
\tileg{11}{4}
\tileg{11}{3}
\tileg{12}{3}
\tileg{13}{3}
\tileg{13}{4}
\tileg{13}{5}
\tileg{13}{6}
\tileg{13}{7}
\tileg{13}{8}
\tileg{13}{9}
\tileg{13}{10}
\tileg{13}{11}
\tileg{13}{12}
\tileg{13}{13}
\tileg{13}{14}
\tileg{13}{15}
\tileg{14}{15}
\tileg{15}{15}
\tileg{16}{15}
\tileg{17}{15}
\tileg{17}{14}
\tileg{17}{13}
\tileg{17}{12}
\tileg{17}{11}
\tileg{17}{10}
\tileg{17}{9}
\tileg{17}{8}
\tileg{17}{7}
\tileg{17}{6}

\draw (3,22)  |- (4,24) |- (3,26) |- (4,30) |- (3,32) |- (4,36) |- (5,37) |- (4,35) |- (5,33) |- (4,29) |- (5,27) |- (4,23) |- (3,22);

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill=white] (3.5,22.5) circle (0.25);
\draw[fill=white] (3.5,16.5) circle (0.25);
\draw (1.5,22.5) node {$F_{\ind{2}}$};
\draw (1.5,16.5) node {$F_{\ind{1}}$};
\draw[->] (3.5,16.5)  -- (3.5,22.5);

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}
\subfigure[The translation of $F_{[\ind{1},\ind{2}]}$ by $(0,6)$ belongs to $\free^+$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

%\draw[pattern=north west lines] (5,5) -| (6,8) -| (5,9) -| (3,10) -| (5,12) -| (6,14) -| (5,15) -| (4,16) -| (5,18) -| (7,19) -| (8,21) -| (4,22) -| (9,24) -| (7,25) -| (14,27) -| (15,23) -| (11,19) -| (14,21) -| (15,17)  -| (11,3) -| (14,15)  -| (17,6)  -| (18,7) -| (18,16) -| (13,4) -| (12,16) -| (16,22) -| (13,20) -| (12,22) -| (16,28) -| (13,26) -| (6,23) -| (8,23) -| (3,20) -| (7,20) -| (6,19) -| (4,17)  -| (3,14) -| (4,13) -| (5,13) -| (4,11) -| (2,8) -| (4,7) -| (5,5);

\draw (15.5,13.5) |- (5.5,1.5) |- (4.5,7.5) |- (2.5,8.5) |- (4.5,10.5) |- (5.5,12.5) |- (4.5,13.5) |- (3.5,14.5) |- (4.5,16.5) |- (6.5,18.5) |- (7.5,19.5) |- (3.5,20.5) |- (4.5,22.5) |- (6.5,24.5) |- (7.5,25.5) |- (3.5,26.5) |- (3.5,28.5);

\tiles{15}{13}
\tiles{15}{12}
\tiles{15}{11}
\tiles{15}{10}
\tiles{15}{9}
\tiles{15}{8}
\tiles{15}{7}
\tiles{15}{6}
\tiles{15}{5}
\tiles{15}{4}
\tiles{15}{3}
\tiles{15}{2}
\tiles{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{4}{7}
\tileg{4}{8}
\tileg{3}{8}
\tileg{2}{8}
\tileg{2}{9}
\tileg{2}{10}
\tileg{3}{10}
\tileg{4}{10}
\tileg{4}{11}
\tileg{4}{12}
\tileg{5}{12}
\tileg{5}{13}
\tileg{4}{13}
\tileg{4}{14}
\tileg{3}{14}
\tileg{3}{15}
\tileg{3}{16}
\tileg{4}{16}
\tileg{4}{17}
\tileg{4}{18}
\tileg{5}{18}
\tileg{6}{18}
\tileg{6}{19}
\tileg{7}{19}
\tileg{7}{20}
\tileg{6}{20}
\tileg{5}{20}
\tileg{4}{20}
\tileg{3}{20}
\tileg{3}{21}
\tileg{3}{22}
\tileg{4}{22}
\tileg{4}{23}
\tileg{4}{24}
\tileg{5}{24}
\tileg{6}{24}
\tileg{6}{25}
\tileg{7}{25}
\tileg{7}{26}
\tileg{6}{26}
\tileg{5}{26}
\tileg{4}{26}
\tileg{3}{26}
\tileg{3}{27}
\tileg{3}{28}

\draw (3,22)  |- (4,24) |- (3,26) |- (4,30) |- (3,32) |- (4,36) |- (5,37) |- (4,35) |- (5,33) |- (4,29) |- (5,27) |- (4,23) |- (3,22);

\draw[fill=white] (3.5,28.5) circle (0.25);
\draw (7.5,28.5) node {$F_{\ind{2}}+\vu$};

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw[->] (5.5,5.5)  -- (5.5,11.5);
\draw[fill] (17.5,6.5) circle (0.25);

\draw[fill=white] (3.5,22.5) circle (0.25);
\draw[fill=white] (3.5,16.5) circle (0.25);
\draw (1.5,22.5) node {$F_{\ind{2}}$};
\draw (1.5,16.5) node {$F_{\ind{1}}$};
\draw[->] (3.5,16.5)  -- (3.5,22.5);

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.2cm] (22,37);

\end{tikzpicture}
}

\caption{Illustration of lemmas \ref{lem:existsStraddle:part1}, \ref{lem:existsStraddle:part2} and \ref{lem:existsStraddle}: if $P_d$ (from Figure \ref{fig:def:dom}c) is dominant and $P_d=F_{\ind{2}}$ then there exists $\ind{1} \leq \ind{2}$ such that $F_{[\ind{1},\ind{2}]}$ is a good candidate segment of $F$.}
\label{fig:find:cand:fork}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[Special case when $\ind{4}=1$: either the translation of $(C_{\ind{3}},C_{\ind{3}+1})$ by $-(0,6)$ is not an edge of $\free$ or the arc $A^k$ starts in $D^k_1$ and is of length strictly greater than $1$. Both cases are a contradiction]{
\begin{tikzpicture}[x=1cm,y=1cm]

\draw[fill=gray!60]  (3,0) -| (4,1) -| (5,2) -| (3,0);
\draw (3,1) -| (4,3) -| (3,1);
\draw[pattern=north west lines] (2,1) -| (4,2) -| (2,1);
\draw (3.5,0.5) |- (4.5,1.5);
\tile{3}{0}
\tile{3}{1}
\tile{4}{1}
\path [dotted, draw, thin] (2,0) grid[step=1cm] (5,3);
\draw (3.5,2.5) node {$C_2$};
\draw (2.1,1.5) node {$D_{\ind{1}+1}+\vu$};
\draw (4.5,1.5) node {$P_{\domi+1}$};
\draw (3.5,1.5) node {$P_{\domi}$};
\draw (3.5,0.5) node {$P_{\domi-1}$};

\draw (3.3,-1) node {translation by $-\vu$};

\draw[->] (3.3,-0.5) -- (1.5,-1.5);
\draw[->] (3.7,-0.5) -- (5.5,-1.5);

\draw[fill=gray!60]  (0,-3) -| (3,-4) -| (0,-3);
\draw  (1,-4) -| (2,-2) -| (1,-4);
\path [dotted, draw, thin] (0,-5) grid[step=1cm] (3,-2);
\draw (1.5,-2.5) node {$C_2-\vu$};
\draw (0.5,-3.5) node {$W_{\ind{6}+1}$};
\draw (1.5,-3.5) node {$W_{\ind{6}}$};
\draw (2.5,-3.5) node {$W_{\ind{6}-1}$};

\draw[fill=gray!60]  (4,-4) -| (6,-2) -| (5,-3) -| (4,-4);
\draw[pattern=north west lines]  (5,-4) -| (7,-3) -| (5,-4);
\path [dotted, draw, thin] (4,-5) grid[step=1cm] (7,-2);
\draw (4.5,-3.5) node {$D^k_2$};
\draw (5.5,-3.5) node {$A^k_1$};
\draw (6.5,-3.5) node {$A^k_2$};
\draw (5.5,-2.5) node {$W_{\ind{6}-1}$};

\end{tikzpicture}
}
\subfigure[Case $\ind{4}>1$: the translation of $(C_{\ind{14}},C_{\ind{14}+1})$ by $-(0,6)$ is not an edge of $\free$ which is a contradiction.]{
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\draw[fill=gray!60]  (3,22) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (4,23) -| (5,27) -| (4,29) -| (5,30) -| (3,26) -| (4,24) -| (3,22);

\draw  (3.5,21) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);


\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}

\draw (3,22)  |- (4,24) |- (3,26) |- (5,30) |- (4,29) |- (5,27) |- (4,23) |- (3,22);
\draw[pattern=north west lines] (3,22) |- (6,24) |- (8,26) |- (5,27) |- (0,24) |- (4,29) |- (1,28) |- (4,25) |- (9,28) |- (7,25) |- (4,23) |- (3,22);


\draw[fill] (3.5,22.5) circle (0.25);
\draw (0.5,22.5) node {$\pos(P_{\domi})=W'_0$};
\draw[fill] (4.5,26.5) circle (0.25);
\draw (3.8,27.5) node {$\traj_{\ind{13}}+\vu=C_{\ind{14}}=W'_{\ind{10}}$};
\draw[fill] (4.5,24.5) circle (0.25);
\draw (10.4,26.5) node {$\traj_{\ind{12}}+\vu=W'_{\ind{9}}$};
\draw[fill] (8.5,25.5) circle (0.25);
\draw (2.8,25.5) node {$\traj_{\ind{4}}+\vu=W'_{\ind{11}}$};



\draw (5,19.5) node {translation by $-\vu$};

\draw[->] (5,20.5) -- (5,18.5);




\draw[fill=gray!60]  (2,16) -| (6,14) -| (2,16);
\draw (5,17) -- (5,13);

\draw[fill=white] (4.24,16.24) rectangle (5.76,17.76);
\draw[fill=white] (4.24,14.24) rectangle (5.76,15.76);
\draw[fill=white] (4.24,12.24) rectangle (5.76,13.76);

\draw (5,15) node {$\traj_{\ind{13}}$};
\draw (5,17) node {$\traj_{\ind{13}-1}$};
\draw (5,13) node {$\traj_{\ind{13}+1}$};
\draw (2.1,15) node {$C_{\ind{14}+1}-\vu$};
%\draw (5,17) node {$\traj_{\ind{13}-1}};

\path [dotted, draw, thin] (-2,21) grid[step=0.5cm] (11,30);


\path [dotted, draw, thin] (2,12) grid[step=1cm] (8,18);

\end{tikzpicture}
}

%\begin{tikzpicture}[x=0.5cm,y=0.5cm]
%
%\draw[fill=gray!60]  (4,21) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (3,21);
%
%\draw  (3.5,21) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);
%
%
%\tile{3}{21}
%\tile{3}{22}
%\tile{4}{22}
%\tile{5}{22}
%\tile{6}{22}
%\tile{7}{22}
%\tile{8}{22}
%\tile{8}{23}
%\tile{7}{23}
%\tile{6}{23}
%\tile{6}{24}
%\tile{6}{25}
%\tile{7}{25}
%\tile{8}{25}
%\tile{9}{25}
%\tile{10}{25}
%
%\draw (3,22)  |- (4,24) |- (3,26) |- (5,30) |- (4,29) |- (5,27) |- (4,23) |- (3,22);
%\draw[pattern=north west lines] (3,22) |- (6,24) |- (8,26) |- (5,27) |- (0,24) |- (4,29) |- (1,28) |- (4,25) |- (9,28) |- (7,25) |- (4,23) |- (3,22);
%
%
%\draw[fill] (3.5,22.5) circle (0.25);
%\draw (2.5,22.5) node {$P_{\domi}$};
%\draw[fill] (4.5,25.5) circle (0.25);
%\draw (4.5,26.5) node {$\traj_{\ind{4}}+\vu=C_{\ind{3}}$};
%\draw[fill=gray!60]  (6,19) -| (3,20) -| (6,19);
%\draw (3.5,19.5) -- (5.5,19.5);
%
%\tile{3}{19}
%\tile{4}{19}
%\tile{5}{19}
%
%\draw[fill] (3.5,19.5) circle (0.25);
%\draw (2,19.5) node {$\traj_{\ind{4}+1}$};
%\draw[fill] (4.5,20.5) circle (0.25);
%\draw (7,20.5) node {$C_{\ind{6}+1}-\vu$};
%\draw[fill] (4.5,19.5) circle (0.25);
%\draw (4.5,18.2) node {$\traj_{\ind{4}}=C_{\ind{6}}-\vu$};
%\draw[->] (4.5,19.5) -- (4.5,25.2);
%
%\path [dotted, draw, thin] (-2,14) grid[step=0.5cm] (11,30);
%
%\end{tikzpicture}

\caption{Illustration of the proof of lemma \ref{lem:existsStraddle:part2}: the translation of the candidate segment $F_{[\ind{1},\ind{2}]}$ by $(0,6)$ (of Figure \ref{fig:find:cand:fork}b represented in hatched) belongs to $\free^+$. We represent in grey the window $W$ of Figure \ref{fig:Uturn:prop} and in white the infinite path $\omeplus{C}$ of Figure \ref{fig:def:dom}c.}
\label{fig:lem:exists:freep}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The segment of the fork is pumpable but is not a segment of $P$: $P_{d'}$ is a dominant tile.]{
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\draw[fill=gray!60]  (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,10) -| (3,10);

\draw (2.5,10.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);

\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}

\draw (3,22)  |- (4,24) |- (3,26) |- (4,30) |- (3,32) |- (4,35) |- (5,33) |- (4,29) |- (5,27) |- (4,23) |- (3,22);

\draw (3.5,22.5)  -| (4.5,24.5) -| (6.5,25.5) -| (7.5,26.5) -| (3.5,28.5) -| (4.5,30.5) -| (6.5,31.5) -| (7.5,32.5) -| (3.5,34.5)-| (4.5,35);
\tileg{3}{22}
\tileg{4}{22}
\tileg{4}{23}
\tileg{4}{24}
\tileg{5}{24}
\tileg{6}{24}
\tileg{6}{25}
\tileg{7}{25}
\tileg{7}{26}
\tileg{6}{26}
\tileg{5}{26}
\tileg{4}{26}
\tileg{3}{26}
\tileg{3}{27}
\tileg{3}{28}
\tileg{4}{28}

\tileg{4}{28}
\tileg{4}{29}
\tileg{4}{30}
\tileg{5}{30}
\tileg{6}{30}
\tileg{6}{31}
\tileg{7}{31}
\tileg{7}{32}
\tileg{6}{32}
\tileg{5}{32}
\tileg{4}{32}
\tileg{3}{32}
\tileg{3}{33}
\tileg{3}{34}
\tileg{4}{34}


\draw[fill] (5.5,11.5) circle (0.25);
\draw (6.8,11.5) node {$W_{n}$};
\draw[fill] (3.5,22.5) circle (0.25);
\draw (1.5,22.5) node {$F_{\ind{2}}=P_{\domi}$};
\draw[fill] (3.5,28.5) circle (0.25);
\draw (1.5,28.5) node {$F_{\ind{1}}+\vu$};
\draw[fill] (7.5,25.5) circle (0.25);
\draw (8.8,24.5) node {$P_{\domi'}=P_{\ind{11}}$};

\draw[fill] (7.5,19.5) circle (0.25);
\draw (10,19.5) node {$A^k_{A^k}=\traj_{\ind{10}}$};

\draw[fill] (7.5,31.5) circle (0.25);
\draw (9.5,31.5) node {$Q_{\ind{12}}+n$};

\path [dotted, draw, thin] (-2,10) grid[step=0.5cm] (11,35);



\end{tikzpicture}
}
\subfigure[The good candidate segment $P_{[\ind{8},\ind{9}]}$ is pumpable.]{
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\draw[fill=gray!60]  (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (11,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,10) -| (3,10);

\draw (2.5,10.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (10.5,25.5);

\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}

\draw (7,25) -| (8,27) -| (4,28) -| (5,30) -| (7,31) -| (8,33) -| (4,34) -| (5,35) -| (3,32) -| (7,32) -| (6,31) -| (4,29) -| (3,26) -| (7,25);
\draw (7.5,25.5) |- (3.5,26.5) |- (8.5,28.5) |- (6.5,29.5) |- (7.5,31.5) |- (3.5,32.5) |- (8.5,34.5) |- (8.5,35);

\tileg{7}{25}
\tileg{7}{26}
\tileg{6}{26}
\tileg{5}{26}
\tileg{4}{26}
\tileg{3}{26}
\tileg{3}{27}
\tileg{3}{28}
\tileg{4}{28}
\tileg{5}{28}
\tileg{6}{28}
\tileg{7}{28}
\tileg{8}{28}
\tileg{8}{29}
\tileg{7}{29}
\tileg{6}{29}
\tileg{6}{30}
\tileg{6}{31}
\tileg{7}{31}
\tileg{7}{32}
\tileg{6}{32}
\tileg{5}{32}
\tileg{4}{32}
\tileg{3}{32}
\tileg{3}{33}
\tileg{3}{34}
\tileg{4}{34}
\tileg{5}{34}
\tileg{6}{34}
\tileg{7}{34}
\tileg{8}{34}


\draw[fill] (5.5,11.5) circle (0.25);
\draw (6.8,11.5) node {$W_{n}$};
\draw[fill] (7.5,25.5) circle (0.25);
\draw (9.5,24.5) node {$P_{\domi'}=F_{\ind{2}}=P_{\ind{9}}$};

\draw[fill] (7.5,19.5) circle (0.25);
\draw (9.5,19.5) node {$F_{\ind{1}}=P_{\ind{8}}$};

\path [dotted, draw, thin] (-2,10) grid[step=0.5cm] (11,35);

\end{tikzpicture}
}

\caption{Illustration of proof of lemma \ref{lemma:exit:straddle}: we consider the path assembly $P$ of Figure \ref{fig:def:U-turn} and the dominant tile of Figure \ref{fig:def:dom}. We zoom around tile $P_{\domi}$.}
\label{fig:lem:exists:nextstraddle}
\end{figure}





\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\draw[fill=gray!60] (-2,5) -| (6,9) -| (3,10) -| (6,14) -| (5,15) -| (6,17) -| (5,18) -| (8,21) -| (4,22) -| (9,24) -| (7,25)  -| (14,27)  -| (15,23)  -| (11,3) -| (14,15) -| (17,6) -| (22,7) -| (18,16)  -| (13,4) -| (12,22) -| (16,28)  -| (13,26) -| (6,23) -| (8,23)  -| (3,20) -| (7,19)  -| (4,16) -| (5,16) -| (4,13)  -| (5,11) -| (2,8) -| (5,6) -| (-2,5);

\draw (15.5,13.5) |- (5.5,1.5) |- (2.5,8.5) |- (5.5,10.5) |- (4.5,13.5) |- (5.5,15.5) |- (4.5,16.5) |- (7.5,18.5) |- (3.5,20.5) |- (8.5,22.5) |- (6.5,23.5) |- (13.5,25.5) |- (15.5,27.5) |- (11.5,22.5) |- (13.5,3.5) |- (17.5,15.5) |- (17.5,7.5);

\tiles{15}{13}
\tiles{15}{12}
\tiles{15}{11}
\tiles{15}{10}
\tiles{15}{9}
\tiles{15}{8}
\tiles{15}{7}
\tiles{15}{6}
\tiles{15}{5}
\tiles{15}{4}
\tiles{15}{3}
\tiles{15}{2}
\tiles{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{5}{2}
\tile{5}{3}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{4}{8}
\tile{3}{8}
\tile{2}{8}
\tile{2}{9}
\tile{2}{10}
\tile{3}{10}
\tile{4}{10}
\tile{5}{10}
\tile{5}{11}
\tile{5}{12}
\tile{5}{13}
\tile{4}{13}
\tile{4}{14}
\tile{4}{15}
\tile{5}{15}
\tile{5}{16}
\tile{4}{16}
\tile{4}{17}
\tile{4}{18}
\tile{5}{18}
\tile{6}{18}
\tile{7}{18}
\tile{7}{19}
\tile{7}{20}
\tile{6}{20}
\tile{5}{20}
\tile{4}{20}
\tile{3}{20}
\tile{3}{21}
\tile{3}{22}
\tile{4}{22}
\tile{5}{22}
\tile{6}{22}
\tile{7}{22}
\tile{8}{22}
\tile{8}{23}
\tile{7}{23}
\tile{6}{23}
\tile{6}{24}
\tile{6}{25}
\tile{7}{25}
\tile{8}{25}
\tile{9}{25}
\tile{10}{25}
\tile{11}{25}
\tile{12}{25}
\tile{13}{25}
\tile{13}{26}
\tile{13}{27}
\tile{14}{27}
\tile{15}{27}
\tile{15}{26}
\tile{15}{25}
\tile{15}{24}
\tile{15}{23}
\tile{15}{22}
\tile{14}{22}
\tile{13}{22}
\tile{12}{22}
\tile{11}{22}
\tile{11}{21}
\tile{11}{20}
\tile{11}{19}
\tile{11}{18}
\tile{11}{17}
\tile{11}{16}
\tile{11}{15}
\tile{11}{14}
\tile{11}{13}
\tile{11}{12}
\tile{11}{11}
\tile{11}{10}
\tile{11}{9}
\tile{11}{8}
\tile{11}{7}
\tile{11}{6}
\tile{11}{5}
\tile{11}{4}
\tile{11}{3}
\tile{12}{3}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{13}{7}
\tile{13}{8}
\tile{13}{9}
\tile{13}{10}
\tile{13}{11}
\tile{13}{12}
\tile{13}{13}
\tile{13}{14}
\tile{13}{15}
\tile{14}{15}
\tile{15}{15}
\tile{16}{15}
\tile{17}{15}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{17}{7}
\tile{17}{6}

\draw[fill] (5.5,5.5) circle (0.25);
\draw[fill] (5.5,11.5) circle (0.25);
\draw (-4.5,11.5) node {$y_{P_{\indm}}+y_{\vu}$};
\draw[fill] (4.5,18.5) circle (0.25);
\draw (-4.5,17.5) node {$y_{P_{\indm}}+2y_{\vu}$};
\draw (9.5,17.5) node {$P_{\domi}=C_1=\omeplus{R}_{\ind{4}}$};
\draw[fill] (6.5,23.5) circle (0.25);
\draw (-4.5,23.5) node {$y_{P_{\indm}}+3y_{\vu}$};
\draw[fill] (17.5,6.5) circle (0.25);
\draw (-4.5,29.5) node {$y_{P_{\indm}}+4y_{\vu}$};

\draw[fill] (4.5,24.5) circle (0.25);
\draw (4.5,26) node {$C_{|C|}$};

\draw[pattern=north west lines] (2,5)-| (5,7) -| (3,11) -| (5,13) -| (3,17) -| (5,19) -| (3,23) -| (5,25) -| (3,29) -| (5,31) -| (3,35) -| (5,37) -| (3,39) -| (2,36) -| (4,36) -| (2,30) -| (4,30) -| (2,24) -| (4,24) -| (2,18) -| (4,18) -| (2,12) -| (4,12) -| (2,6) -| (4,6) -| (2,5);


\draw[fill] (2.5,5.5) circle (0.25);
\draw (1.5,4) node {$R_{1}=L^H_0$};

\draw[fill] (2.5,11.5) circle (0.25);
\draw (0.5,11.5) node {$R_{|R|}$};

\draw (7.5,5.5) node {$W_{0}$};
\draw (18.5,4.5) node {$W_{m}$};
\draw (7.5,11.5) node {$W_{n}$};

\draw (2.5,40) node {$H$};
\draw (4.5,40) node {$H'$};

\path [dotted, draw, thin] (-2,0) grid[step=0.3cm] (22,39);

\end{tikzpicture}


\caption{Illustration of the proof of lemma \ref{lem:existDom} and of the path $R$ built to find one dominant tile. We consider the path assembly $P$ of Figure \ref{fig:def:U-turn}. The window of the free zone is in grey and the infinite path $\omeplus{R}$ is hatched. The tile $P_{\domi}$ positioned at $R_{\ind{4}}$ is dominant.}
\label{fig:lem:exists:dom}
\end{figure}


==> appModified.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.40cm,y=0.40cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (9.5,25.5) -| (15.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,23.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,27.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,22.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tileg{7}{11}
\tileg{7}{12}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{9}{12}
\tileg{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tileg{15}{11}
\tileg{15}{12}
\tileg{15}{13}
\tileg{15}{14}
\tileg{15}{15}
\tileg{14}{15}
\tileg{13}{15}
\tileg{12}{15}
\tileg{11}{15}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{11}{19}
\tileg{11}{20}
\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{10}{23}
\tileg{9}{23}
\tileg{9}{24}
\tileg{9}{25}
\tileg{10}{25}
\tileg{11}{25}
\tileg{12}{25}
\tileg{13}{25}
\tileg{14}{25}
\tileg{15}{25}
\tileg{15}{24}
\tileg{15}{23}
\tileg{14}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{13}{20}
\tileg{13}{19}
\tileg{13}{18}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{15}{18}
\tileg{15}{19}
\tileg{16}{19}
\tileg{17}{19}
\tileg{17}{18}
\tileg{17}{17}
\tileg{18}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileg{19}{20}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{20}{23}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{21}{20}
\tileg{21}{19}
\tileg{21}{18}
\tileg{21}{17}
\tileg{21}{16}
\tileg{21}{15}
\tileg{21}{14}
\tileg{20}{14}
\tileg{19}{14}
\tileg{18}{14}
\tileg{17}{14}
\tileg{17}{13}
\tileg{17}{12}
\tileg{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{21}{12}
\tileg{22}{12}
\tileg{23}{12}
\tileg{23}{13}
\tileg{23}{14}
\tileg{23}{15}
\tileg{23}{16}
\tileg{23}{17}
\tileg{23}{18}
\tileg{23}{19}
\tileg{23}{20}
\tileg{23}{21}
\tileg{23}{22}
\tileg{23}{23}
\tileg{23}{24}
\tileg{23}{25}
\tileg{23}{26}
\tileg{23}{27}
\tileg{22}{27}
\tileg{21}{27}
\tileg{20}{27}
\tileg{19}{27}
\tileg{18}{27}
\tileg{17}{27}
\tileg{16}{27}
\tileg{15}{27}
\tileg{14}{27}
\tileg{13}{27}
\tileg{12}{27}
\tileg{11}{27}
\tileg{10}{27}
\tileg{9}{27}
\tileg{8}{27}
\tileg{7}{27}
\tileg{7}{26}
\tileg{7}{25}
\tileg{7}{24}
\tileg{7}{23}
\tileg{7}{22}
\tileg{7}{21}
\tileg{7}{20}
\tileg{7}{19}
\tileg{7}{18}
\tileg{7}{17}
\tileg{7}{16}
\tileg{7}{15}
\tileg{6}{15}
\tileg{5}{15}
\tileg{4}{15}
\tileg{3}{15}
\tileg{3}{14}
\tileg{3}{13}
\tileg{3}{12}
\tileg{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tileg{1}{11}
\tileg{1}{12}
\tileg{1}{13}
\tileg{1}{14}
\tileg{1}{15}
\tileg{1}{16}
\tileg{1}{17}
\tileg{2}{17}
\tileg{3}{17}
\tileg{4}{17}
\tileg{5}{17}
\tileg{5}{18}
\tileg{5}{19}
\tileg{5}{20}
\tileg{5}{21}
\tileg{5}{22}
\tileg{5}{23}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (5.5,2.5) node {$P_{1}$};
\draw[fill=black] (5.5,23.5) circle (0.255);
\draw (5.5,24.5) node {$P_{\lastp}$};

\draw[->] (7.5,11) -- (11.4,20.75);
\draw (9.5,18) node {$\wu$};

\draw (34,10.5) node {$L^8$};
\draw (34,20.5) node {$L^{18}$};

\path [draw,line width=3pt] (1.5,10.7) -| (1.5,11.3);
\draw (0.5,11.4) node {$e_{7}$};

\path [draw,line width=3pt] (3.5,10.7) -| (3.5,11.3);
\draw (2.5,11.4) node {$e_{6}$};

\path [draw,line width=3pt] (7.5,10.7) -| (7.5,11.3);
\draw (6.5,11.4) node {$e_{1}$};

\path [draw,line width=3pt] (9.5,10.7) -| (9.5,11.3);
\draw (8.5,11.4) node {$e_{2}$};

\path [draw,line width=3pt] (15.5,10.7) -| (15.5,11.3);
\draw (14.5,11.4) node {$e_{3}$};

\path [draw,line width=3pt] (17.5,10.7) -| (17.5,11.3);
\draw (16.5,11.4) node {$e_{4}$};

\path [draw,line width=3pt] (19.5,10.7) -| (19.5,11.3);
\draw (18.5,11.4) node {$e_{5}$};




\path [draw,line width=3pt] (5.5,20.7) -| (5.5,21.3);
\draw (4.5,21.4) node {$e'_{7}$};

\path [draw,line width=3pt] (7.5,20.7) -| (7.5,21.3);
\draw (6.5,21.4) node {$e'_{6}$};

\path [draw,line width=3pt] (11.5,20.7) -| (11.5,21.3);
\draw (10.5,21.4) node {$e'_{1}$};

\path [draw,line width=3pt] (13.5,20.7) -| (13.5,21.3);
\draw (12.5,21.4) node {$e'_{2}$};

\path [draw,line width=3pt] (19.5,20.7) -| (19.5,21.3);
\draw (18.5,21.4) node {$e'_{3}$};

\path [draw,line width=3pt] (21.5,20.7) -| (21.5,21.3);
\draw (20.5,21.4) node {$e'_{4}$};

\path [draw,line width=3pt] (23.5,20.7) -| (23.5,21.3);
\draw (22.5,21.4) node {$e'_{5}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.40cm] (33,29);

\end{tikzpicture}
\caption{We consider the path assembly $P$ producible by the tilling system $\tiling=(T,\seed,1)$, the tile $P_1$ is positioned at $(0,0)$ and the seed is in black. We consider the height function associated to the vector of direction $(1,0)$ and we represent $L^8$ and $L^{18}$ in grey. We consider the movie $\movie=\movie((0,1),8)$ (resp. $\movie'=\movie((0,1),18)$) such that for all $1\leq i \leq 7$, we have $edge(\movie_i)=e_i$ ($edge(\movie'_i)=e'_i$). We suppose that the movies $\movie+(4,10)$ and $\movie'$ are equal. The part of $P$ which belongs to $U^9$ is represented in grey.}
\label{fig:movie:lemma}
\end{figure}


\newpage


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (13.5,35.5) -| (19.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,33.5) -| (25.5,24.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,22.5) -| (27.5,37.5) -| (11.5,25.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,27.5) -| (9.5,33.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{15}{14}
\tile{15}{15}
\tile{14}{15}
\tile{13}{15}
\tile{12}{15}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{13}{20}
\tile{13}{19}
\tile{13}{18}
\tile{13}{17}
\tile{14}{17}
\tile{15}{17}
\tile{15}{18}
\tile{15}{19}
\tile{16}{19}
\tile{17}{19}
\tile{17}{18}
\tile{17}{17}
\tile{18}{17}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{19}{20}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{20}{14}
\tile{19}{14}
\tile{18}{14}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tile{19}{11}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{23}{12}
\tile{23}{13}
\tile{23}{14}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{3}{15}
\tile{3}{14}
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{1}{13}
\tile{1}{14}
\tile{1}{15}
\tile{1}{16}
\tile{1}{17}
\tile{2}{17}
\tile{3}{17}
\tile{4}{17}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}

%partie translater rajouter +4

\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{12}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{19}{24}
\tileg{19}{25}
\tileg{18}{25}
\tileg{17}{25}
\tileg{16}{25}
\tileg{15}{25}
\tileg{15}{26}
\tileg{15}{27}
\tileg{15}{28}
\tileg{15}{29}
\tileg{15}{30}
\tileg{15}{31}
\tileg{15}{32}
\tileg{15}{33}
\tileg{14}{33}
\tileg{13}{33}
\tileg{13}{34}
\tileg{13}{35}
\tileg{14}{35}
\tileg{15}{35}
\tileg{16}{35}
\tileg{17}{35}
\tileg{18}{35}
\tileg{19}{35}
\tileg{19}{34}
\tileg{19}{33}
\tileg{18}{33}
\tileg{17}{33}
\tileg{17}{32}
\tileg{17}{31}
\tileg{17}{30}
\tileg{17}{29}
\tileg{17}{28}
\tileg{17}{27}
\tileg{18}{27}
\tileg{19}{27}
\tileg{19}{28}
\tileg{19}{29}
\tileg{20}{29}
\tileg{21}{29}
\tileg{21}{28}
\tileg{21}{27}
\tileg{22}{27}
\tileg{23}{27}
\tileg{23}{28}
\tileg{23}{29}
\tileg{23}{30}
\tileg{23}{31}
\tileg{23}{32}
\tileg{23}{33}
\tileg{24}{33}
\tileg{25}{33}
\tileg{25}{32}
\tileg{25}{31}
\tileg{25}{30}
\tileg{25}{29}
\tileg{25}{28}
\tileg{25}{27}
\tileg{25}{26}
\tileg{25}{25}
\tileg{25}{24}
\tileg{24}{24}
\tileg{23}{24}
\tileg{22}{24}
\tileg{21}{24}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{23}{21}
\tileg{23}{22}
\tileg{24}{22}
\tileg{25}{22}
\tileg{26}{22}
\tileg{27}{22}
\tileg{27}{23}
\tileg{27}{24}
\tileg{27}{25}
\tileg{27}{26}
\tileg{27}{27}
\tileg{27}{28}
\tileg{27}{29}
\tileg{27}{30}
\tileg{27}{31}
\tileg{27}{32}
\tileg{27}{33}
\tileg{27}{34}
\tileg{27}{35}
\tileg{27}{36}
\tileg{27}{37}
\tileg{26}{37}
\tileg{25}{37}
\tileg{24}{37}
\tileg{23}{37}
\tileg{22}{37}
\tileg{21}{37}
\tileg{20}{37}
\tileg{19}{37}
\tileg{18}{37}
\tileg{17}{37}
\tileg{16}{37}
\tileg{15}{37}
\tileg{14}{37}
\tileg{13}{37}
\tileg{12}{37}
\tileg{11}{37}
\tileg{11}{36}
\tileg{11}{35}
\tileg{11}{34}
\tileg{11}{33}
\tileg{11}{32}
\tileg{11}{31}
\tileg{11}{30}
\tileg{11}{29}
\tileg{11}{28}
\tileg{11}{27}
\tileg{11}{26}
\tileg{11}{25}
\tileg{10}{25}
\tileg{9}{25}
\tileg{8}{25}
\tileg{7}{25}
\tileg{7}{24}
\tileg{7}{23}
\tileg{7}{22}
\tileg{7}{21}
\tileg{5}{21}
\tileg{5}{22}
\tileg{5}{23}
\tileg{5}{24}
\tileg{5}{25}
\tileg{5}{26}
\tileg{5}{27}
\tileg{6}{27}
\tileg{7}{27}
\tileg{8}{27}
\tileg{9}{27}
\tileg{9}{28}
\tileg{9}{29}
\tileg{9}{30}
\tileg{9}{31}
\tileg{9}{32}
\tileg{9}{33}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
\draw[fill=black] (9.5,33.5) circle (0.25);
\draw (7,33.5) node {$P^{*1}_{|P^{*1}|}$};

\draw[->] (7.5,11) -- (11.5,21);
\draw (9.5,18) node {$\wu$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{The path assembly $P^{*1}$ obtained after applying the window movie lemma on the path assembly $P$ of Figure \ref{fig:movie:lemma}. The tiles of $P^{*1}$ in white are identical to the ones of $P$ and the tiles of $P^{*1}$ in grey are the ones of $P$ in grey in Figure \ref{fig:movie:lemma} translated by $(4,10)$.}
\label{fig:movie:lemma2}
\end{figure}


\newpage


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (13.5,35.5) -| (19.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,33.5) -| (25.5,24.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,22.5) -| (27.5,37.5) -| (11.5,25.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,27.5) -| (9.5,33.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tileg{7}{11}
\tileg{7}{12}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{9}{12}
\tileg{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tileg{15}{11}
\tileg{15}{12}
\tileg{15}{13}
\tileg{15}{14}
\tileg{15}{15}
\tileg{14}{15}
\tileg{13}{15}
\tileg{12}{15}
\tileg{11}{15}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{11}{19}
\tileg{11}{20}
\tileg{13}{20}
\tileg{13}{19}
\tileg{13}{18}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{15}{18}
\tileg{15}{19}
\tileg{16}{19}
\tileg{17}{19}
\tileg{17}{18}
\tileg{17}{17}
\tileg{18}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileg{19}{20}
\tileg{21}{20}
\tileg{21}{19}
\tileg{21}{18}
\tileg{21}{17}
\tileg{21}{16}
\tileg{21}{15}
\tileg{21}{14}
\tileg{20}{14}
\tileg{19}{14}
\tileg{18}{14}
\tileg{17}{14}
\tileg{17}{13}
\tileg{17}{12}
\tileg{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{21}{12}
\tileg{22}{12}
\tileg{23}{12}
\tileg{23}{13}
\tileg{23}{14}
\tileg{23}{15}
\tileg{23}{16}
\tileg{23}{17}
\tileg{23}{18}
\tileg{23}{19}
\tileg{23}{20}
\tileg{7}{20}
\tileg{7}{19}
\tileg{7}{18}
\tileg{7}{17}
\tileg{7}{16}
\tileg{7}{15}
\tileg{6}{15}
\tileg{5}{15}
\tileg{4}{15}
\tileg{3}{15}
\tileg{3}{14}
\tileg{3}{13}
\tileg{3}{12}
\tileg{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tileg{1}{11}
\tileg{1}{12}
\tileg{1}{13}
\tileg{1}{14}
\tileg{1}{15}
\tileg{1}{16}
\tileg{1}{17}
\tileg{2}{17}
\tileg{3}{17}
\tileg{4}{17}
\tileg{5}{17}
\tileg{5}{18}
\tileg{5}{19}
\tileg{5}{20}

%partie translater rajouter +4

\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{12}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{19}{24}
\tileg{19}{25}
\tileg{18}{25}
\tileg{17}{25}
\tileg{16}{25}
\tileg{15}{25}
\tileg{15}{26}
\tileg{15}{27}
\tileg{15}{28}
\tileg{15}{29}
\tileg{15}{30}
\tileg{15}{31}
\tileg{15}{32}
\tileg{15}{33}
\tileg{14}{33}
\tileg{13}{33}
\tileg{13}{34}
\tileg{13}{35}
\tileg{14}{35}
\tileg{15}{35}
\tileg{16}{35}
\tileg{17}{35}
\tileg{18}{35}
\tileg{19}{35}
\tileg{19}{34}
\tileg{19}{33}
\tileg{18}{33}
\tileg{17}{33}
\tileg{17}{32}
\tileg{17}{31}
\tileg{17}{30}
\tileg{17}{29}
\tileg{17}{28}
\tileg{17}{27}
\tileg{18}{27}
\tileg{19}{27}
\tileg{19}{28}
\tileg{19}{29}
\tileg{20}{29}
\tileg{21}{29}
\tileg{21}{28}
\tileg{21}{27}
\tileg{22}{27}
\tileg{23}{27}
\tileg{23}{28}
\tileg{23}{29}
\tileg{23}{30}
\tileg{23}{31}
\tileg{23}{32}
\tileg{23}{33}
\tileg{24}{33}
\tileg{25}{33}
\tileg{25}{32}
\tileg{25}{31}
\tileg{25}{30}
\tileg{25}{29}
\tileg{25}{28}
\tileg{25}{27}
\tileg{25}{26}
\tileg{25}{25}
\tileg{25}{24}
\tileg{24}{24}
\tileg{23}{24}
\tileg{22}{24}
\tileg{21}{24}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{23}{21}
\tileg{23}{22}
\tileg{24}{22}
\tileg{25}{22}
\tileg{26}{22}
\tileg{27}{22}
\tileg{27}{23}
\tileg{27}{24}
\tileg{27}{25}
\tileg{27}{26}
\tileg{27}{27}
\tileg{27}{28}
\tileg{27}{29}
\tileg{27}{30}
\tileg{27}{31}
\tileg{27}{32}
\tileg{27}{33}
\tileg{27}{34}
\tileg{27}{35}
\tileg{27}{36}
\tileg{27}{37}
\tileg{26}{37}
\tileg{25}{37}
\tileg{24}{37}
\tileg{23}{37}
\tileg{22}{37}
\tileg{21}{37}
\tileg{20}{37}
\tileg{19}{37}
\tileg{18}{37}
\tileg{17}{37}
\tileg{16}{37}
\tileg{15}{37}
\tileg{14}{37}
\tileg{13}{37}
\tileg{12}{37}
\tileg{11}{37}
\tileg{11}{36}
\tileg{11}{35}
\tileg{11}{34}
\tileg{11}{33}
\tileg{11}{32}
\tileg{11}{31}
\tileg{11}{30}
\tileg{11}{29}
\tileg{11}{28}
\tileg{11}{27}
\tileg{11}{26}
\tileg{11}{25}
\tileg{10}{25}
\tileg{9}{25}
\tileg{8}{25}
\tileg{7}{25}
\tileg{7}{24}
\tileg{7}{23}
\tileg{7}{22}
\tileg{7}{21}
\tileg{5}{21}
\tileg{5}{22}
\tileg{5}{23}
\tileg{5}{24}
\tileg{5}{25}
\tileg{5}{26}
\tileg{5}{27}
\tileg{6}{27}
\tileg{7}{27}
\tileg{8}{27}
\tileg{9}{27}
\tileg{9}{28}
\tileg{9}{29}
\tileg{9}{30}
\tileg{9}{31}
\tileg{9}{32}
\tileg{9}{33}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
\draw[fill=black] (9.5,33.5) circle (0.25);
\draw (7,33.5) node {$P^{*1}_{|P^{*1}|}$};

\draw[->] (7.5,11) -- (11.5,21);
\draw (9.5,18) node {$\wu$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{We consider the path assembly $P^{*1}$ of Figure \ref{fig:movie:lemma2}. Remark that the movies $\movie((0,1),8)$ and $\movie((0,1),18)$ of this path assembly are identical to the ones of the path assemble $P$ of Figure \ref{fig:movie:lemma}. Thus the window movie lemma can be applied again. The part of $P^{*1}$ which belongs to $U^9$ is represented in grey.}
\label{fig:movie:lemma3}
\end{figure}


\newpage

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,35.5) -| (19.5,43.5) -| (17.5,45.5) -| (23.5,43.5) -| (21.5,37.5) -| (23.5,39.5) -| (25.5,37.5) -| (27.5,43.5) -| (29.5,34.5) -| (25.5,24.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,22.5) -| (27.5,32.5) -| (31.5,47.5) -| (15.5,35.5) -| (11.5,25.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,27.5) -| (9.5,37.5) -| (13.5,43.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{15}{14}
\tile{15}{15}
\tile{14}{15}
\tile{13}{15}
\tile{12}{15}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{13}{20}
\tile{13}{19}
\tile{13}{18}
\tile{13}{17}
\tile{14}{17}
\tile{15}{17}
\tile{15}{18}
\tile{15}{19}
\tile{16}{19}
\tile{17}{19}
\tile{17}{18}
\tile{17}{17}
\tile{18}{17}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{19}{20}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{20}{14}
\tile{19}{14}
\tile{18}{14}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tile{19}{11}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{23}{12}
\tile{23}{13}
\tile{23}{14}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{3}{15}
\tile{3}{14}
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{1}{13}
\tile{1}{14}
\tile{1}{15}
\tile{1}{16}
\tile{1}{17}
\tile{2}{17}
\tile{3}{17}
\tile{4}{17}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}

%partie translater rajouter +4 +10

\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{12}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{19}{24}
\tileg{19}{25}
\tileg{18}{25}
\tileg{17}{25}
\tileg{16}{25}
\tileg{15}{25}
\tileg{15}{26}
\tileg{15}{27}
\tileg{15}{28}
\tileg{15}{29}
\tileg{15}{30}
\tileg{17}{30}
\tileg{17}{29}
\tileg{17}{28}
\tileg{17}{27}
\tileg{18}{27}
\tileg{19}{27}
\tileg{19}{28}
\tileg{19}{29}
\tileg{20}{29}
\tileg{21}{29}
\tileg{21}{28}
\tileg{21}{27}
\tileg{22}{27}
\tileg{23}{27}
\tileg{23}{28}
\tileg{23}{29}
\tileg{23}{30}
\tileg{25}{30}
\tileg{25}{29}
\tileg{25}{28}
\tileg{25}{27}
\tileg{25}{26}
\tileg{25}{25}
\tileg{25}{24}
\tileg{24}{24}
\tileg{23}{24}
\tileg{22}{24}
\tileg{21}{24}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{5}{21}
\tileg{5}{22}
\tileg{5}{23}
\tileg{5}{24}
\tileg{5}{25}
\tileg{5}{26}
\tileg{5}{27}
\tileg{6}{27}
\tileg{7}{27}
\tileg{8}{27}
\tileg{9}{27}
\tileg{9}{28}
\tileg{9}{29}
\tileg{9}{30}
\tileg{23}{21}
\tileg{23}{22}
\tileg{24}{22}
\tileg{25}{22}
\tileg{26}{22}
\tileg{27}{22}
\tileg{27}{23}
\tileg{27}{24}
\tileg{27}{25}
\tileg{27}{26}
\tileg{27}{27}
\tileg{27}{28}
\tileg{27}{29}
\tileg{27}{30}
\tileg{11}{30}
\tileg{11}{29}
\tileg{11}{28}
\tileg{11}{27}
\tileg{11}{26}
\tileg{11}{25}
\tileg{10}{25}
\tileg{9}{25}
\tileg{8}{25}
\tileg{7}{25}
\tileg{7}{24}
\tileg{7}{23}
\tileg{7}{22}
\tileg{7}{21}

\tileg{15}{31}
\tileg{15}{32}
\tileg{15}{33}
\tileg{16}{33}
\tileg{17}{33}
\tileg{17}{32}
\tileg{17}{31}
\tileg{23}{31}
\tileg{23}{32}
\tileg{23}{33}
\tileg{23}{34}
\tileg{23}{35}
\tileg{22}{35}
\tileg{21}{35}
\tileg{20}{35}
\tileg{19}{35}
\tileg{19}{36}
\tileg{19}{37}
\tileg{19}{38}
\tileg{19}{39}
\tileg{19}{40}
\tileg{19}{41}
\tileg{19}{42}
\tileg{19}{43}
\tileg{18}{43}
\tileg{17}{43}
\tileg{17}{44}
\tileg{17}{45}
\tileg{18}{45}
\tileg{19}{45}
\tileg{20}{45}
\tileg{21}{45}
\tileg{22}{45}
\tileg{23}{45}
\tileg{23}{44}
\tileg{23}{43}
\tileg{22}{43}
\tileg{21}{43}
\tileg{21}{42}
\tileg{21}{41}
\tileg{21}{40}
\tileg{21}{39}
\tileg{21}{38}
\tileg{21}{37}
\tileg{22}{37}
\tileg{23}{37}
\tileg{23}{38}
\tileg{23}{39}
\tileg{24}{39}
\tileg{25}{39}
\tileg{25}{38}
\tileg{25}{37}
\tileg{26}{37}
\tileg{27}{37}
\tileg{27}{38}
\tileg{27}{39}
\tileg{27}{40}
\tileg{27}{41}
\tileg{27}{42}
\tileg{27}{43}
\tileg{28}{43}
\tileg{29}{43}
\tileg{29}{42}
\tileg{29}{41}
\tileg{29}{40}
\tileg{29}{39}
\tileg{29}{38}
\tileg{29}{37}
\tileg{29}{36}
\tileg{29}{35}
\tileg{29}{34}
\tileg{28}{34}
\tileg{27}{34}
\tileg{26}{34}
\tileg{25}{34}
\tileg{25}{33}
\tileg{25}{32}
\tileg{25}{31}
\tileg{27}{31}
\tileg{27}{32}
\tileg{28}{32}
\tileg{29}{32}
\tileg{30}{32}
\tileg{31}{32}
\tileg{31}{33}
\tileg{31}{34}
\tileg{31}{35}
\tileg{31}{36}
\tileg{31}{37}
\tileg{31}{38}
\tileg{31}{39}
\tileg{31}{40}
\tileg{31}{41}
\tileg{31}{42}
\tileg{31}{43}
\tileg{31}{44}
\tileg{31}{45}
\tileg{31}{46}
\tileg{31}{47}
\tileg{30}{47}
\tileg{29}{47}
\tileg{28}{47}
\tileg{27}{47}
\tileg{26}{47}
\tileg{25}{47}
\tileg{24}{47}
\tileg{23}{47}
\tileg{22}{47}
\tileg{21}{47}
\tileg{20}{47}
\tileg{19}{47}
\tileg{18}{47}
\tileg{17}{47}
\tileg{16}{47}
\tileg{15}{47}
\tileg{15}{46}
\tileg{15}{45}
\tileg{15}{44}
\tileg{15}{43}
\tileg{15}{42}
\tileg{15}{41}
\tileg{15}{40}
\tileg{15}{39}
\tileg{15}{38}
\tileg{15}{37}
\tileg{15}{36}
\tileg{15}{35}
\tileg{14}{35}
\tileg{13}{35}
\tileg{12}{35}
\tileg{11}{35}
\tileg{11}{34}
\tileg{11}{33}
\tileg{11}{32}
\tileg{11}{31}
\tileg{9}{31}
\tileg{9}{32}
\tileg{9}{33}
\tileg{9}{34}
\tileg{9}{35}
\tileg{9}{36}
\tileg{9}{37}
\tileg{10}{37}
\tileg{11}{37}
\tileg{12}{37}
\tileg{13}{37}
\tileg{13}{38}
\tileg{13}{39}
\tileg{13}{40}
\tileg{13}{41}
\tileg{13}{42}
\tileg{13}{43}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
%\draw[fill=black] (5.5,23.5) circle (0.255);
%\draw (5.5,25) node {$P_{\lastp}$};

\draw[->] (7.5,11) -- (11.5,21);
\draw (9.5,18) node {$\wu$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{The path assembly $P^{*2}$ obtained after applying the window movie lemma on the path assembly $P^{*1}$ of Figure \ref{fig:movie:lemma3}. The tiles of $P^{*2}$ in white are identical to the ones of $P^{*1}$ and the tiles of $P^{*2}$ in grey are the ones of $P^{*1}$ in grey in Figure \ref{fig:movie:lemma3} translated by $(4,10)$.}
\label{fig:movie:lemma4}
\end{figure}


\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (9.5,25.5) -| (15.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,23.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,27.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,22.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tileg{15}{11}
\tileg{15}{12}
\tileg{15}{13}
\tileg{15}{14}
\tileg{15}{15}
\tileg{14}{15}
\tileg{13}{15}
\tileg{12}{15}
\tileg{11}{15}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{11}{19}
\tileg{11}{20}
\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{10}{23}
\tileg{9}{23}
\tileg{9}{24}
\tileg{9}{25}
\tileg{10}{25}
\tileg{11}{25}
\tileg{12}{25}
\tileg{13}{25}
\tileg{14}{25}
\tileg{15}{25}
\tileg{15}{24}
\tileg{15}{23}
\tileg{14}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{13}{20}
\tileg{13}{19}
\tileg{13}{18}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{15}{18}
\tileg{15}{19}
\tileg{16}{19}
\tileg{17}{19}
\tileg{17}{18}
\tileg{17}{17}
\tileg{18}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileg{19}{20}
\tileg{19}{21}
\tile{19}{22}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{20}{14}
\tile{19}{14}
\tile{18}{14}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tile{19}{11}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{23}{12}
\tile{23}{13}
\tile{23}{14}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{23}{21}
\tile{23}{22}
\tile{23}{23}
\tile{23}{24}
\tile{23}{25}
\tile{23}{26}
\tile{23}{27}
\tile{22}{27}
\tile{21}{27}
\tile{20}{27}
\tile{19}{27}
\tile{18}{27}
\tile{17}{27}
\tile{16}{27}
\tile{15}{27}
\tile{14}{27}
\tile{13}{27}
\tile{12}{27}
\tile{11}{27}
\tile{10}{27}
\tile{9}{27}
\tile{8}{27}
\tile{7}{27}
\tile{7}{26}
\tile{7}{25}
\tile{7}{24}
\tile{7}{23}
\tile{7}{22}
\tile{7}{21}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{3}{15}
\tile{3}{14}
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{1}{13}
\tile{1}{14}
\tile{1}{15}
\tile{1}{16}
\tile{1}{17}
\tile{2}{17}
\tile{3}{17}
\tile{4}{17}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}
\tile{5}{21}
\tile{5}{22}
\tile{5}{23}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (5.5,2.5) node {$P_{1}$};
\draw[fill=black] (5.5,23.5) circle (0.255);
\draw (5.5,24.5) node {$P_{\lastp}$};

\draw[fill=white] (19.5,21.5) circle (0.255);
\draw (18.5,22.5) node {$P_{\ind{2}}$};

\draw[fill=white] (15.5,11.5) circle (0.255);
\draw (14.5,12.5) node {$P_{\ind{1}}$};

\draw[->] (7.5,11) -- (11.4,20.75);
\draw (9.5,18) node {$\wu$};

\draw (34,10.5) node {$L^8$};
\draw (34,20.5) node {$L^{18}$};

\path [draw,line width=3pt] (1.5,10.7) -| (1.5,11.3);
\draw (0.5,11.4) node {$e_{7}$};

\path [draw,line width=3pt] (3.5,10.7) -| (3.5,11.3);
\draw (2.5,11.4) node {$e_{6}$};

\path [draw,line width=3pt] (7.5,10.7) -| (7.5,11.3);
\draw (6.5,11.4) node {$e_{1}$};

\path [draw,line width=3pt] (9.5,10.7) -| (9.5,11.3);
\draw (8.5,11.4) node {$e_{2}$};

\path [draw,line width=3pt] (15.5,10.7) -| (15.5,11.3);
\draw (14.5,11.4) node {$e_{3}$};

\path [draw,line width=3pt] (17.5,10.7) -| (17.5,11.3);
\draw (16.5,11.4) node {$e_{4}$};

\path [draw,line width=3pt] (19.5,10.7) -| (19.5,11.3);
\draw (18.5,11.4) node {$e_{5}$};




\path [draw,line width=3pt] (5.5,20.7) -| (5.5,21.3);
\draw (4.5,21.4) node {$e'_{7}$};

\path [draw,line width=3pt] (7.5,20.7) -| (7.5,21.3);
\draw (6.5,21.4) node {$e'_{6}$};

\path [draw,line width=3pt] (11.5,20.7) -| (11.5,21.3);
\draw (10.5,21.4) node {$e'_{1}$};

\path [draw,line width=3pt] (13.5,20.7) -| (13.5,21.3);
\draw (12.5,21.4) node {$e'_{2}$};

\path [draw,line width=3pt] (19.5,20.7) -| (19.5,21.3);
\draw (18.5,21.4) node {$e'_{3}$};

\path [draw,line width=3pt] (21.5,20.7) -| (21.5,21.3);
\draw (20.5,21.4) node {$e'_{4}$};

\path [draw,line width=3pt] (23.5,20.7) -| (23.5,21.3);
\draw (22.5,21.4) node {$e'_{5}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (33,29);

\end{tikzpicture}
\caption{We consider the path assembly $P$ of Figure \ref{fig:movie:lemma}. Remark that the segment $P_{[\ind{1},\ind{2}]}$ (in grey) is of direction $(4,10)$, is a candidate segment and belongs to $U^9$.}
\label{fig:movie:lemma5}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (13.5,35.5) -| (19.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,33.5) -| (25.5,24.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,22.5) -| (27.5,37.5) -| (11.5,25.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,27.5) -| (9.5,33.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{15}{14}
\tile{15}{15}
\tile{14}{15}
\tile{13}{15}
\tile{12}{15}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{13}{20}
\tile{13}{19}
\tile{13}{18}
\tile{13}{17}
\tile{14}{17}
\tile{15}{17}
\tile{15}{18}
\tile{15}{19}
\tile{16}{19}
\tile{17}{19}
\tile{17}{18}
\tile{17}{17}
\tile{18}{17}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{19}{20}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{20}{14}
\tile{19}{14}
\tile{18}{14}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tile{19}{11}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{23}{12}
\tile{23}{13}
\tile{23}{14}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{3}{15}
\tile{3}{14}
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{1}{13}
\tile{1}{14}
\tile{1}{15}
\tile{1}{16}
\tile{1}{17}
\tile{2}{17}
\tile{3}{17}
\tile{4}{17}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}

%partie translater

\tile{11}{21}
\tile{11}{22}
\tile{11}{23}
\tile{12}{23}
\tile{13}{23}
\tile{13}{22}
\tile{13}{21}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{19}{24}
\tileg{19}{25}
\tileg{18}{25}
\tileg{17}{25}
\tileg{16}{25}
\tileg{15}{25}
\tileg{15}{26}
\tileg{15}{27}
\tileg{15}{28}
\tileg{15}{29}
\tileg{15}{30}
\tileg{15}{31}
\tileg{15}{32}
\tileg{15}{33}
\tileg{14}{33}
\tileg{13}{33}
\tileg{13}{34}
\tileg{13}{35}
\tileg{14}{35}
\tileg{15}{35}
\tileg{16}{35}
\tileg{17}{35}
\tileg{18}{35}
\tileg{19}{35}
\tileg{19}{34}
\tileg{19}{33}
\tileg{18}{33}
\tileg{17}{33}
\tileg{17}{32}
\tileg{17}{31}
\tileg{17}{30}
\tileg{17}{29}
\tileg{17}{28}
\tileg{17}{27}
\tileg{18}{27}
\tileg{19}{27}
\tileg{19}{28}
\tileg{19}{29}
\tileg{20}{29}
\tileg{21}{29}
\tileg{21}{28}
\tileg{21}{27}
\tileg{22}{27}
\tileg{23}{27}
\tileg{23}{28}
\tileg{23}{29}
\tileg{23}{30}
\tileg{23}{31}
\tile{23}{32}
\tile{23}{33}
\tile{24}{33}
\tile{25}{33}
\tile{25}{32}
\tile{25}{31}
\tile{25}{30}
\tile{25}{29}
\tile{25}{28}
\tile{25}{27}
\tile{25}{26}
\tile{25}{25}
\tile{25}{24}
\tile{24}{24}
\tile{23}{24}
\tile{22}{24}
\tile{21}{24}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{23}{21}
\tile{23}{22}
\tile{24}{22}
\tile{25}{22}
\tile{26}{22}
\tile{27}{22}
\tile{27}{23}
\tile{27}{24}
\tile{27}{25}
\tile{27}{26}
\tile{27}{27}
\tile{27}{28}
\tile{27}{29}
\tile{27}{30}
\tile{27}{31}
\tile{27}{32}
\tile{27}{33}
\tile{27}{34}
\tile{27}{35}
\tile{27}{36}
\tile{27}{37}
\tile{26}{37}
\tile{25}{37}
\tile{24}{37}
\tile{23}{37}
\tile{22}{37}
\tile{21}{37}
\tile{20}{37}
\tile{19}{37}
\tile{18}{37}
\tile{17}{37}
\tile{16}{37}
\tile{15}{37}
\tile{14}{37}
\tile{13}{37}
\tile{12}{37}
\tile{11}{37}
\tile{11}{36}
\tile{11}{35}
\tile{11}{34}
\tile{11}{33}
\tile{11}{32}
\tile{11}{31}
\tile{11}{30}
\tile{11}{29}
\tile{11}{28}
\tile{11}{27}
\tile{11}{26}
\tile{11}{25}
\tile{10}{25}
\tile{9}{25}
\tile{8}{25}
\tile{7}{25}
\tile{7}{24}
\tile{7}{23}
\tile{7}{22}
\tile{7}{21}
\tile{5}{21}
\tile{5}{22}
\tile{5}{23}
\tile{5}{24}
\tile{5}{25}
\tile{5}{26}
\tile{5}{27}
\tile{6}{27}
\tile{7}{27}
\tile{8}{27}
\tile{9}{27}
\tile{9}{28}
\tile{9}{29}
\tile{9}{30}
\tile{9}{31}
\tile{9}{32}
\tile{9}{33}

\draw[fill=white] (23.5,31.5) circle (0.255);
\draw (20.5,31.6) node {$P_{\ind{2}}+\wu$};

\draw[fill=white] (19.5,21.5) circle (0.255);
\draw (16.5,21.6) node {$P_{\ind{1}}+\wu$};

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
%\draw[fill=black] (5.5,23.5) circle (0.255);
%\draw (5.5,25) node {$P_{\lastp}$};

\draw[->] (15.5,11.5) -- (19.5,21.5);
\draw (16.1,16.6) node {$\wu$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{The segment $P_{[\ind{1},\ind{2}]}$ of Figure \ref{fig:movie:lemma5} appears translated by $(4,10)$ in the path assembly $P^{*1}$ of Figure \ref{fig:movie:lemma2} (in grey in this Figure).}
\label{fig:movie:lemma6}
\end{figure}


\newpage

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,35.5) -| (19.5,43.5) -| (17.5,45.5) -| (23.5,43.5) -| (21.5,37.5) -| (23.5,39.5) -| (25.5,37.5) -| (27.5,43.5) -| (29.5,34.5) -| (25.5,24.5) -| (21.5,14.5) -| (17.5,8.5) -| (19.5,12.5) -| (23.5,22.5) -| (27.5,32.5) -| (31.5,47.5) -| (15.5,35.5) -| (11.5,25.5) -| (7.5,15.5) -| (3.5,7.5) -| (1.5,17.5) -| (5.5,27.5) -| (9.5,37.5) -| (13.5,43.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tile{15}{11}
\tile{15}{12}
\tile{15}{13}
\tile{15}{14}
\tile{15}{15}
\tile{14}{15}
\tile{13}{15}
\tile{12}{15}
\tile{11}{15}
\tile{11}{16}
\tile{11}{17}
\tile{11}{18}
\tile{11}{19}
\tile{11}{20}
\tile{13}{20}
\tile{13}{19}
\tile{13}{18}
\tile{13}{17}
\tile{14}{17}
\tile{15}{17}
\tile{15}{18}
\tile{15}{19}
\tile{16}{19}
\tile{17}{19}
\tile{17}{18}
\tile{17}{17}
\tile{18}{17}
\tile{19}{17}
\tile{19}{18}
\tile{19}{19}
\tile{19}{20}
\tile{21}{20}
\tile{21}{19}
\tile{21}{18}
\tile{21}{17}
\tile{21}{16}
\tile{21}{15}
\tile{21}{14}
\tile{20}{14}
\tile{19}{14}
\tile{18}{14}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
\tile{17}{11}
\tile{17}{10}
\tile{17}{9}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{19}{9}
\tile{19}{10}
\tile{19}{11}
\tile{19}{12}
\tile{20}{12}
\tile{21}{12}
\tile{22}{12}
\tile{23}{12}
\tile{23}{13}
\tile{23}{14}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{7}{20}
\tile{7}{19}
\tile{7}{18}
\tile{7}{17}
\tile{7}{16}
\tile{7}{15}
\tile{6}{15}
\tile{5}{15}
\tile{4}{15}
\tile{3}{15}
\tile{3}{14}
\tile{3}{13}
\tile{3}{12}
\tile{3}{11}
\tile{3}{10}
\tile{3}{9}
\tile{3}{8}
\tile{3}{7}
\tile{2}{7}
\tile{1}{7}
\tile{1}{8}
\tile{1}{9}
\tile{1}{10}
\tile{1}{11}
\tile{1}{12}
\tile{1}{13}
\tile{1}{14}
\tile{1}{15}
\tile{1}{16}
\tile{1}{17}
\tile{2}{17}
\tile{3}{17}
\tile{4}{17}
\tile{5}{17}
\tile{5}{18}
\tile{5}{19}
\tile{5}{20}

%partie translater 

\tile{11}{21}
\tile{11}{22}
\tile{11}{23}
\tile{12}{23}
\tile{13}{23}
\tile{13}{22}
\tile{13}{21}
\tile{19}{21}
\tile{19}{22}
\tile{19}{23}
\tile{19}{24}
\tile{19}{25}
\tile{18}{25}
\tile{17}{25}
\tile{16}{25}
\tile{15}{25}
\tile{15}{26}
\tile{15}{27}
\tile{15}{28}
\tile{15}{29}
\tile{15}{30}
\tile{17}{30}
\tile{17}{29}
\tile{17}{28}
\tile{17}{27}
\tile{18}{27}
\tile{19}{27}
\tile{19}{28}
\tile{19}{29}
\tile{20}{29}
\tile{21}{29}
\tile{21}{28}
\tile{21}{27}
\tile{22}{27}
\tile{23}{27}
\tile{23}{28}
\tile{23}{29}
\tile{23}{30}
\tile{25}{30}
\tile{25}{29}
\tile{25}{28}
\tile{25}{27}
\tile{25}{26}
\tile{25}{25}
\tile{25}{24}
\tile{24}{24}
\tile{23}{24}
\tile{22}{24}
\tile{21}{24}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{5}{21}
\tile{5}{22}
\tile{5}{23}
\tile{5}{24}
\tile{5}{25}
\tile{5}{26}
\tile{5}{27}
\tile{6}{27}
\tile{7}{27}
\tile{8}{27}
\tile{9}{27}
\tile{9}{28}
\tile{9}{29}
\tile{9}{30}
\tile{23}{21}
\tile{23}{22}
\tile{24}{22}
\tile{25}{22}
\tile{26}{22}
\tile{27}{22}
\tile{27}{23}
\tile{27}{24}
\tile{27}{25}
\tile{27}{26}
\tile{27}{27}
\tile{27}{28}
\tile{27}{29}
\tile{27}{30}
\tile{11}{30}
\tile{11}{29}
\tile{11}{28}
\tile{11}{27}
\tile{11}{26}
\tile{11}{25}
\tile{10}{25}
\tile{9}{25}
\tile{8}{25}
\tile{7}{25}
\tile{7}{24}
\tile{7}{23}
\tile{7}{22}
\tile{7}{21}

\tile{15}{31}
\tile{15}{32}
\tile{15}{33}
\tile{16}{33}
\tile{17}{33}
\tile{17}{32}
\tile{17}{31}
\tileg{23}{31}
\tileg{23}{32}
\tileg{23}{33}
\tileg{23}{34}
\tileg{23}{35}
\tileg{22}{35}
\tileg{21}{35}
\tileg{20}{35}
\tileg{19}{35}
\tileg{19}{36}
\tileg{19}{37}
\tileg{19}{38}
\tileg{19}{39}
\tileg{19}{40}
\tileg{19}{41}
\tileg{19}{42}
\tileg{19}{43}
\tileg{18}{43}
\tileg{17}{43}
\tileg{17}{44}
\tileg{17}{45}
\tileg{18}{45}
\tileg{19}{45}
\tileg{20}{45}
\tileg{21}{45}
\tileg{22}{45}
\tileg{23}{45}
\tileg{23}{44}
\tileg{23}{43}
\tileg{22}{43}
\tileg{21}{43}
\tileg{21}{42}
\tileg{21}{41}
\tileg{21}{40}
\tileg{21}{39}
\tileg{21}{38}
\tileg{21}{37}
\tileg{22}{37}
\tileg{23}{37}
\tileg{23}{38}
\tileg{23}{39}
\tileg{24}{39}
\tileg{25}{39}
\tileg{25}{38}
\tileg{25}{37}
\tileg{26}{37}
\tileg{27}{37}
\tileg{27}{38}
\tileg{27}{39}
\tileg{27}{40}
\tileg{27}{41}
\tile{27}{42}
\tile{27}{43}
\tile{28}{43}
\tile{29}{43}
\tile{29}{42}
\tile{29}{41}
\tile{29}{40}
\tile{29}{39}
\tile{29}{38}
\tile{29}{37}
\tile{29}{36}
\tile{29}{35}
\tile{29}{34}
\tile{28}{34}
\tile{27}{34}
\tile{26}{34}
\tile{25}{34}
\tile{25}{33}
\tile{25}{32}
\tile{25}{31}
\tile{27}{31}
\tile{27}{32}
\tile{28}{32}
\tile{29}{32}
\tile{30}{32}
\tile{31}{32}
\tile{31}{33}
\tile{31}{34}
\tile{31}{35}
\tile{31}{36}
\tile{31}{37}
\tile{31}{38}
\tile{31}{39}
\tile{31}{40}
\tile{31}{41}
\tile{31}{42}
\tile{31}{43}
\tile{31}{44}
\tile{31}{45}
\tile{31}{46}
\tile{31}{47}
\tile{30}{47}
\tile{29}{47}
\tile{28}{47}
\tile{27}{47}
\tile{26}{47}
\tile{25}{47}
\tile{24}{47}
\tile{23}{47}
\tile{22}{47}
\tile{21}{47}
\tile{20}{47}
\tile{19}{47}
\tile{18}{47}
\tile{17}{47}
\tile{16}{47}
\tile{15}{47}
\tile{15}{46}
\tile{15}{45}
\tile{15}{44}
\tile{15}{43}
\tile{15}{42}
\tile{15}{41}
\tile{15}{40}
\tile{15}{39}
\tile{15}{38}
\tile{15}{37}
\tile{15}{36}
\tile{15}{35}
\tile{14}{35}
\tile{13}{35}
\tile{12}{35}
\tile{11}{35}
\tile{11}{34}
\tile{11}{33}
\tile{11}{32}
\tile{11}{31}
\tile{9}{31}
\tile{9}{32}
\tile{9}{33}
\tile{9}{34}
\tile{9}{35}
\tile{9}{36}
\tile{9}{37}
\tile{10}{37}
\tile{11}{37}
\tile{12}{37}
\tile{13}{37}
\tile{13}{38}
\tile{13}{39}
\tile{13}{40}
\tile{13}{41}
\tile{13}{42}
\tile{13}{43}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
%\draw[fill=black] (5.5,23.5) circle (0.255);
%\draw (5.5,25) node {$P_{\lastp}$};

\draw[->] (15.5,11.5) -- (23.5,31.5);
\draw (16.1,16.6) node {$2\wu$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};

\draw[fill=white] (27.5,41.5) circle (0.255);
\draw (24,41.6) node {$P_{\ind{2}}+2\wu$};

\draw[fill=white] (23.5,31.5) circle (0.255);
\draw (20,31.6) node {$P_{\ind{1}}+2\wu$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{The segment $P_{[\ind{1},\ind{2}]}$ of Figure \ref{fig:movie:lemma5} appears translated by $(8,20)$ in the path assembly $P^{*2}$ of Figure \ref{fig:movie:lemma4} (in grey in this Figure).}
\label{fig:movie:lemma7}
\end{figure}


\newpage

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\draw[fill=gray!60] (0,10) -| (33,11) -| (0,10);

\draw[fill=gray!60] (0,20) -| (33,21) -| (0,20);

\draw (3.5,3.5) -| (2.5,2.5) -| (4.5,1.5) -| (9.5,6.5) -| (7.5,4.5) -| (5.5,8.5) -| (7.5,13.5) -| (9.5,8.5) -| (15.5,15.5) -| (11.5,23.5) -| (9.5,25.5) -| (15.5,23.5) -| (13.5,17.5) -| (15.5,19.5) -| (17.5,17.5) -| (19.5,25.5) -| (15.5,33.5) -| (13.5,35.5) -| (19.5,33.5) -| (17.5,27.5) -| (19.5,29.5) -| (21.5,27.5) -| (23.5,35.5) -| (19.5,43.5) -| (17.5,45.5) -| (23.5,43.5) -| (21.5,37.5) -| (23.5,39.5) -| (25.5,37.5) -| (27.5,40.5);

\tiles{3}{3}
\tiles{2}{3}
\tiles{2}{2}
\tiles{3}{2}
\tiles{4}{2}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{9}{2}
\tile{9}{3}
\tile{9}{4}
\tile{9}{5}
\tile{9}{6}
\tile{8}{6}
\tile{7}{6}
\tile{7}{5}
\tile{7}{4}
\tile{6}{4}
\tile{5}{4}
\tile{5}{5}
\tile{5}{6}
\tile{5}{7}
\tile{5}{8}
\tile{6}{8}
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{7}{11}
\tile{7}{12}
\tile{7}{13}
\tile{8}{13}
\tile{9}{13}
\tile{9}{12}
\tile{9}{11}
\tile{9}{10}
\tile{9}{9}
\tile{9}{8}
\tile{10}{8}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{15}{9}
\tile{15}{10}
\tileg{15}{11}
\tileg{15}{12}
\tileg{15}{13}
\tileg{15}{14}
\tileg{15}{15}
\tileg{14}{15}
\tileg{13}{15}
\tileg{12}{15}
\tileg{11}{15}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{11}{19}
\tileg{11}{20}
\tileg{11}{21}
\tileg{11}{22}
\tileg{11}{23}
\tileg{10}{23}
\tileg{9}{23}
\tileg{9}{24}
\tileg{9}{25}
\tileg{10}{25}
\tileg{11}{25}
\tileg{12}{25}
\tileg{13}{25}
\tileg{14}{25}
\tileg{15}{25}
\tileg{15}{24}
\tileg{15}{23}
\tileg{14}{23}
\tileg{13}{23}
\tileg{13}{22}
\tileg{13}{21}
\tileg{13}{20}
\tileg{13}{19}
\tileg{13}{18}
\tileg{13}{17}
\tileg{14}{17}
\tileg{15}{17}
\tileg{15}{18}
\tileg{15}{19}
\tileg{16}{19}
\tileg{17}{19}
\tileg{17}{18}
\tileg{17}{17}
\tileg{18}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileg{19}{20}
\tileg{19}{21}
\tileg{19}{22}
\tileg{19}{23}
\tileg{19}{24}
\tileg{19}{25}
\tileg{18}{25}
\tileg{17}{25}
\tileg{16}{25}
\tileg{15}{25}
\tileg{15}{26}
\tileg{15}{27}
\tileg{15}{28}
\tileg{15}{29}
\tileg{15}{30}
\tileg{15}{31}
\tileg{15}{32}
\tileg{15}{33}
\tileg{14}{33}
\tileg{13}{33}
\tileg{13}{34}
\tileg{13}{35}
\tileg{14}{35}
\tileg{15}{35}
\tileg{16}{35}
\tileg{17}{35}
\tileg{18}{35}
\tileg{19}{35}
\tileg{19}{34}
\tileg{19}{33}
\tileg{18}{33}
\tileg{17}{33}
\tileg{17}{32}
\tileg{17}{31}
\tileg{17}{30}
\tileg{17}{29}
\tileg{17}{28}
\tileg{17}{27}
\tileg{18}{27}
\tileg{19}{27}
\tileg{19}{28}
\tileg{19}{29}
\tileg{20}{29}
\tileg{21}{29}
\tileg{21}{28}
\tileg{21}{27}
\tileg{22}{27}
\tileg{23}{27}
\tileg{23}{28}
\tileg{23}{29}
\tileg{23}{30}
\tileg{23}{31}
\tileg{23}{32}
\tileg{23}{33}
\tileg{23}{34}
\tileg{23}{35}
\tileg{22}{35}
\tileg{21}{35}
\tileg{20}{35}
\tileg{19}{35}
\tileg{19}{36}
\tileg{19}{37}
\tileg{19}{38}
\tileg{19}{39}
\tileg{19}{40}
\tileg{19}{41}
\tileg{19}{42}
\tileg{19}{43}
\tileg{18}{43}
\tileg{17}{43}
\tileg{17}{44}
\tileg{17}{45}
\tileg{18}{45}
\tileg{19}{45}
\tileg{20}{45}
\tileg{21}{45}
\tileg{22}{45}
\tileg{23}{45}
\tileg{23}{44}
\tileg{23}{43}
\tileg{22}{43}
\tileg{21}{43}
\tileg{21}{42}
\tileg{21}{41}
\tileg{21}{40}
\tileg{21}{39}
\tileg{21}{38}
\tileg{21}{37}
\tileg{22}{37}
\tileg{23}{37}
\tileg{23}{38}
\tileg{23}{39}
\tileg{24}{39}
\tileg{25}{39}
\tileg{25}{38}
\tileg{25}{37}
\tileg{26}{37}
\tileg{27}{37}
\tileg{27}{38}
\tileg{27}{39}
\tileg{27}{40}

\draw[fill=white] (4.5,2.5) circle (0.255);
\draw (6,2.8) node {$P_{1}$};
%\draw[fill=black] (5.5,23.5) circle (0.255);
%\draw (5.5,25) node {$P_{\lastp}$};

\draw (34.5,10.5) node {$L^8$};
\draw (34.5,20.5) node {$L^{18}$};

\draw[fill=white] (19.5,21.5) circle (0.255);
\draw (18,21.5) node {$P_{\ind{2}}$};

\draw[fill=white] (15.5,11.5) circle (0.255);
\draw (14,11.5) node {$P_{\ind{1}}$};

\draw[->] (15.5,11.5) -- (19.5,21.5);
\draw (9.5,18) node {$\wu$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (33,49);

\end{tikzpicture}
\caption{We can conclude that either the path assembly $P$ of Figure \ref{fig:movie:lemma} is fragile or the segment $P_{[\ind{1},\ind{2}]}$ of Figure \ref{fig:movie:lemma5} is pumpable. Remark that, in this case, this segment is not good.}
\label{fig:movie:lemma8}
\end{figure}




==> appShrink.tex <==

\begin{figure}[h]
\centering
\subfigure[The window $W$, the arc $A$ and the good path $C$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,23) -| (5,2);

%path Q
\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

\draw[fill] (5.5,2.5) circle (0.195);
\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[fill] (5.5,4.5) circle (0.195) ;
%\draw (6.8,4.5) node {$W_{0}$};
%
%\draw[fill] (7.5,7.5) circle (0.195) ;
%\draw (8.8,7.5) node {$W_{n}$};
%
%\draw[fill] (20.5,15.5) circle (0.195) ;
%\draw (20.5,16.5) node {$W_{m}$};
%
\draw[->] (5.5,2.5) -- (5.5,22.2) ;
\draw (10.5,0.5) node {$C_1=A_1=W_{\ind{1}}$};
\draw (9.3,24.5) node {$C_{|C|}=A_{|A|}$};
\draw (3.1,12.5) node {$\vu$};

\draw (2.5,58.5) node {$G_1$};
\draw (21.5,2.5) node {$G_2$};

\end{tikzpicture}
}
\subfigure[The infinite path $\omeplus{C}$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc A1
%\path [draw, pattern=north west lines]  (5,4) -| (13,11) -| (5,10) -| (12,5) -| (5,4);
%\draw (14.5,7.5) node {$A^{1}$};

%arc A2
%\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
%\draw (14.5,17.5) node {$A^{2}$};

%arc A1 +v
%\path [draw, pattern=north west lines]  (5,24) -| (13,31) -| (5,30) -| (12,25) -| (5,24);

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};


\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[fill] (5.5,4.5) circle (0.195) ;
%\draw (6.8,4.5) node {$W_{0}$};

%\draw[fill] (7.5,7.5) circle (0.195) ;
%\draw (8.8,7.5) node {$W_{n}$};

%\draw[fill] (20.5,15.5) circle (0.195) ;
%\draw (20.5,16.5) node {$W_{m}$};

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\caption{The initial setting, we consider a cut $(G_1,G_2)$ of the grid with a window $W$ (in grey) at position $W_{\ind{1}}$. The graph $G_1$ is split by a path $C$ (in white) of direction $(0,20)$ into $(G_1^-,G_1^+)$. The hatched arc $A$ of $G_1^+$ is such that $A_1=C_1$ and $A_{|A|}=C_{|C|}$.}
\label{fig:def:shrink1}
\end{figure}


\newpage

\begin{figure}[th]
\centering
\subfigure[We consider the cut $(\cutm,\cutp)$ by the bi-infinite window $W'=\ome{C}$ (in grey) and the decomposition $(A^i)_{1\leq i \leq 2}$ of $A$ in simple arcs in $\cutp$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
%\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw,fill=gray!60] (5,0) -| (6,64) -| (5,0);

%path Q
\path [draw] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

\draw[fill] (5.5,2.5) circle (0.195);
\draw (10.5,2.5) node {$C_1=A_1$};
\draw[fill] (5.5,22.5) circle (0.195);
\draw (11.5,22.5) node {$C_{|C|}=A_{|A|}$};

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

%arc A1
\path [draw, pattern=north west lines]  (5,4) -| (13,11) -| (5,10) -| (12,5) -| (5,4);
\draw (14.5,7.5) node {$A^{1}$};

%arc A2
\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
\draw (14.5,17.5) node {$A^{2}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[fill] (5.5,4.5) circle (0.195) ;
%\draw (6.8,4.5) node {$W_{0}$};
%
%\draw[fill] (7.5,7.5) circle (0.195) ;
%\draw (8.8,7.5) node {$W_{n}$};
%
%\draw[fill] (20.5,15.5) circle (0.195) ;
%\draw (20.5,16.5) node {$W_{m}$};
%
%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (10.5,0.5) node {$C_1=A_1=W_{\ind{1}}$};
%\draw (9.3,24.5) node {$C_{|C|}=A_{|A|}$};
%\draw (3.1,12.5) node {$\vu$};

\draw (2.5,58.5) node {$\cutm$};
\draw (21.5,2.5) node {$\cutp$};


\end{tikzpicture}
}
\subfigure[Remark that the arc $A^2$ is a simple arc of $G_1^+$ but $A^1$ is an arc of $G_1^+$ which is not simple.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc A1
\path [draw, pattern=north west lines]  (5,4) -| (13,11) -| (5,10) -| (12,5) -| (5,4);
\draw (14.5,7.5) node {$A^{1}$};

%arc A2
\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
\draw (14.5,17.5) node {$A^{2}$};

%arc A1 +v
%\path [draw, pattern=north west lines]  (5,24) -| (13,31) -| (5,30) -| (12,25) -| (5,24);

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};


\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[fill] (5.5,4.5) circle (0.195) ;
%\draw (6.8,4.5) node {$W_{0}$};

%\draw[fill] (7.5,7.5) circle (0.195) ;
%\draw (8.8,7.5) node {$W_{n}$};

%\draw[fill] (20.5,15.5) circle (0.195) ;
%\draw (20.5,16.5) node {$W_{m}$};

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\caption{We decompose the arc $A$ in two arcs $A^1$ and $A^2$ (in hatched).}
\label{fig:def:shrinkOublie}
\end{figure}

\newpage

\begin{figure}[th]
\centering
\subfigure[The translation of $A^1$ by $(0,20)$ is not an arc of $G_1^+$ but it satisfies the hypothesis of lemma \ref{lem:shrink:path:tool}.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%arc A1
\path [draw, pattern=north west lines]  (5,4) -| (13,11) -| (5,10) -| (12,5) -| (5,4);
\draw (14.5,7.5) node {$A^{1}$};

%arc A2
%\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
%\draw (14.5,17.5) node {$A^{2}$};

%arc A1 +v
\path [draw, pattern=north west lines]  (5,24) -| (13,31) -| (5,30) -| (12,25) -| (5,24);
\draw (9.5,32.5) node {$A^{1}+\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);


\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\subfigure[By applying lemma \ref{lem:shrink:path:tool} on the translation of $A^1$ by $(0,20)$, we obtain the arc $B^1$ such that this arc and its translation by $(0,20)$ both fit into $G_1^+$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc A1
\path [draw, pattern=north west lines]  (5,4) -| (13,7) -| (8,9) -| (9,8) -| (13,11) -| (5,10) -| (12,9) -| (10,10) -| (7,6) -| (12,5) -| (5,4);
\draw (14.5,7.5) node {$B^{1}$};

%arc A2
%\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
%\draw (14.5,17.5) node {$A^{2}$};

%arc A1 +v
\path [draw, pattern=north west lines]  (5,24) -| (13,27) -| (8,29) -| (9,28) -| (13,31) -| (5,30) -| (12,29) -| (10,30) -| (7,26) -| (12,25) -| (5,24);
\draw (9.5,32.5) node {$B^{1}+\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

\draw[fill] (12.5,28.5) circle (0.195);
\draw (15,30.19) node {$W_{\ind{2}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

\end{tikzpicture}
}
\caption{We focus on the arc $A^1$ and we shrink it into $B^1$ such that $B^1$ and the translation of $B^1$ by $(0,20)$ both fit in $G_1^+$. Remark that the translation of $B^1$ by $(0,20)$ intersects with $W$ in $W_{\ind{2}}$ with $\ind{2}>\ind{1}$.}
\label{fig:def:shrink2}
\end{figure}

\newpage


\begin{figure}[th]
\centering
\subfigure[The translation of $B^1$ by $(0,40)$ is not an arc of $G_1^+$ but it satisfies the hypothesis of lemma \ref{lem:shrink:path:tool}.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%arc B1
\path [draw, pattern=north west lines]  (5,4) -| (13,7) -| (8,9) -| (9,8) -| (13,11) -| (5,10) -| (12,9) -| (10,10) -| (7,6) -| (12,5) -| (5,4);
\draw (14.5,7.5) node {$B^{1}$};

%arc A2
%\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
%\draw (14.5,17.5) node {$A^{2}$};

%arc B1 +2v
\path [draw, pattern=north west lines]  (5,44) -| (13,47) -| (8,49) -| (9,48) -| (13,51) -| (5,50) -| (12,49) -| (10,50) -| (7,46) -| (12,45) -| (5,44);
\draw (9.5,41.5) node {$B^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\subfigure[By applying lemma \ref{lem:shrink:path:tool} on the translation of $B^1$ by $(0,40)$, we obtain the arc $C^1$ such that this arc and its translation by $(0,40)$ both fit into $G_1^+$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc A1
\path [draw, pattern=north west lines]  (5,4) -| (8,9) -| (9,11) -| (5,10) -| (8,10) -| (7,5) -| (5,4);
\draw (10.5,7.5) node {$C^{1}$};

%arc A2
%\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
%\draw (14.5,17.5) node {$A^{2}$};

%arc C1 +2v
\path [draw, pattern=north west lines]  (5,44) -| (8,49) -| (9,51) -| (5,50) -| (8,50) -| (7,45) -| (5,44);
\draw (9.5,41.5) node {$C^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

\draw[fill] (8.5,50.5) circle (0.195);
\draw (8.5,52) node {$W_{\ind{2}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

\end{tikzpicture}
}
\caption{We focus on the arc $B^1$ and we shrink it into $C^1$ such that $C^1$ and the translation of $C^1$ by $(0,40)$ both fit in $G_1^+$. Remark that the translation of $C^1$ by $(0,40)$ intersects with $W$ in $W_{\ind{2}}$ with $\ind{2}>\ind{1}$.}
\label{fig:def:shrink3}
\end{figure}

\newpage


\begin{figure}[th]
\centering
\subfigure[The translation of $A^2$ by $(0,40)$ is not an arc of $G_1^+$ but it satisfies the hypothesis of lemma \ref{lem:shrink:path:tool}.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%arc C1
%\path [draw, pattern=north west lines]  (5,4) -| (8,9) -| (9,11) -| (5,10) -| (8,10) -| (7,5) -| (5,4);
%\draw (10.5,7.5) node {$C^{1}$};

%arc A2
\path [draw, pattern=north west lines]  (5,14) -| (13,21) -| (5,20) -| (12,15) -| (5,14);
\draw (14.5,17.5) node {$A^{2}$};

%arc C1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (8,49) -| (9,51) -| (5,50) -| (8,50) -| (7,45) -| (5,44);
%\draw (9.5,41.5) node {$C^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);
\draw (9.5,62.5) node {$A^{2}+2\vu$};

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

\draw (2.5,35.5) node {$G_1^-$};
\draw (14.5,35.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\subfigure[By applying lemma \ref{lem:shrink:path:tool} on the translation of $A^2$ by $(0,40)$, we obtain the arc $C^2$ such that this arc and its translation by $(0,40)$ both fit into $G_1^+$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc  C1
%\path [draw, pattern=north west lines]  (5,4) -| (8,9) -| (9,11) -| (5,10) -| (8,10) -| (7,5) -| (5,4);
%\draw (10.5,7.5) node {$C^{1}$};

%arc C2
\path [draw, pattern=north west lines]  (5,14) -| (8,16) -| (7,19) -| (10,16) -| (9,14) -| (13,21) -| (5,20) -| (12,15) -| (10,15) -| (11,20) -| (6,15) -| (7,15) -| (5,14);
\draw (14.5,17.5) node {$C^{2}$};

%arc C1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (8,49) -| (9,51) -| (5,50) -| (8,50) -| (7,45) -| (5,44);
%\draw (9.5,41.5) node {$C^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
\path [draw, pattern=north west lines]  (5,54) -| (8,56) -| (7,59) -| (10,56) -| (9,54) -| (13,61) -| (5,60) -| (12,55) -| (10,55) -| (11,60) -| (6,55) -| (7,55) -| (5,54);
\draw (9.5,62.5) node {$C^{2}+2\vu$};

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

\draw (2.5,35.5) node {$G_1^-$};
\draw (14.5,35.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (5.5,0.5) node {$W_{\ind{1}}$};

\draw[fill] (9.5,54.5) circle (0.195);
\draw (9.5,52) node {$W_{\ind{2}}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

\end{tikzpicture}
}
\caption{We focus on the arc $A^2$ and we shrink it into $C^2$ such that $C^2$ and the translation of $C^2$ by $(0,40)$ both fit in $G_1^+$. Remark that the translation of $C^2$ by $(0,40)$ intersects with $W$ in $W_{\ind{2}}$ with $\ind{2}>\ind{1}$.}
\label{fig:def:shrink4}
\end{figure}

\begin{figure}[th]
\centering
\subfigure[The path $R$ of direction $(0,20)$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%arcC
\path [draw, pattern=north west lines]  (6,2) |- (6,4) -| (8,9) -| (9,11) -| (6,14) -| (8,16) -| (7,19) -| (10,16) -| (9,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (10,15) -| (11,20) -| (6,15) -| (7,15) -| (5,10) -| (8,10) -| (7,5) -| (5,2) -| (6,2);


%arc C1
%\path [draw, pattern=north west lines]  (5,4) -| (8,9) -| (9,11) -| (5,10) -| (8,10) -| (7,5) -| (5,4);
%\draw (10.5,7.5) node {$C^{1}$};

%arc C2
%\path [draw, pattern=north west lines]  (5,14) -| (8,16) -| (7,19) -| (10,16) -| (9,14) -| (13,21) -| (5,20) -| (12,15) -| (10,15) -| (11,20) -| (6,15) -| (7,15) -| (5,14);
%\draw (14.5,17.5) node {$C^{2}$};
%
%arc C1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (8,49) -| (9,51) -| (5,50) -| (8,50) -| (7,45) -| (5,44);
%\draw (9.5,41.5) node {$C^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (13,61) -| (5,60) -| (12,55) -| (5,54);
%\draw (9.5,62.5) node {$A^{2}+2\vu$};

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

\draw (2.5,59.5) node {$G_1^-$};
\draw (14.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};


\draw[fill] (5.5,2.5) circle (0.195);
\draw (8.5,0.5) node {$W_{\ind{1}}=R_1$};

\draw[fill] (5.5,22.5) circle (0.195);
\draw (8.5,22.5) node {$R_{|R|}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (3.1,12.5) node {$\vu$};

\end{tikzpicture}
}
\subfigure[The infinite path $\omeplus{R}$ fits in $G_1^+$.]{
\begin{tikzpicture}[x=0.19cm,y=0.19cm]


%window W
\path [draw, fill=gray!60] (0,2) -| (18,6) -| (13,9) -| (18,27) -| (8,29) -| (9,28) -| (18,52) -| (10,44) -| (8,48) -| (9,53) -| (8,56) -| (7,59) -| (10,56) -| (9,53) -| (18,60) -| (28,61) -| (17,54) -| (10,55) -| (11,60)-| (6,55) -| (7,52) -| (8,49) -| (7,43) -| (11,51) -| (17,29) -| (10,30) -| (7,26) -| (17,10)  -| (12,5) -| (17,3) -| (0,2);

%path C
\path [draw] (5,2) -| (6,64) -| (5,2);


%omeplusC
\path [draw, pattern=north west lines]  (6,2) |- (6,4) -| (8,9) -| (9,11) -| (6,14) -| (8,16) -| (7,19) -| (10,16) -| (9,14) -| (13,21) -| (6,23) -| (6,24) -| (8,29) -| (9,31) -| (6,34) -| (8,36) -| (7,39) -| (10,36) -| (9,34) -| (13,41) -| (6,44) -| (8,49) -| (9,51) -| (6,54) -| (8,56) -| (7,59) -| (10,56) -| (9,54) -| (13,61) -| (6,64) -| (5,60) -| (12,55) -| (10,55) -| (11,60) -| (6,55) -| (7,55) -| (5,50) -| (8,50) -| (7,45) -| (5,42) -|(5,40) -| (12,35) -| (10,35) -| (11,40) -| (6,35) -| (7,35) -| (5,30) -| (8,30) -| (7,25) -| (5,22) -| (5,20) -| (12,15) -| (10,15) -| (11,20) -| (6,15) -| (7,15) -| (5,10) -| (8,10) -| (7,5) -| (5,2) -| (6,2);

%path Q
%\path [draw, pattern=north west lines] (5,2) -| (6,4) -| (13,11) -| (6,14) -| (13,21) -| (6,23) -| (5,20) -| (12,15) -| (5,10) -| (12,5) -| (5,2);

%arc  C1
%\path [draw, pattern=north west lines]  (5,4) -| (8,9) -| (9,11) -| (5,10) -| (8,10) -| (7,5) -| (5,4);
%\draw (10.5,7.5) node {$C^{1}$};

%arc C2
%\path [draw, pattern=north west lines]  (5,14) -| (8,16) -| (7,19) -| (10,16) -| (9,14) -| (13,21) -| (5,20) -| (12,15) -| (10,15) -| (11,20) -| (6,15) -| (7,15) -| (5,14);
%\draw (14.5,17.5) node {$C^{2}$};

%arc C1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (8,49) -| (9,51) -| (5,50) -| (8,50) -| (7,45) -| (5,44);
%\draw (9.5,41.5) node {$C^{1}+2\vu$};

%arc A2 +v
%\path [draw, pattern=north west lines]  (5,34) -| (13,41) -| (5,40) -| (12,35) -| (5,34);

%arc A1 +2v
%\path [draw, pattern=north west lines]  (5,44) -| (13,51) -| (5,50) -| (12,45) -| (5,44);

%arc A2 +2v
%\path [draw, pattern=north west lines]  (5,54) -| (8,56) -| (7,59) -| (10,56) -| (9,54) -| (13,61) -| (5,60) -| (12,55) -| (10,55) -| (11,60) -| (6,55) -| (7,55) -| (5,54);
%\draw (9.5,62.5) node {$C^{2}+2\vu$};

%arc A1 +3v
%\path [draw, pattern=north west lines]  (5,64) -| (13,71) -| (5,70) -| (12,65) -| (5,64);

%arc A2 +3v
%\path [draw, pattern=north west lines]  (5,74) -| (13,81) -| (5,80) -| (12,75) -| (5,74);

%\draw[fill] (5.5,2.5) circle (0.195);
%\draw[fill] (5.5,22.5) circle (0.195);

%\draw[fill] (20.5,15.5) circle (0.195);
%\draw (28.5,12.5) node {$P_{1}$};

\draw (2.5,59.5) node {$G_1^-$};
\draw (15.5,59.5) node {$G_1^+$};
\draw (21.5,2.5) node {$G_2$};

\draw[fill] (9.5,54.5) circle (0.195);
\draw (9.5,52.5) node {$W_{\ind{2}}$};

\draw[fill] (5.5,2.5) circle (0.195);
\draw (8.5,0.5) node {$W_{\ind{1}}=\ome{R}_1$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.19cm] (28,64);

\end{tikzpicture}
}
\caption{Now, we construct the path $R$ of direction $(0,20)$ such that $\omeplus{R}$ fits in $G_1^+$ and intersects with $W$ in $W_{\ind{2}}$ with $\ind{2}>\ind{1}$.}
\label{fig:def:shrink5}
\end{figure}


==> appStake.tex <==
\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (11.5,8.5) -| (20.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,20.5) -| (22.5,23.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{8}{11}
\tile{9}{11}
\tile{10}{11}
\tile{11}{11}
\tile{11}{10}
\tile{11}{9}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{16}{8}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{9}
\tile{20}{10}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{22}{20}
\tile{22}{21}
\tile{22}{22}
\tile{22}{23}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
\draw[fill] (4.5,8.5) circle (0.25);
\draw (2.5,9) node {$P_{\indp}$};
\draw[fill] (22.5,23.5) circle (0.25);
\draw (20.5,23.5) node {$P_{\ind{4}}$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-15.1,38) node {$\boundf=\fband(\freset(\boundv+\border)+\border+1)+\border$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration of the initialization phase of Lemma \ref{macro:stakes:bis} (part $1$): we consider a path assembly $P$ which satisfies macroscopic initial conditions and which is producible by a tiling system $\tiling=(T,\seed,1)$. The seed is represented in black. We only represent $P_{[1,\ind{4}]}$. First, we find a candidate segment $P_{[\indm,\indp]}$ (of direction $(3,3)$ in this case) such that $P_{[1,\indp]}$ fits in $\rect(\boundv)$ using Lemma \ref{lem:true:init}. Secondly, we have $Y_{P_{[1,\ind{4}]}}>\freset(\boundv+\border)+\border+1$ otherwise we conclude by Lemma \ref{lem:thin}. Now remark that $P_{[1,\ind{4}]}$ is an exposed path assembly and then we can consider the fork associated to the segment $P_{[\indm,\indp]}$ of $P_{[1,\ind{4}]}$ (see the following Figure).}
\label{fig:proof:stakes2}
\end{figure}

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,8.5) -| (4.5,11.5) -| (11.5,8.5) -| (18.5,10.5) -| (19.5,12.5) -| (20.5,17.5) -| (19.5,20.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
%\tile{1}{5}
%\tile{1}{6}
\tileg{1}{5}
\tileg{1}{6}
\tileg{1}{7}
\tileg{1}{8}
\tileg{2}{8}
\tileg{3}{8}
\tileg{4}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
\tileg{4}{9}
\tileg{4}{10}
\tileg{4}{11}
\tileg{5}{11}
\tileg{6}{11}
\tileg{7}{11}
\tileg{8}{11}
\tileg{9}{11}
\tileg{10}{11}
\tileg{11}{11}
\tileg{11}{10}
\tileg{11}{9}
\tileg{11}{8}
\tileg{12}{8}
\tileg{13}{8}
\tileg{14}{8}
\tileg{15}{8}
\tileg{16}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
%\tile{4}{9}
%\tile{4}{10}
%\tile{4}{11}
%\tile{5}{11}
%\tile{6}{11}
%\tile{7}{11}
%\tile{8}{11}
%\tile{9}{11}
%\tile{10}{11}
%\tile{11}{11}
%\tile{11}{10}
%\tile{11}{9}
%\tile{11}{8}
%\tile{12}{8}
%\tile{13}{8}
%\tile{14}{8}
%\tile{15}{8}
%\tile{16}{8}
\tileg{17}{8}
\tileg{18}{8}
\tileg{18}{9}
\tileg{18}{10}
\tileg{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{20}{13}
\tileg{20}{14}
\tileg{20}{15}
\tileg{20}{16}
\tileg{20}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileg{19}{20}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{9}
%\tile{20}{10}
%\tile{20}{11}
%\tile{21}{11}
%\tile{21}{12}
%\tile{21}{13}
%\tile{22}{13}
%\tile{22}{14}
%\tile{22}{15}
%\tile{23}{15}
%\tile{23}{16}
%\tile{23}{17}
%\tile{23}{18}
%\tile{23}{19}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
%\draw[fill] (4.5,8.5) circle (0.25);
%\draw (2.5,9) node {$P_{\indp}$};
\draw[fill] (19.5,20.5) circle (0.25);
\draw (21.5,20.5) node {$F_{|F|}$};
\draw[fill] (19.5,19.5) circle (0.25);
\draw (17.5,19.5) node {$F_{\ind{1}}$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration of the initialization phase of Lemma \ref{macro:stakes:bis} (part $2$): we can consider the fork $F$ associated to the segment $P_{[\indm,\indp]}$ of $P_{[1,\ind{4}]}$ of Figure \ref{fig:proof:stakes2}. This fork is represented in grey and $Y_{F_{|F|}}>\freset(\boundv+\border)$ thus we can define $F_{\ind{1}}$. In this case, there exists $\indp \leq \ind{2} \leq \ind{4}$ such that $F_{\ind{1}}=P_{\ind{2}}-(3,3)$. Thus we can try to attach the translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ at the end of the current path assembly. Three cases can occur, they are illustrated in the five following Figures.}
\label{fig:proof:stakes2:2}
\end{figure}


% \begin{figure}[h]
% \begin{center}
% \includegraphics[scale=0.7]{./photoFinal/Divers1/ProofStakes2.JPG}
% \end{center}
%  \caption{Illustration of the initialization phase of the proof of Lemma \ref{macro:stakes:bis}.}
%  \label{fig:proof:stakes2}
% \end{figure}






\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,8.5) -| (4.5,11.5) -| (11.5,8.5) -| (18.5,10.5) -| (19.5,12.5) -| (20.5,17.5) -| (19.5,24.5) -| (26.5,20.5) -| (34.5,28.5) -| (32.5,36.5) -| (44.5,40.5) -| (48,40.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
%\tile{1}{5}
%\tile{1}{6}
\tileg{1}{5}
\tileg{1}{6}
\tileg{1}{7}
\tileg{1}{8}
\tileg{2}{8}
\tileg{3}{8}
\tileg{4}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
\tileg{4}{9}
\tileg{4}{10}
\tileg{4}{11}
\tileg{5}{11}
\tileg{6}{11}
\tileg{7}{11}
\tileg{8}{11}
\tileg{9}{11}
\tileg{10}{11}
\tileg{11}{11}
\tileg{11}{10}
\tileg{11}{9}
\tileg{11}{8}
\tileg{12}{8}
\tileg{13}{8}
\tileg{14}{8}
\tileg{15}{8}
\tileg{16}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
%\tile{4}{9}
%\tile{4}{10}
%\tile{4}{11}
%\tile{5}{11}
%\tile{6}{11}
%\tile{7}{11}
%\tile{8}{11}
%\tile{9}{11}
%\tile{10}{11}
%\tile{11}{11}
%\tile{11}{10}
%\tile{11}{9}
%\tile{11}{8}
%\tile{12}{8}
%\tile{13}{8}
%\tile{14}{8}
%\tile{15}{8}
%\tile{16}{8}
\tileg{17}{8}
\tileg{18}{8}
\tileg{18}{9}
\tileg{18}{10}
\tileg{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{20}{13}
\tileg{20}{14}
\tileg{20}{15}
\tileg{20}{16}
\tileg{20}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileh{19}{20}
\tileh{19}{21}
\tileh{19}{22}
\tileh{19}{23}
\tileh{19}{24}
\tileh{20}{24}
\tileh{21}{24}
\tileh{22}{24}
\tileh{23}{24}
\tileh{24}{24}
\tileh{25}{24}
\tileh{26}{24}
\tileh{26}{23}
\tileh{26}{22}
\tileh{26}{21}
\tileh{26}{20}
\tileh{27}{20}
\tileh{28}{20}
\tileh{29}{20}
\tileh{30}{20}
\tileh{31}{20}
\tileh{32}{20}
\tileh{33}{20}
\tileh{34}{20}
\tileh{34}{21}
\tileh{34}{22}
\tileh{34}{23}
\tileh{34}{24}
\tileh{34}{25}
\tileh{34}{26}
\tileh{34}{27}
\tileh{34}{28}
\tileh{33}{28}
\tileh{32}{28}
\tileh{32}{29}
\tileh{32}{30}
\tileh{32}{31}
\tileh{32}{32}
\tileh{32}{33}
\tileh{32}{34}
\tileh{32}{35}
\tileh{32}{36}
\tileh{33}{36}
\tileh{34}{36}
\tileh{35}{36}
\tileh{36}{36}
\tileh{37}{36}
\tileh{38}{36}
\tileh{39}{36}
\tileh{40}{36}
\tileh{41}{36}
\tileh{42}{36}
\tileh{43}{36}
\tileh{44}{36}
\tileh{44}{37}
\tileh{44}{38}
\tileh{44}{39}
\tileh{44}{40}
\tileh{45}{40}
\tileh{46}{40}
\tileh{47}{40}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{9}
%\tile{20}{10}
%\tile{20}{11}
%\tile{21}{11}
%\tile{21}{12}
%\tile{21}{13}
%\tile{22}{13}
%\tile{22}{14}
%\tile{22}{15}
%\tile{23}{15}
%\tile{23}{16}
%\tile{23}{17}
%\tile{23}{18}
%\tile{23}{19}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
%\draw[fill] (4.5,8.5) circle (0.25);
%\draw (2.5,9) node {$P_{\indp}$};
%\draw[fill] (19.5,20.5) circle (0.25);
%\draw (21.5,20.5) node {$F_{|F|}$};
\draw[fill] (19.5,19.5) circle (0.25);
\draw (26,19.5) node {$F_{\ind{1}}=P_{\ind{2}}-\vu$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the first stake of Lemma \ref{macro:stakes:bis} (case $1$): we can attach the translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ at the end of the fork of Figure \ref{fig:proof:stakes2}. In this case, we have found the first stake: $P_{[1,\indm]}\cdot F_{[1,\ind{1}]}$ and this stake fits in $\rect(\boundf)$. The translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ is represented in light grey.}
\label{fig:proof:stakes3:1}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,8.5) -| (4.5,11.5) -| (11.5,8.5) -| (18.5,10.5) -| (19.5,12.5) -| (20.5,17.5) -| (19.5,20.5) -| (23.5,2.5) -| (8.5,2.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
%\tile{1}{5}
%\tile{1}{6}
\tileg{1}{5}
\tileg{1}{6}
\tileg{1}{7}
\tileg{1}{8}
\tileg{2}{8}
\tileg{3}{8}
\tileg{4}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
\tileg{4}{9}
\tileg{4}{10}
\tileg{4}{11}
\tileg{5}{11}
\tileg{6}{11}
\tileg{7}{11}
\tileg{8}{11}
\tileg{9}{11}
\tileg{10}{11}
\tileg{11}{11}
\tileg{11}{10}
\tileg{11}{9}
\tileg{11}{8}
\tileg{12}{8}
\tileg{13}{8}
\tileg{14}{8}
\tileg{15}{8}
\tileg{16}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
%\tile{4}{9}
%\tile{4}{10}
%\tile{4}{11}
%\tile{5}{11}
%\tile{6}{11}
%\tile{7}{11}
%\tile{8}{11}
%\tile{9}{11}
%\tile{10}{11}
%\tile{11}{11}
%\tile{11}{10}
%\tile{11}{9}
%\tile{11}{8}
%\tile{12}{8}
%\tile{13}{8}
%\tile{14}{8}
%\tile{15}{8}
%\tile{16}{8}
\tileg{17}{8}
\tileg{18}{8}
\tileg{18}{9}
\tileg{18}{10}
\tileg{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{20}{13}
\tileg{20}{14}
\tileg{20}{15}
\tileg{20}{16}
\tileg{20}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileh{19}{20}
\tileh{20}{20}
\tileh{21}{20}
\tileh{22}{20}
\tileh{23}{20}
\tileh{23}{19}
\tileh{23}{18}
\tileh{23}{17}
\tileh{23}{16}
\tileh{23}{15}
\tileh{23}{14}
\tileh{23}{13}
\tileh{23}{12}
\tileh{23}{11}
\tileh{23}{10}
\tileh{23}{9}
\tileh{23}{8}
\tileh{23}{7}
\tileh{23}{6}
\tileh{23}{5}
\tileh{23}{4}
\tileh{23}{3}
\tileh{23}{2}
\tileh{22}{2}
\tileh{21}{2}
\tileh{20}{2}
\tileh{19}{2}
\tileh{18}{2}
\tileh{17}{2}
\tileh{16}{2}
\tileh{15}{2}
\tileh{14}{2}
\tileh{13}{2}
\tileh{12}{2}
\tileh{11}{2}
\tileh{10}{2}
\tileh{9}{2}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{9}
%\tile{20}{10}
%\tile{20}{11}
%\tile{21}{11}
%\tile{21}{12}
%\tile{21}{13}
%\tile{22}{13}
%\tile{22}{14}
%\tile{22}{15}
%\tile{23}{15}
%\tile{23}{16}
%\tile{23}{17}
%\tile{23}{18}
%\tile{23}{19}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
%\draw[fill] (4.5,8.5) circle (0.25);
%\draw (2.5,9) node {$P_{\indp}$};
%\draw[fill] (19.5,20.5) circle (0.25);
%\draw (21.5,20.5) node {$F_{|F|}$};
\draw[fill] (19.5,19.5) circle (0.25);
\draw (13,19.5) node {$P_{\ind{2}}-\vu=F_{\ind{1}}$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};
\draw[fill] (8.5,2.5) circle (0.25);
\draw (9,1) node {collision};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the first stake of Lemma \ref{macro:stakes:bis} (case $2$ part $1$): we cannot attach the translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ at the end of the fork of Figure \ref{fig:proof:stakes2}. In this case, a collision occurs in $\rect(\boundv)$. The translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ is represented in light grey.}
\label{fig:proof:stakes3:2:1}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (11.5,8.5) -| (20.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,20.5) -| (22.5,23.5) -| (26.5,5.5)-| (12.5,5.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{8}{11}
\tile{9}{11}
\tile{10}{11}
\tile{11}{11}
\tile{11}{10}
\tile{11}{9}
\tile{11}{8}
\tile{12}{8}
\tile{13}{8}
\tile{14}{8}
\tile{15}{8}
\tile{16}{8}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{9}
\tile{20}{10}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{23}{18}
\tile{23}{19}
\tile{23}{20}
\tile{22}{20}
\tile{22}{21}
\tile{22}{22}
\tile{22}{23}
\tile{23}{23}
\tile{24}{23}
\tile{25}{23}
\tile{26}{23}
\tile{26}{22}
\tile{26}{21}
\tile{26}{20}
\tile{26}{19}
\tile{26}{18}
\tile{26}{17}
\tile{26}{16}
\tile{26}{15}
\tile{26}{14}
\tile{26}{13}
\tile{26}{12}
\tile{26}{11}
\tile{26}{10}
\tile{26}{9}
\tile{26}{8}
\tile{26}{7}
\tile{26}{6}
\tile{26}{5}
\tile{25}{5}
\tile{24}{5}
\tile{23}{5}
\tile{22}{5}
\tile{21}{5}
\tile{20}{5}
\tile{19}{5}
\tile{18}{5}
\tile{17}{5}
\tile{16}{5}
\tile{15}{5}
\tile{14}{5}
\tile{13}{5}
\tile{12}{5}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
\draw[fill] (4.5,8.5) circle (0.25);
\draw (2.5,9) node {$P_{\indp}$};
\draw[fill] (22.5,22.5) circle (0.25);
\draw (20.5,22.5) node {$P_{\ind{2}}$};
\draw[fill] (12.5,5.5) circle (0.25);
\draw (12.5,4) node {$P_{\ind{3}}$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the first stake of Lemma \ref{macro:stakes:bis} (case $2$, part $2$): the tile $P_{\ind{2}}$ is not in $\freset(\boundv+\border)$ while the tile $P_{\ind{3}}$ is in $\boundv+\border$. Then $P$ does not satisfies the reset constraint.}
\label{fig:proof:stakes3:2:2}
\end{figure}

%\begin{figure}[h]
%\centerline{
%\subfigure[In the first case, the translation of $P$ can be attached to the fork.]{
%\includegraphics[width=4cm]{./photoFinal/Divers1/proofStakes3.JPG}}
%\subfigure[In the second case, the translation of $P$ creates a collision near the seed thus a reset constraint is not respected.]{
%\includegraphics[width=4cm]{./photoFinal/Divers1/ProofStakes4.JPG}
%}}
%\centerline{
%\subfigure[Third case part one, the translation of $P$ creates a collision which is not near the seed.]{
%\includegraphics[width=4cm]{./photoFinal/Divers1/proofStakes5.JPG}}
%\subfigure[Third case part two, then $P$ is fragile by building the translation of the fork.]{
%\includegraphics[width=4cm]{./photoFinal/Divers1/ProofStakes6.JPG}
%}}
%\caption{Illustration for finding the first stake in the proof of Lemma \ref{macro:stakes:bis}.}
% \label{fig:proof:stakes3}
%\end{figure}
%
%



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,8.5) -| (4.5,11.5) -| (11.5,8.5) -| (18.5,10.5) -| (19.5,12.5) -| (20.5,17.5) -| (19.5,20.5) -| (14.5,8.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
%\tile{1}{5}
%\tile{1}{6}
\tileg{1}{5}
\tileg{1}{6}
\tileg{1}{7}
\tileg{1}{8}
\tileg{2}{8}
\tileg{3}{8}
\tileg{4}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
\tileg{4}{9}
\tileg{4}{10}
\tileg{4}{11}
\tileg{5}{11}
\tileg{6}{11}
\tileg{7}{11}
\tileg{8}{11}
\tileg{9}{11}
\tileg{10}{11}
\tileg{11}{11}
\tileg{11}{10}
\tileg{11}{9}
\tileg{11}{8}
\tileg{12}{8}
\tileg{13}{8}
\tileg{14}{8}
\tileg{15}{8}
\tileg{16}{8}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
%\tile{4}{9}
%\tile{4}{10}
%\tile{4}{11}
%\tile{5}{11}
%\tile{6}{11}
%\tile{7}{11}
%\tile{8}{11}
%\tile{9}{11}
%\tile{10}{11}
%\tile{11}{11}
%\tile{11}{10}
%\tile{11}{9}
%\tile{11}{8}
%\tile{12}{8}
%\tile{13}{8}
%\tile{14}{8}
%\tile{15}{8}
%\tile{16}{8}
\tileg{17}{8}
\tileg{18}{8}
\tileg{18}{9}
\tileg{18}{10}
\tileg{19}{10}
\tileg{19}{11}
\tileg{19}{12}
\tileg{20}{12}
\tileg{20}{13}
\tileg{20}{14}
\tileg{20}{15}
\tileg{20}{16}
\tileg{20}{17}
\tileg{19}{17}
\tileg{19}{18}
\tileg{19}{19}
\tileh{19}{20}
\tileh{18}{20}
\tileh{17}{20}
\tileh{16}{20}
\tileh{15}{20}
\tileh{14}{20}
\tileh{14}{19}
\tileh{14}{18}
\tileh{14}{17}
\tileh{14}{16}
\tileh{14}{15}
\tileh{14}{14}
\tileh{14}{13}
\tileh{14}{12}
\tileh{14}{11}
\tileh{14}{10}
\tileh{14}{9}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{9}
%\tile{20}{10}
%\tile{20}{11}
%\tile{21}{11}
%\tile{21}{12}
%\tile{21}{13}
%\tile{22}{13}
%\tile{22}{14}
%\tile{22}{15}
%\tile{23}{15}
%\tile{23}{16}
%\tile{23}{17}
%\tile{23}{18}
%\tile{23}{19}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
%\draw[fill] (4.5,8.5) circle (0.25);
%\draw (2.5,9) node {$P_{\indp}$};
%\draw[fill] (19.5,20.5) circle (0.25);
%\draw (21.5,20.5) node {$F_{|F|}$};
\draw[fill] (19.5,19.5) circle (0.25);
\draw (26,19.5) node {$P_{\ind{2}}-\vu=F_{\ind{1}}$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};
\draw[fill] (14.5,8.5) circle (0.25);
\draw (14.5,6.5) node {collision};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the first stake of Lemma \ref{macro:stakes:bis} (case $3$ part $1$): we cannot attach the translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ at the end of the fork of Figure \ref{fig:proof:stakes2}. In this case, a collision occurs with the fork. The translation of $P_{[\ind{2},\lastp]}$ by $-(3,3)$ is represented in light grey.}
\label{fig:proof:stakes3:3:1}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (14,0) |- (0,14);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,23);

 \draw (34,0) |- (0,34);

 \draw (38,0) |- (0,38);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,20.5) -| (22.5,23.5) -| (17.5,11.5);



%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tileg{4}{8}
\tileg{4}{9}
\tileg{4}{10}
\tileg{4}{11}
\tileg{5}{11}
\tileg{6}{11}
\tileg{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
%\tile{4}{8}
\tileg{7}{12}
\tileg{7}{13}
\tileg{7}{14}
\tileg{8}{14}
\tileg{9}{14}
\tileg{10}{14}
\tileg{11}{14}
\tileg{12}{14}
\tileg{13}{14}
\tileg{14}{14}
\tileg{14}{13}
\tileg{14}{12}
\tileg{14}{11}
\tileg{15}{11}
\tileg{16}{11}
\tileg{17}{11}
\tileg{18}{11}
\tileg{19}{11}
%\tile{2}{6}
%\tile{3}{6}
%\tile{4}{6}
%\tile{4}{7}
%\tile{4}{8}
%\tile{4}{9}
%\tile{4}{10}
%\tile{4}{11}
%\tile{5}{11}
%\tile{6}{11}
%\tile{7}{11}
%\tile{8}{11}
%\tile{9}{11}
%\tile{10}{11}
%\tile{11}{11}
%\tile{11}{10}
%\tile{11}{9}
%\tile{11}{8}
%\tile{12}{8}
%\tile{13}{8}
%\tile{14}{8}
%\tile{15}{8}
%\tile{16}{8}
\tileg{20}{11}
\tileg{21}{11}
\tileg{21}{12}
\tileg{21}{13}
\tileg{22}{13}
\tileg{22}{14}
\tileg{22}{15}
\tileg{23}{15}
\tileg{23}{16}
\tileg{23}{17}
\tileg{23}{18}
\tileg{23}{19}
\tileg{23}{20}
\tileg{22}{20}
\tileg{22}{21}
\tileg{22}{22}
\tile{22}{23}
\tile{21}{23}
\tile{20}{23}
\tile{19}{23}
\tile{18}{23}
\tile{17}{23}
\tile{17}{22}
\tile{17}{21}
\tile{17}{20}
\tile{17}{19}
\tile{17}{18}
\tile{17}{17}
\tile{17}{16}
\tile{17}{15}
\tile{17}{14}
\tile{17}{13}
\tile{17}{12}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{9}
%\tile{20}{10}
%\tile{20}{11}
%\tile{21}{11}
%\tile{21}{12}
%\tile{21}{13}
%\tile{22}{13}
%\tile{22}{14}
%\tile{22}{15}
%\tile{23}{15}
%\tile{23}{16}
%\tile{23}{17}
%\tile{23}{18}
%\tile{23}{19}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};
\draw[fill] (1.5,5.5) circle (0.25);
\draw (-0.5,5.5) node {$P_{\indm}$};
\draw[fill] (4.5,8.5) circle (0.25);
\draw (2.5,9) node {$P_{\indp}$};
%\draw[fill] (19.5,20.5) circle (0.25);
%\draw (21.5,20.5) node {$F_{|F|}$};
\draw[fill] (22.5,22.5) circle (0.25);
\draw (29,22.5) node {$P_{\ind{2}}=F_{\ind{1}}+\vu$};
%\draw[fill] (4.5,11.5) circle (0.25);
%\draw (2.5,11) node {$P'_{\indp}$};
%\draw[fill] (11.5,9.5) circle (0.25);
%\draw (9.5,9) node {$P'_{\indm}$};
%\draw[->] (11.5,9.5) -- (4.5,11.5); 
%\draw (8.5,12) node {$\vu$};
\draw[fill] (17.5,11.5) circle (0.25);
\draw (17.5,9.5) node {collision};

%\draw[fill] (10.5,6.5) circle (0.25);
%\draw (12.5,4.5) node {$P_{\lastp}$};
\draw (-1.8,10) node {$\boundv$};
\draw (-3.8,14) node {$\boundv+\border$};
\draw (-5.2,19) node {$\freset(\boundv+\border)$};
\draw (-9.2,23) node {$\freset(\boundv+\border)+\border+1$};
\draw (-10.4,34) node {$\fband(\freset(\boundv+\border)+\border+1)$};
\draw (-1.8,38) node {$\boundf$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the first stake of Lemma \ref{macro:stakes:bis} (case $3$ part $2$): we build the translation of the fork $F_{[1,\ind{1}]}$ by $(3,3)$ (in gray) then a collision occurs with $P$ and thus $P$ is fragile.}
\label{fig:proof:stakes3:3:2}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,17.5) -| (24.5,19.5) -| (25.5,21.5) -| (26.5,23.5) -| (28.5,17.5) -| (30.5,29.5) -| (24.5,32.5) -| (26.5,34.5);

\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{15}{11}
\tile{16}{11}
\tile{17}{11}
\tile{18}{11}
\tile{19}{11}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{24}{17}
\tile{24}{18}
\tile{24}{19}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{26}{21}
\tile{26}{22}
\tile{26}{23}
\tile{27}{23}
\tile{28}{23}
\tile{28}{22}
\tile{28}{21}
\tile{28}{20}
\tile{28}{19}
\tile{28}{18}
\tile{28}{17}
\tile{29}{17}
\tile{30}{17}
\tile{30}{18}
\tile{30}{19}
\tile{30}{20}
\tile{30}{21}
\tile{30}{22}
\tile{30}{23}
\tile{30}{24}
\tile{30}{25}
\tile{30}{26}
\tile{30}{27}
\tile{30}{28}
\tile{30}{29}
\tile{29}{29}
\tile{28}{29}
\tile{27}{29}
\tile{26}{29}
\tile{25}{29}
\tile{24}{29}
\tile{24}{30}
\tile{24}{31}
\tile{24}{32}
\tile{25}{32}
\tile{26}{32}
\tile{26}{33}
\tile{26}{34}


\tileg{19}{5}
\tileg{20}{5}
\tileg{21}{5}
\tileg{21}{6}
\tileg{21}{7}
\tileg{22}{7}
\tileg{22}{8}
\tileg{22}{9}
\tileg{23}{9}
\tileg{23}{10}
\tileg{23}{11}
\tileg{24}{11}
\tileg{24}{12}
\tileg{24}{13}
\tileg{25}{13}
\tileg{25}{14}
\tileg{25}{15}
\tileg{26}{15}
\tileg{26}{16}
\tileg{26}{17}
\tileg{27}{17}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};


\draw[fill] (4.5,9.5) circle (0.25);
\draw (6.2,9.5) node {$P_{\ind{2}}$};

\draw[fill] (19.5,5.5) circle (0.25);
\draw (22,3.5) node {$P_{\ind{5}}-\vu$};

\draw[fill] (19.5,11.5) circle (0.25);
\draw (19.2,13.2) node {$P_{\ind{5}}$};

\draw[fill] (26.5,34.5) circle (0.25);
\draw (26.2,36.5) node {$P_{\ind{8}}$};

\draw[fill] (28.5,17.5) circle (0.25);
\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};


\draw[fill] (28.5,23.5) circle (0.25);
\draw (24,25.2) node {$P_{\ind{6}}=P_{\ind{7}}+\vu$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Initialization for finding the second stake of Lemma \ref{macro:stakes:bis}: we only represent $P_{[1,\ind{8}]}$. We suppose that the translation of $P_{[\ind{2},\lastp]}$ by $-(0,4)$ can be assembled using the first stake. If $P_{[\ind{5},\ind{8}]}$ and $P_{[\ind{5},\ind{8}]}-(0,4)$ does not intersect we can conclude with Lemma \ref{macro:jailed} (Jail Lemma). Otherwise, either $P_{\ind{6}}=P_{\ind{7}}+(0,4)$ or $P$ is fragile. We represent here a case where $\ind{6}<\ind{7}$ (the other case is identical). Thus we can try to attach the translation of $P_{[\ind{7},\lastp]}$ by $(0,4)$ at the end of $P_{[1,\ind{6}]}$. Three cases can occur, they are illustrated in the five following Figures.}
\label{fig:proof:stakes4}
\end{figure}

%  \begin{figure}[h]
% \begin{center}
% \includegraphics[scale=0.7]{./photoFinal/Divers1/ProofStakes7.JPG}
% \end{center}
%  \caption{Illustration of the situation after finding the first stake in the proof of Lemma \ref{macro:stakes:bis}.}
%  \label{fig:proof:stakes4}
% \end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,17.5) -| (24.5,19.5) -| (25.5,21.5) -| (26.5,23.5) -| (28.5,23.5) -| (30.5,35.5) -| (24.5,38.5) -| (26.5,40.5) -| (20.5,33.5) -| (22.5,31.5) -| (17.5,44.5) -| (20.5,48);

%\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{15}{11}
\tile{16}{11}
\tile{17}{11}
\tile{18}{11}
\tile{19}{11}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{24}{17}
\tile{24}{18}
\tile{24}{19}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{26}{21}
\tile{26}{22}
\tile{26}{23}
\tile{27}{23}

%\tile{28}{23}
%\tile{28}{22}
%\tile{28}{21}
%\tile{28}{20}
%\tile{28}{19}
%\tile{28}{18}

\tileh{28}{23}
\tileh{29}{23}
\tileh{30}{23}
\tileh{30}{24}
\tileh{30}{25}
\tileh{30}{26}
\tileh{30}{27}
\tileh{30}{28}
\tileh{30}{29}
\tileh{30}{30}
\tileh{30}{31}
\tileh{30}{32}
\tileh{30}{33}
\tileh{30}{34}
\tileh{30}{35}
\tileh{29}{35}
\tileh{28}{35}
\tileh{27}{35}
\tileh{26}{35}
\tileh{25}{35}
\tileh{24}{35}
\tileh{24}{36}
\tileh{24}{37}
\tileh{24}{38}
\tileh{25}{38}
\tileh{26}{38}
\tileh{26}{39}
\tileh{26}{40}
\tileh{25}{40}
\tileh{24}{40}
\tileh{24}{40}
\tileh{23}{40}
\tileh{22}{40}
\tileh{21}{40}
\tileh{20}{40}
\tileh{20}{39}
\tileh{20}{38}
\tileh{20}{37}
\tileh{20}{36}
\tileh{20}{35}
\tileh{20}{34}
\tileh{20}{33}
\tileh{21}{33}
\tileh{22}{33}
\tileh{22}{32}
\tileh{22}{31}
\tileh{21}{31}
\tileh{20}{31}
\tileh{19}{31}
\tileh{18}{31}
\tileh{17}{31}
\tileh{17}{32}
\tileh{17}{33}
\tileh{17}{34}
\tileh{17}{35}
\tileh{17}{36}
\tileh{17}{37}
\tileh{17}{38}
\tileh{17}{39}
\tileh{17}{40}
\tileh{17}{41}
\tileh{17}{42}
\tileh{17}{43}
\tileh{17}{44}
\tileh{18}{44}
\tileh{19}{44}
\tileh{20}{44}
\tileh{20}{45}
\tileh{20}{46}
\tileh{20}{47}



\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};

\draw[fill] (4.5,9.5) circle (0.25);
\draw (6.2,9.5) node {$P_{\ind{2}}$};

%\draw[fill] (19.5,5.5) circle (0.25);
%\draw (22,3.5) node {$P_{\ind{5}}-\vu$};

\draw[fill] (19.5,11.5) circle (0.25);
\draw (19.2,13.2) node {$P_{\ind{5}}$};

\draw[fill] (26.5,40.5) circle (0.25);
\draw (30.5,40.5) node {$P_{\ind{8}}+\vu$};

%\draw[fill] (28.5,17.5) circle (0.25);
%\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};


\draw[fill] (28.5,23.5) circle (0.25);
\draw (24,25.2) node {$P_{\ind{6}}=P_{\ind{7}}+\vu$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the second stake of Lemma \ref{macro:stakes:bis} (case $1$): we can attach the translation of $P_{[\ind{7},\lastp]}$ by $(4,0)$ at the end of $P_{[1,\ind{6}]}$ of Figure \ref{fig:proof:stakes4}. In this case, we have found the second stake: $P_{[1,\ind{6}]}$ and this stake fits in $\rect(\sbound)$. The translation of $P_{[\ind{7},\lastp]}$ by $(4,0)$ is represented in grey.}
\label{fig:proof:stakes5:1}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,17.5) -| (24.5,19.5) -| (25.5,21.5) -| (26.5,23.5) -| (28.5,23.5) -| (30.5,35.5) -| (24.5,38.5) -| (26.5,40.5) -| (35.5,7.5) -| (8.5,7.5);

%\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{15}{11}
\tile{16}{11}
\tile{17}{11}
\tile{18}{11}
\tile{19}{11}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{24}{17}
\tile{24}{18}
\tile{24}{19}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{26}{21}
\tile{26}{22}
\tile{26}{23}
\tile{27}{23}

%\tile{28}{23}
%\tile{28}{22}
%\tile{28}{21}
%\tile{28}{20}
%\tile{28}{19}
%\tile{28}{18}

\tileh{28}{23}
\tileh{29}{23}
\tileh{30}{23}
\tileh{30}{24}
\tileh{30}{25}
\tileh{30}{26}
\tileh{30}{27}
\tileh{30}{28}
\tileh{30}{29}
\tileh{30}{30}
\tileh{30}{31}
\tileh{30}{32}
\tileh{30}{33}
\tileh{30}{34}
\tileh{30}{35}
\tileh{29}{35}
\tileh{28}{35}
\tileh{27}{35}
\tileh{26}{35}
\tileh{25}{35}
\tileh{24}{35}
\tileh{24}{36}
\tileh{24}{37}
\tileh{24}{38}
\tileh{25}{38}
\tileh{26}{38}
\tileh{26}{39}
\tileh{26}{40}

\tileh{27}{40}
\tileh{28}{40}
\tileh{29}{40}
\tileh{30}{40}
\tileh{31}{40}
\tileh{32}{40}
\tileh{33}{40}
\tileh{34}{40}
\tileh{35}{40}
\tileh{35}{39}
\tileh{35}{38}
\tileh{35}{37}
\tileh{35}{36}
\tileh{35}{35}
\tileh{35}{34}
\tileh{35}{33}
\tileh{35}{32}
\tileh{35}{31}
\tileh{35}{30}
\tileh{35}{29}
\tileh{35}{28}
\tileh{35}{27}
\tileh{35}{26}
\tileh{35}{25}
\tileh{35}{24}
\tileh{35}{23}
\tileh{35}{22}
\tileh{35}{21}
\tileh{35}{20}
\tileh{35}{19}
\tileh{35}{18}
\tileh{35}{17}
\tileh{35}{16}
\tileh{35}{15}
\tileh{35}{14}
\tileh{35}{13}
\tileh{35}{12}
\tileh{35}{11}
\tileh{35}{10}
\tileh{35}{9}
\tileh{35}{8}
\tileh{35}{7}
\tileh{34}{7}
\tileh{33}{7}
\tileh{32}{7}
\tileh{31}{7}
\tileh{30}{7}
\tileh{29}{7}
\tileh{28}{7}
\tileh{27}{7}
\tileh{26}{7}
\tileh{25}{7}
\tileh{24}{7}
\tileh{23}{7}
\tileh{22}{7}
\tileh{21}{7}
\tileh{20}{7}
\tileh{19}{7}
\tileh{18}{7}
\tileh{17}{7}
\tileh{16}{7}
\tileh{15}{7}
\tileh{14}{7}
\tileh{13}{7}
\tileh{12}{7}
\tileh{11}{7}
\tileh{10}{7}
\tileh{9}{7}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};

\draw[fill] (8.5,7.5) circle (0.25);
\draw (10.5,9.2) node {$P_{\ind{9}}+\vu$};

\draw[fill] (4.5,9.5) circle (0.25);
\draw (2.8,9.5) node {$P_{\ind{2}}$};

\draw[fill] (19.5,11.5) circle (0.25);
\draw (19.2,13.2) node {$P_{\ind{5}}$};

\draw[fill] (26.5,40.5) circle (0.25);
\draw (28.5,42.2) node {$P_{\ind{8}}+\vu$};

%\draw[fill] (28.5,17.5) circle (0.25);
%\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};

\draw[->]  (11.5,4.5) -- (8.7,7.3);
\draw (15,4) node {collision};


\draw[fill] (28.5,23.5) circle (0.25);
\draw (24,25.2) node {$P_{\ind{6}}=P_{\ind{7}}+\vu$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the second stake of Lemma \ref{macro:stakes:bis} (case $2$ part $1$): we cannot attach the translation of $P_{[\ind{7},\lastp]}$ by $(0,4)$ at the end of the segment $P_{[1,\ind{6}]}$ of Figure \ref{fig:proof:stakes4}. In this case, a collision occurs in $\rect(\boundf)$. The translation of $P_{[\ind{7},\ind{9}]}$ by $(0,4)$ is represented in grey.}
\label{fig:proof:stakes5:2:1}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,17.5) -| (24.5,19.5) -| (25.5,21.5) -| (26.5,23.5) -| (28.5,17.5) -| (30.5,29.5) -| (24.5,32.5) -| (26.5,34.5) -| (35.5,1.5) -| (8.5,1.5);

%\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{15}{11}
\tile{16}{11}
\tile{17}{11}
\tile{18}{11}
\tile{19}{11}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{24}{17}
\tile{24}{18}
\tile{24}{19}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{26}{21}
\tile{26}{22}
\tile{26}{23}
\tile{27}{23}

\tile{28}{23}
\tile{28}{22}
\tile{28}{21}
\tile{28}{20}
\tile{28}{19}
\tile{28}{18}

\tile{28}{17}
\tile{29}{17}
\tile{30}{17}
\tile{30}{18}
\tile{30}{19}
\tile{30}{20}
\tile{30}{21}
\tile{30}{22}
\tile{30}{23}
\tile{30}{24}
\tile{30}{25}
\tile{30}{26}
\tile{30}{27}
\tile{30}{28}
\tile{30}{29}
\tile{29}{29}
\tile{28}{29}
\tile{27}{29}
\tile{26}{29}
\tile{25}{29}
\tile{24}{29}
\tile{24}{30}
\tile{24}{31}
\tile{24}{32}
\tile{25}{32}
\tile{26}{32}
\tile{26}{33}
\tile{26}{34}

\tile{27}{34}
\tile{28}{34}
\tile{29}{34}
\tile{30}{34}
\tile{31}{34}
\tile{32}{34}
\tile{33}{34}
\tile{34}{34}
\tile{35}{34}
\tile{35}{33}
\tile{35}{32}
\tile{35}{31}
\tile{35}{30}
\tile{35}{29}
\tile{35}{28}
\tile{35}{27}
\tile{35}{26}
\tile{35}{25}
\tile{35}{24}
\tile{35}{23}
\tile{35}{22}
\tile{35}{21}
\tile{35}{20}
\tile{35}{19}
\tile{35}{18}
\tile{35}{17}
\tile{35}{16}
\tile{35}{15}
\tile{35}{14}
\tile{35}{13}
\tile{35}{12}
\tile{35}{11}
\tile{35}{10}
\tile{35}{9}
\tile{35}{8}
\tile{35}{7}
\tile{35}{6}
\tile{35}{5}
\tile{35}{4}
\tile{35}{3}
\tile{35}{2}
\tile{35}{1}
\tile{34}{1}
\tile{33}{1}
\tile{32}{1}
\tile{31}{1}
\tile{30}{1}
\tile{29}{1}
\tile{28}{1}
\tile{27}{1}
\tile{26}{1}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{19}{1}
\tile{18}{1}
\tile{17}{1}
\tile{16}{1}
\tile{15}{1}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};

\draw[fill] (8.5,1.5) circle (0.25);
\draw (8.5,-0.2) node {$P_{\ind{9}}$};

\draw[fill] (4.5,9.5) circle (0.25);
\draw (2.8,9.5) node {$P_{\ind{2}}$};

\draw[fill] (19.5,11.5) circle (0.25);
\draw (19.2,13.2) node {$P_{\ind{5}}$};

\draw[fill] (26.5,34.5) circle (0.25);
\draw (26.2,36.5) node {$P_{\ind{8}}$};

%\draw[fill] (28.5,17.5) circle (0.25);
%\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};


\draw[fill] (28.5,23.5) circle (0.25);
\draw (24,25.2) node {$P_{\ind{6}}=P_{\ind{7}}+\vu$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the second stake of Lemma \ref{macro:stakes:bis} (case $2$, part $2$): the tile $P_{\ind{5}}$ is not in $\freset(\boundf+\border)$ while the tile $P_{\ind{9}}$ is in $\boundf+\border$. Then $P$ does not satisfies the reset constraint.}
\label{fig:proof:stakes5:2:2}
\end{figure}






\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (2.5,1.5) -| (1.5,2.5) -| (8.5,7.5) -| (6.5,4.5) -| (1.5,6.5) -| (4.5,11.5) -| (7.5,14.5) -| (14.5,11.5) -| (21.5,13.5) -| (22.5,15.5) -| (23.5,17.5) -| (24.5,19.5) -| (25.5,21.5) -| (26.5,23.5) -| (28.5,23.5) -| (30.5,35.5) -| (24.5,38.5) -| (26.5,40.5) -| (35.5,17.5) -| (25.5,17.5);

%\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}
\tile{3}{2}
\tile{4}{2}
\tile{5}{2}
\tile{6}{2}
\tile{7}{2}
\tile{8}{2}
\tile{8}{3}
\tile{8}{4}
\tile{8}{5}
\tile{8}{6}
\tile{8}{7}
\tile{7}{7}
\tile{6}{7}
\tile{6}{7}
\tile{6}{6}
\tile{6}{5}
\tile{6}{4}
\tile{5}{4}
\tile{4}{4}
\tile{3}{4}
\tile{2}{4}
\tile{1}{4}
\tile{1}{5}
\tile{1}{6}
\tile{4}{8}
\tile{4}{9}
\tile{4}{10}
\tile{4}{11}
\tile{5}{11}
\tile{6}{11}
\tile{7}{11}
\tile{2}{6}
\tile{3}{6}
\tile{4}{6}
\tile{4}{7}
\tile{7}{12}
\tile{7}{13}
\tile{7}{14}
\tile{8}{14}
\tile{9}{14}
\tile{10}{14}
\tile{11}{14}
\tile{12}{14}
\tile{13}{14}
\tile{14}{14}
\tile{14}{13}
\tile{14}{12}
\tile{14}{11}
\tile{15}{11}
\tile{16}{11}
\tile{17}{11}
\tile{18}{11}
\tile{19}{11}
\tile{20}{11}
\tile{21}{11}
\tile{21}{12}
\tile{21}{13}
\tile{22}{13}
\tile{22}{14}
\tile{22}{15}
\tile{23}{15}
\tile{23}{16}
\tile{23}{17}
\tile{24}{17}
\tile{24}{18}
\tile{24}{19}
\tile{25}{19}
\tile{25}{20}
\tile{25}{21}
\tile{26}{21}
\tile{26}{22}
\tile{26}{23}
\tile{27}{23}

%\tile{28}{23}
%\tile{28}{22}
%\tile{28}{21}
%\tile{28}{20}
%\tile{28}{19}
%\tile{28}{18}

\tileh{28}{23}
\tileh{29}{23}
\tileh{30}{23}
\tileh{30}{24}
\tileh{30}{25}
\tileh{30}{26}
\tileh{30}{27}
\tileh{30}{28}
\tileh{30}{29}
\tileh{30}{30}
\tileh{30}{31}
\tileh{30}{32}
\tileh{30}{33}
\tileh{30}{34}
\tileh{30}{35}
\tileh{29}{35}
\tileh{28}{35}
\tileh{27}{35}
\tileh{26}{35}
\tileh{25}{35}
\tileh{24}{35}
\tileh{24}{36}
\tileh{24}{37}
\tileh{24}{38}
\tileh{25}{38}
\tileh{26}{38}
\tileh{26}{39}
\tileh{26}{40}

\tileh{27}{40}
\tileh{28}{40}
\tileh{29}{40}
\tileh{30}{40}
\tileh{31}{40}
\tileh{32}{40}
\tileh{33}{40}
\tileh{34}{40}
\tileh{35}{40}
\tileh{35}{39}
\tileh{35}{38}
\tileh{35}{37}
\tileh{35}{36}
\tileh{35}{35}
\tileh{35}{34}
\tileh{35}{33}
\tileh{35}{32}
\tileh{35}{31}
\tileh{35}{30}
\tileh{35}{29}
\tileh{35}{28}
\tileh{35}{27}
\tileh{35}{26}
\tileh{35}{25}
\tileh{35}{24}
\tileh{35}{23}
\tileh{35}{22}
\tileh{35}{21}
\tileh{35}{20}
\tileh{35}{19}
\tileh{35}{18}
\tileh{35}{17}
\tileh{34}{17}
\tileh{33}{17}
\tileh{32}{17}
\tileh{31}{17}
\tileh{30}{17}
\tileh{29}{17}
\tileh{28}{17}
\tileh{27}{17}
\tileh{26}{17}
\tileh{25}{17}

\draw[fill=white] (2.5,2.5) circle (0.25);
\draw (4,1) node {$P_{1}$};

%\draw[fill] (8.5,1.5) circle (0.25);
%\draw (8.5,-0.2) node {$P_{\ind{9}}$};

\draw[fill] (4.5,9.5) circle (0.25);
\draw (2.8,9.5) node {$P_{\ind{2}}$};

\draw[fill] (19.5,11.5) circle (0.25);
\draw (19.2,13.2) node {$P_{\ind{5}}$};

\draw[fill] (26.5,40.5) circle (0.25);
\draw (28.5,42.2) node {$P_{\ind{8}}+\vu$};

%\draw[fill] (28.5,17.5) circle (0.25);
%\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};


\draw[fill] (28.5,23.5) circle (0.25);
\draw (28.5,25.2) node {$P_{\ind{6}}$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

\draw[->]  (24.5,12.5) -- (24.5,16.5);
\draw (25.5,10.8) node {collision};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the second stake of Lemma \ref{macro:stakes:bis} (case $3$ part $1$): we cannot attach the translation of $P_{[\ind{7},\lastp]}$ by $(0,4)$ at the end of $P_{[1,\ind{6}]}$ of Figure \ref{fig:proof:stakes4}. In this case, a collision occurs with $P_{[\ind{2},\ind{6}]}$. The translation of $P_{[\ind{6},\lastp]}$ by $(0,4)$ is represented in grey.}
\label{fig:proof:stakes5:3:1}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]



 \draw (10,0) |- (0,10);

 \draw (13,0) |- (0,13);

 \draw (19,0) |- (0,19);

 \draw (34,0) |- (0,34);

 \draw (40,0) |- (0,40);

\draw (4.5,5.5) -| (7.5,8.5) -| (14.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5) -| (30.5,29.5) -| (24.5,32.5) -| (26.5,34.5) -| (35.5,11.5) -| (25.5,11.5);

%\draw (19.5,5.5) -| (21.5,7.5) -| (22.5,9.5) -| (23.5,11.5) -| (24.5,13.5) -| (25.5,15.5) -| (26.5,17.5) -| (28.5,17.5);

%\draw (1.5,0.5) -- (1.5,2.5);
\tiles{1}{1}
\tiles{1}{2}
\tiles{2}{1}
\tiles{2}{2}

\tileh{4}{3}
\tileh{4}{4}
\tileh{4}{5}
\tileh{5}{5}
\tileh{6}{5}
\tileh{7}{5}
\tileh{7}{6}
\tileh{7}{7}
\tileh{7}{8}
\tileh{8}{8}
\tileh{9}{8}
\tileh{10}{8}
\tileh{11}{8}
\tileh{12}{8}
\tileh{13}{8}
\tileh{14}{8}
\tileh{14}{7}
\tileh{14}{6}
\tileh{14}{5}
\tileh{15}{5}
\tileh{16}{5}
\tileh{17}{5}
\tileh{18}{5}
\tileh{19}{5}
\tileh{20}{5}
\tileh{21}{5}
\tileh{21}{6}
\tileh{21}{7}
\tileh{22}{7}
\tileh{22}{8}
\tileh{22}{9}
\tileh{23}{9}
\tileh{23}{10}
\tileh{23}{11}
\tileh{24}{11}
\tileh{24}{12}
\tileh{24}{13}
\tileh{25}{13}
\tileh{25}{14}
\tileh{25}{15}
\tileh{26}{15}
\tileh{26}{16}
\tileh{26}{17}
\tileh{27}{17}

%\tile{28}{23}
%\tile{28}{22}
%\tile{28}{21}
%\tile{28}{20}
%\tile{28}{19}
%\tile{28}{18}

\tile{28}{17}
\tile{29}{17}
\tile{30}{17}
\tile{30}{18}
\tile{30}{19}
\tile{30}{20}
\tile{30}{21}
\tile{30}{22}
\tile{30}{23}
\tile{30}{24}
\tile{30}{25}
\tile{30}{26}
\tile{30}{27}
\tile{30}{28}
\tile{30}{29}
\tile{29}{29}
\tile{28}{29}
\tile{27}{29}
\tile{26}{29}
\tile{25}{29}
\tile{24}{29}
\tile{24}{30}
\tile{24}{31}
\tile{24}{32}
\tile{25}{32}
\tile{26}{32}
\tile{26}{33}
\tile{26}{34}

\tile{27}{34}
\tile{28}{34}
\tile{29}{34}
\tile{30}{34}
\tile{31}{34}
\tile{32}{34}
\tile{33}{34}
\tile{34}{34}
\tile{35}{34}
\tile{35}{33}
\tile{35}{32}
\tile{35}{31}
\tile{35}{30}
\tile{35}{29}
\tile{35}{28}
\tile{35}{27}
\tile{35}{26}
\tile{35}{25}
\tile{35}{24}
\tile{35}{23}
\tile{35}{22}
\tile{35}{21}
\tile{35}{20}
\tile{35}{19}
\tile{35}{18}
\tile{35}{17}
\tile{35}{16}
\tile{35}{15}
\tile{35}{14}
\tile{35}{13}
\tile{35}{12}
\tile{35}{11}
\tile{34}{11}
\tile{33}{11}
\tile{32}{11}
\tile{31}{11}
\tile{30}{11}
\tile{29}{11}
\tile{28}{11}
\tile{27}{11}
\tile{26}{11}
\tile{25}{11}

%\draw[fill=white] (2.5,2.5) circle (0.25);
%\draw (4,1) node {$P_{1}$};

%\draw[fill] (8.5,1.5) circle (0.25);
%\draw (8.5,-0.2) node {$P_{\ind{9}}$};

\draw[fill] (4.5,3.5) circle (0.25);
\draw (8.2,3.5) node {$P_{\ind{2}}-\vu$};

\draw[fill] (19.5,5.5) circle (0.25);
\draw (18.2,7.2) node {$P_{\ind{5}}-\vu$};

\draw[fill] (26.5,34.5) circle (0.25);
\draw (26.5,36.2) node {$P_{\ind{8}}$};

%\draw[fill] (28.5,17.5) circle (0.25);
%\draw (33.5,15.8) node {$P_{\ind{7}}=P_{\ind{6}}-\vu$};


\draw[fill] (28.5,17.5) circle (0.25);
\draw (24,19.2) node {$P_{\ind{6}}-\vu=P_{\ind{7}}$};

\draw (-1.8,10) node {$\boundf$};
\draw (-4,13) node {$\boundf+\border$};
\draw (-5.5,19) node {$\freset(\boundf+\border)$};
\draw (-8.9,34) node {$\fjail(\freset(\boundf+\border)+1)$};
\draw (-14.6,40) node {$\sbound=\fjail(\freset(\boundf+\border)+1)+\border+1$};

\draw[->]  (24.5,6.5) -- (24.5,10.5);
\draw (25.5,4.8) node {collision};

%grid 
\path [dotted, draw, thin] (0,0) grid[step=0.2cm] (48,48);

\end{tikzpicture}
\caption{Illustration for finding the second stake of Lemma \ref{macro:stakes:bis} (case $3$ part $2$): we build the translation of $P_{[\ind{2},\lastp]}$ by $-(0,4)$ (in gray) using the first stake then a collision occurs with $P$ and thus $P$ is fragile. We only represent the path assembly $P$ from $P_{\ind{7}}$ until the collision.}
\label{fig:proof:stakes5:3:2}
\end{figure}

% \begin{figure}[h]
%\centerline{
%\subfigure[In the first case, the translation of $P$ can be attached to the fork.]{
%\includegraphics[width=4cm]{./photoFinal/Divers1/ProofStakes8.JPG}}
%\subfigure[In the second case, the translation of $P$ creates a collision near the seed thus a reset constraint is not respected.]{
%\includegraphics[width=4cm]{./photoFinal/Divers2/ProofStakes9.JPG}
%}}
%\centerline{
%\subfigure[Third case part one, the translation of $P$ creates a collision which is not near the seed.]{
%\includegraphics[width=4cm]{./photoFinal/Divers2/proofStakes10.JPG}}
%\subfigure[Third case part two, then $P$ is fragile by building the translation of $P$ by using the first fork.]{
%\includegraphics[width=4cm]{./photoFinal/Divers2/ProofStakes11.JPG}
%}}
%\caption{Illustration for finding the second stake in the proof of Lemma \ref{macro:stakes:bis}.}
% \label{fig:proof:stakes5}
%\end{figure}


==> appTool.tex <==
\begin{figure}[th]
\centering
\subfigure[A simple bi-infinite path $W$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



%\draw (12,2) node {$G_2$};
%\draw (2,13) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);

\draw (8.5,8.5) node {$u$};
\draw (8.5,9.5) node {$v$};
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (16,15);

\end{tikzpicture}
}
\subfigure[The first zone $G_1$ delimited by $W$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



%\draw (12,2) node {$G_2$};
\draw (2,13) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
\path [draw, pattern= north west lines] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,15) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (16,15);
\end{tikzpicture}
}
\subfigure[The second zone $G_2$ delimited by $W$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



\draw (12,2) node {$G_2$};
%\draw (2,13) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
\path [draw, pattern= north east lines] (0,8) -| (5,4) -| (4,2) -| (8,8) -| (5,12) -| (9,10) -| (10,11) -| (9,14) -| (14,9) -| (16,0) -| (0,7);
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (16,15);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}
\caption{Cutting the $2D$ grid into two parts with a simple bi-infinite path. Remark that the positions $u$ and $v$ belongs to $V(W)$, $V(G_1)$ and $V(G_2)$ but that the edge $(u,v)$ belongs only to $E(G_2)$. Also, $u$ and $w$ are both corners of $W$.}
\label{fig:cut:example}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[An indexing of $W$; with this convention $G_1$ is the left side of $W$ and $G_2$ is the right side of $W$.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



\draw (14,1) node {$G_2$};
\draw (2,14) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);

\draw (9.5,13.5) node {\scriptsize $21$};
\draw (9.5,12.5) node {\scriptsize $20$};
\draw (9.5,11.5) node {\scriptsize $19$};
\draw (10.5,11.5) node {\scriptsize $18$};
\draw (10.5,10.5) node {\scriptsize $17$};
\draw (10.5,9.5) node {\scriptsize $16$};
\draw (9.5,9.5) node {\scriptsize $15$};
\draw (8.5,9.5) node {\scriptsize $14$};
\draw (8.5,10.5) node {\scriptsize $13$};
\draw (8.5,11.5) node {\scriptsize $12$};
\draw (7.5,11.5) node {\scriptsize $11$};
\draw (6.5,11.5) node {\scriptsize $10$};
\draw (5.5,11.5) node {\scriptsize $9$};
\draw (5.5,10.5) node {\scriptsize $8$};
\draw (5.5,9.5) node {\scriptsize $7$};
\draw (5.5,8.5) node {\scriptsize $6$};
\draw (6.5,8.5) node {\scriptsize $5$};
\draw (7.5,8.5) node {\scriptsize $4$};
\draw (8.5,8.5) node {\scriptsize $3$};
\draw (8.5,7.5) node {\scriptsize $2$};
\draw (8.5,6.5) node {\scriptsize $1$};
\draw (8.5,5.5) node {\scriptsize $0$};
\draw (8.5,4.5) node {\scriptsize $-1$};
\draw (8.5,3.5) node {\scriptsize $-2$};
\draw (8.5,2.5) node {\scriptsize $-3$};
\draw (8.5,1.5) node {\scriptsize $-4$};

%\draw (1.5,8.5) node {$b$};
%\draw (1.5,7.5) node {$a$};
%\draw (1.5,6.5) node {$c$};
%\draw (2.5,7.5) node {$d$};
%
%\draw (8.5,8.5) node {$u$};
%\draw (8.5,9.5) node {$v$};
%
%\draw (3.5,11.5) node {$e$};
%\draw (4.5,11.5) node {$f$};
%
%\draw (12.5,2.5) node {$g$};
%\draw (12.5,3.5) node {$h$};


\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (16,15);

\end{tikzpicture}
}
\subfigure[An other indexing of $W$ with a different origin and orientation; with this convention $G_1$ is the right side of $W$ and $G_2$ is the left side of $W$.]{
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



\draw (14,1) node {$G_2$};
\draw (2,14) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);

%\draw (9.5,13.5) node {\scriptsize $-15$};
%\draw (9.5,12.5) node {\scriptsize $-14$};
%\draw (9.5,11.5) node {\scriptsize $-13$};
%\draw (10.5,11.5) node {\scriptsize $-12$};
%\draw (10.5,10.5) node {\scriptsize $-11$};
%\draw (10.5,9.5) node {\scriptsize $-10$};
\draw (9.5,9.5) node {\scriptsize $-9$};
\draw (8.5,9.5) node {\scriptsize $-8$};
\draw (8.5,10.5) node {\scriptsize $-7$};
\draw (8.5,11.5) node {\scriptsize $-6$};
\draw (7.5,11.5) node {\scriptsize $-5$};
\draw (6.5,11.5) node {\scriptsize $-4$};
\draw (5.5,11.5) node {\scriptsize $-3$};
\draw (5.5,10.5) node {\scriptsize $-2$};
\draw (5.5,9.5) node {\scriptsize $-1$};
\draw (5.5,8.5) node {\scriptsize $0$};
\draw (6.5,8.5) node {\scriptsize $1$};
\draw (7.5,8.5) node {\scriptsize $2$};
\draw (8.5,8.5) node {\scriptsize $3$};
\draw (8.5,7.5) node {\scriptsize $4$};
\draw (8.5,6.5) node {\scriptsize $5$};
\draw (8.5,5.5) node {\scriptsize $6$};
\draw (8.5,4.5) node {\scriptsize $7$};
\draw (8.5,3.5) node {\scriptsize $8$};
\draw (8.5,2.5) node {\scriptsize $9$};
\draw (8.5,1.5) node {\scriptsize $10$};

%\draw (1.5,8.5) node {$b$};
%\draw (1.5,7.5) node {$a$};
%\draw (1.5,6.5) node {$c$};
%\draw (2.5,7.5) node {$d$};
%
%\draw (8.5,8.5) node {$u$};
%\draw (8.5,9.5) node {$v$};
%
%\draw (3.5,11.5) node {$e$};
%\draw (4.5,11.5) node {$f$};
%
%\draw (12.5,2.5) node {$g$};
%\draw (12.5,3.5) node {$h$};

\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (16,15);

\end{tikzpicture}
}
\caption{Different indexing of the same window.}
\label{fig:cut:index}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
%grid

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);



\draw (14,1) node {$G_2$};
\draw (2,14) node {$G_1$};

\path [draw, fill=gray!60] (0,7) -| (4,5) -| (3,1) -| (9,9) -| (6,11) -| (8,9) -| (11,12) -| (10,13) -| (13,8) -| (16,9) -| (14,14) -| (9,11) -| (10,10) -| (9,12) -| (5,8) -| (8,2) -| (4,4) -| (5,8) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);

\draw (1.5,8.5) node {$b$};
\draw (1.5,7.5) node {$a$};
\draw (1.5,6.5) node {$c$};
\draw (2.5,7.5) node {$d$};

\draw (8.5,8.5) node {$u$};
\draw (8.5,9.5) node {$v$};

\draw (3.5,11.5) node {$e$};
\draw (4.5,11.5) node {$f$};

\draw (12.5,2.5) node {$g$};
\draw (12.5,3.5) node {$h$};
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (16,15);

\end{tikzpicture}
\caption{The different types of vertices and edges of a cut with a window. The vertices $a$, $d$, $u$ and $v$ belong to $W$, $G_1$ and $G_2$. The vertices $b$, $e$ and $f$ belong exclusively to $G_1$ and $c$, $g$ and $h$ belong exclusively to $G_2$. The edges $(a,b)$ and $(e,f)$ are of type \textsc{I} and belong exclusively to $G_1$. The edges $(a,c)$ and $(g,h)$ are of type \textsc{II} and belong exclusively to $G_2$. The edge $(a,d)$ is of type \textsc{III} and belongs to $W$, $G_1$, and $G_2$. The edge $(u,v)$ is of type \textsc{V}: it belongs exclusively to $G_2$ but both of its extremities are in $W$. According to the indexing of Figure \ref{fig:cut:index}b, the edge $(u,v)$ is strictly on the left side of $W_{[2,4]}$.}
\label{fig:cut:type}
\end{figure}


\begin{figure}[th]
\centering
\subfigure[A simple cycle $W$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);


\path [draw, fill=gray!60] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);
\path [draw, fill=white] (2,13) -| (7,11) -| (5,7) -| (11,11) -| (9,13) -| (14,5) -| (11,2) -| (5,8) -| (2,13);

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (16,15);

%\draw (14,1) node {$G_2$};
%\draw (2,14) node {$G_1$};

%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}
\subfigure[The finite zone $\gint$ delimited by $W$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

%\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);


\path [draw, fill=gray!60] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);
\path [draw, fill=white] (2,13) -| (7,11) -| (5,7) -| (11,11) -| (9,13) -| (14,5) -| (11,2) -| (5,8) -| (2,13);
\path [draw, pattern=north west lines] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (16,15);

%\draw (14,1) node {$G_2$};
%\draw (2,14) node {$G_1$};

%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}
\subfigure[The infinite zone $\gext$ delimited by $W$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw, fill=gray!60] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);
\path [pattern=north west lines] (0,0) -| (16,15) -| (0,0);
\path [draw, fill=white] (2,13) -| (7,11) -| (5,7) -| (11,11) -| (9,13) -| (14,5) -| (11,2) -| (5,8) -| (2,13);
%\path [draw, pattern=north west lines] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (16,15);

\end{tikzpicture}
}
\caption{Cutting the $2D$ grid using a simple cycle as a window.}
\label{fig:cut:cycle}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[Computing the height of the vertices, the window is made of the vertices of height between $0$ and $7$.]{
\begin{tikzpicture}[x=0.35cm,y=0.35cm]


\path [draw, fill=gray!60] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (15,10) -| (14,9)  -| (12,8) -| (10,7) -| (9,6) -| (7,5) -| (5,4) -| (4,3) -| (2,2) -| (0,0);

\draw (0.5,2.5) node {\scriptsize $12$};
\draw (1.5,2.5) node {\scriptsize $9$};
\draw (1.5,3.5) node {\scriptsize $14$};
\draw (2.5,3.5) node {\scriptsize $11$};
\draw (3.5,3.5) node {\scriptsize $8$};
\draw (3.5,4.5) node {\scriptsize $13$};
\draw (4.5,4.5) node {\scriptsize $10$};
\draw (4.5,5.5) node {\scriptsize $15$};
\draw (5.5,5.5) node {\scriptsize $12$};
\draw (6.5,5.5) node {\scriptsize $9$};
\draw (6.5,6.5) node {\scriptsize $14$};
\draw (7.5,6.5) node {\scriptsize $11$};
\draw (8.5,6.5) node {\scriptsize $8$};
\draw (8.5,7.5) node {\scriptsize $13$};
\draw (9.5,7.5) node {\scriptsize $10$};
\draw (9.5,8.5) node {\scriptsize $15$};
\draw (10.5,8.5) node {\scriptsize $12$};
\draw (11.5,8.5) node {\scriptsize $9$};
\draw (11.5,9.5) node {\scriptsize $14$};
\draw (12.5,9.5) node {\scriptsize $11$};
\draw (13.5,9.5) node {\scriptsize $8$};
\draw (13.5,10.5) node {\scriptsize $13$};
\draw (14.5,10.5) node {\scriptsize $10$};

\draw (0.5,0.5) node {\scriptsize $2$};
\draw (0.5,1.5) node {\scriptsize $7$};
\draw (1.5,1.5) node {\scriptsize $4$};
\draw (2.5,1.5) node {\scriptsize $1$};
\draw (2.5,2.5) node {\scriptsize $6$};
\draw (3.5,2.5) node {\scriptsize $3$};
\draw (4.5,2.5) node {\scriptsize $0$};
\draw (4.5,3.5) node {\scriptsize $5$};
\draw (5.5,3.5) node {\scriptsize $2$};
\draw (5.5,4.5) node {\scriptsize $7$};
\draw (6.5,4.5) node {\scriptsize $4$};
\draw (7.5,4.5) node {\scriptsize $1$};
\draw (7.5,5.5) node {\scriptsize $6$};
\draw (8.5,5.5) node {\scriptsize $3$};
\draw (9.5,5.5) node {\scriptsize $0$};
\draw (9.5,6.5) node {\scriptsize $5$};
\draw (10.5,6.5) node {\scriptsize $2$};
\draw (10.5,7.5) node {\scriptsize $7$};
\draw (11.5,7.5) node {\scriptsize $4$};
\draw (12.5,7.5) node {\scriptsize $1$};
\draw (12.5,8.5) node {\scriptsize $6$};
\draw (13.5,8.5) node {\scriptsize $3$};
\draw (14.5,8.5) node {\scriptsize $0$};
\draw (14.5,9.5) node {\scriptsize $5$};
\draw (15.5,9.5) node {\scriptsize $2$};
\draw (15.5,10.5) node {\scriptsize $7$};
\draw (16.5,10.5) node {\scriptsize $4$};
\draw (17.5,10.5) node {\scriptsize $1$};

\draw (1.5,0.5) node {\scriptsize $-1$};
\draw (2.5,0.5) node {\scriptsize $-4$};
\draw (3.5,0.5) node {\scriptsize $-7$};
\draw (3.5,1.5) node {\scriptsize $-2$};
\draw (4.5,1.5) node {\scriptsize $-5$};
\draw (5.5,1.5) node {\scriptsize $-8$};
\draw (5.5,2.5) node {\scriptsize $-3$};
\draw (6.5,2.5) node {\scriptsize $-6$};
\draw (6.5,3.5) node {\scriptsize $-1$};
\draw (7.5,3.5) node {\scriptsize $-4$};
\draw (8.5,3.5) node {\scriptsize $-7$};
\draw (8.5,4.5) node {\scriptsize $-2$};
\draw (9.5,4.5) node {\scriptsize $-5$};
\draw (10.5,4.5) node {\scriptsize $-8$};
\draw (10.5,5.5) node {\scriptsize $-3$};
\draw (11.5,5.5) node {\scriptsize $-6$};
\draw (11.5,6.5) node {\scriptsize $-1$};
\draw (12.5,6.5) node {\scriptsize $-4$};
\draw (13.5,6.5) node {\scriptsize $-7$};
\draw (13.5,7.5) node {\scriptsize $-2$};
\draw (14.5,7.5) node {\scriptsize $-5$};
\draw (15.5,7.5) node {\scriptsize $-8$};
\draw (15.5,8.5) node {\scriptsize $-3$};
\draw (16.5,8.5) node {\scriptsize $-6$};
\draw (16.5,9.5) node {\scriptsize $-1$};
\draw (17.5,9.5) node {\scriptsize $-4$};
\draw (18.5,9.5) node {\scriptsize $-7$};
\draw (18.5,10.5) node {\scriptsize $-2$};

\draw [->] (9.5,6.5) -- (14.5,9.5);

%\path [pattern=north west lines] (0,0) -| (16,15) -| (0,0);
%\path [draw, fill=white] (2,13) -| (7,11) -| (5,7) -| (11,11) -| (9,13) -| (14,5) -| (11,2) -| (5,8) -| (2,13);
%\path [draw, pattern=north west lines] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);

\path [dotted, draw, thin] (0,0) grid[step=0.35cm] (19,11);

\end{tikzpicture}
}
\subfigure[The window is made of a periodic pattern which contains $9$ vertices of $8$ edges. This indexing is coherent with the vector $(5,3)$. The represented graph $U$ contains all the vertices of height greater than $0$. This graph is the left side of the cut.]{
\begin{tikzpicture}[x=0.35cm,y=0.35cm]


\path [draw, fill=gray!60] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (15,10) -| (14,9)  -| (12,8) -| (10,7) -| (9,6) -| (7,5) -| (5,4) -| (4,3) -| (2,2) -| (0,0);

\path [pattern=north west lines] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (0,0);

%\draw (0.5,0.5) node {\scriptsize $-15$};
%\draw (0.5,1.5) node {\scriptsize $-14$};
%\draw (1.5,1.5) node {\scriptsize $-13$};
%\draw (2.5,1.5) node {\scriptsize $-12$};
%\draw (2.5,2.5) node {\scriptsize $-11$};
%\draw (3.5,2.5) node {\scriptsize $-10$};
\draw (4.5,2.5) node {\scriptsize $-9$};
\draw (4.5,3.5) node {\scriptsize $-8$};
\draw (5.5,3.5) node {\scriptsize $-7$};
\draw (5.5,4.5) node {\scriptsize $-6$};
\draw (6.5,4.5) node {\scriptsize $-5$};
\draw (7.5,4.5) node {\scriptsize $-4$};
\draw (7.5,5.5) node {\scriptsize $-3$};
\draw (8.5,5.5) node {\scriptsize $-2$};
\draw (9.5,5.5) node {\scriptsize $-1$};
\draw (9.5,6.5) node {\scriptsize $0$};
\draw (10.5,6.5) node {\scriptsize $1$};
\draw (10.5,7.5) node {\scriptsize $2$};
\draw (11.5,7.5) node {\scriptsize $3$};
\draw (12.5,7.5) node {\scriptsize $4$};
\draw (12.5,8.5) node {\scriptsize $5$};
\draw (13.5,8.5) node {\scriptsize $6$};
\draw (14.5,8.5) node {\scriptsize $7$};
\draw (14.5,9.5) node {\scriptsize $8$};
\draw (15.5,9.5) node {\scriptsize $9$};
\draw (15.5,10.5) node {\scriptsize $10$};
\draw (16.5,10.5) node {\scriptsize $11$};
\draw (17.5,10.5) node {\scriptsize $12$};

%\path [pattern=north west lines] (0,0) -| (16,15) -| (0,0);
%\path [draw, fill=white] (2,13) -| (7,11) -| (5,7) -| (11,11) -| (9,13) -| (14,5) -| (11,2) -| (5,8) -| (2,13);
%\path [draw, pattern=north west lines] (1,14) -| (8,10) -| (6,8) -| (10,10) -| (8,14) -| (15,4) -| (12,1) -| (4,7) -| (1,14);

\path [dotted, draw, thin] (0,0) grid[step=0.35cm] (19,11);

\draw [->] (9.5,6.5) -- (14.5,9.5);

\end{tikzpicture}
}
\caption{Cutting the $2D$ grid with a discrete line, in this example the line is of direction $(5,3)$ and height~$0$.}
\label{fig:cut:line}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[A good path: by extending it, we generate a simple bi-infinite path.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (25,20);

%periodic path 0 à 22 pour un cycle vecteur (6,4)
\path [draw, pattern= north west lines] (6,10) |- (10,11) |- (14,7) |- (12,12) |- (13,15) |- (15,13) |- (9,6) |- (6,10);

\path [draw, thin] (0,7) -- (19.5,20);

%\path [draw] (2,0) |- (0,4) |- (4,7) |- (8,3) |- (6,8) |- (10,11) |- (14,7) |- (12,12) |- (16,15) |- (20,11) |- (18,16) |- (22,19) |- (25,15) |- (21,14) |- (19,18) |- (21,17) |- (15,10) |- (13,14) |- (15,13) |- (9,6) |- (7,10) |- (9,9) |- (3,2) |- (1,6) |- (3,5) |-(2,0);

\path [draw, thin] (6,0) -- (25,12.33);

\draw [->] (6.5,10.5) -- (12.5,14.5);

\draw (6,1) node {$h$};

\draw (1,9) node {$H$};

\end{tikzpicture}
}
\subfigure[The window $W$ (in grey) generated by the good path and its coherent indexing. We also represent the graph $D$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%periodic path 0 à 22 pour un cycle vecteur (6,4)
\path [draw, fill=gray!60] (2,0) |- (0,4) |- (4,7) |- (8,3) |- (6,8) |- (10,11) |- (14,7) |- (12,12) |- (16,15) |- (20,11) |- (18,16) |- (22,19) |- (25,15) |- (21,14) |- (19,18) |- (21,17) |- (15,10) |- (13,14) |- (15,13) |- (9,6) |- (7,10) |- (9,9) |- (3,2) |- (1,6) |- (3,5) |-(2,0);

\path [draw, pattern=north west lines] (2,0) |- (0,4) |- (4,7) |- (8,3) |- (6,8) |- (10,11) |- (14,7) |- (12,12) |- (16,15) |- (20,11) |- (18,16) |- (22,19) |- (25,15) |- (25,0) |- (2,0);

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (25,20);

%\draw (0.5,6.5) node {\scriptsize $-22$};
\draw (6.5,10.5) node {\scriptsize $0$};
\draw (12.5,14.5) node {\scriptsize $22$};
\draw (18.5,18.5) node {\scriptsize $44$};

\draw (2,17) node {$U$};
\draw (20,4) node {$D$};

\draw [->] (6.5,10.5) -- (12.5,14.5);

%rajouter v et les deux W rajouter U et D dans l'image d'avant

\end{tikzpicture}
}
\caption{The cut of the grid $(U,D)$ by a good path $P$ of direction $(6,4)$ and size $23$.}
\label{fig:cut:goodPath}
\end{figure}


\begin{figure}[th]
\centering
\subfigure[A path $P$ with $P_1$ visible from the west and $P_{\lastp}$ visible from the east.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
%grid


%\draw (12,13) node {$A$};
%\draw (2,2) node {$B$};
%\draw (6,14) node {$C$};

%window W 
\path [draw] (7,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11)  -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (7,12);

\draw (7.5,14.5) node {$P_1$};
\draw (29.5,11.5) node {$P_{105}$};
\draw[fill] (7.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\end{tikzpicture}
}
\subfigure[The window $W$ (in grey) generated by this path and a coherent indexing. The cut of the grid is $(G_1,G_2)$ and we represent $G_1$ which is the left side of $W$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]
%grid


%\draw (12,13) node {$A$};
%\draw (2,2) node {$B$};
%\draw (6,14) node {$C$};

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

\path [draw, pattern= north west lines] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (36,27) -| (0,12);

\draw (7.5,10.5) node {$W_0$};
\draw (35.5,9.5) node {$W_{113}$};
\draw[fill] (7.5,12.5) circle (0.25) ;
\draw[fill] (35.5,11.5) circle (0.25) ;

\draw (4.5,23.5) node {$G_1$};
\draw (28.5,2.5) node {$G_{2}$};

\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\end{tikzpicture}
}
%\subfigure[By prolonging its extremities we obtained a bi-infinite simple path which can be used as an window.]{
%\includegraphics[width=5cm]{./photo/cutGrid/PathExtVis.JPG}
%}
\caption{Cutting the $2D$ grid with a simple path with visible extremities.}
\label{fig:cut:visible}
\end{figure}







\begin{figure}[htb]
\begin{center}

\subfigure[Exemple 1: a cut $(A^+,A^-)$ (resp. $(B^+,B^-)$) of the grid by a line of direction $(3,1)$ (resp. $(-1,3)$).]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid

\path [fill=gray!25] (0,5) -| (3,6) -| (6,7) -| (7,10) -| (6,13) -| (5,15) -| (0,5);

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);


\draw (12,13) node {$A^-$};
\draw (12,2) node {$B^+$};
\draw (2,2) node {$A^+$};
\draw (2,13) node {$B^-$};

\path [draw, pattern= north east lines] (0,5) -| (3,6) -| (6,7) -| (9,8) -| (12,9) -| (15,10) -| (11,9) -| (8,8) -| (5,7) -| (2,6) -| (0,5);
\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}
\subfigure[Exemple 2: the cut of the grid $(B^+,B^-)$ and a cut $(C^+,C^-)$ of the grid.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);

\draw (12,13) node {$C^-$};
\draw (12,2) node {$B^+$};
\draw (2,2) node {$C^+$};
\draw (2,13) node {$B^-$};

\path [draw, pattern= north east lines] (0,7) -| (4,9) -| (8,7) -| (5,3) -| (15,4) -| (6,6) -| (9,10) -| (3,8) -| (0,7);
\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}
\subfigure[Exemple 2: in this case the graph $B^-\cap C^-$ is not connected.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid
\path [fill=gray!25] (0,7) -| (4,9) -| (7,10) -| (6,13) -| (5,15) -| (0,7);
\path [fill=gray!25] (5,7) -| (8,4) -| (9,3) -| (5,7);

\draw (3,11) node {$B^- \cap C^-$};

\path [draw, pattern= north east lines] (0,7) -| (4,9) -| (7,10) -| (6,13) -| (5,15) -| (4,12) -| (5,10) -| (3,8) -| (0,7);
\path [draw, pattern= north east lines] (5,7) -| (8,4) -| (9,3) -| (5,7);
\path [draw, fill=gray!35] (6,6) -| (7,4) -| (6,6);

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);
%\path [draw, pattern= north east lines] (0,7) -| (4,9) -| (8,7) -| (5,3) -| (15,4) -| (6,6) -| (9,10) -| (3,8) -| (0,7);
%\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (6,9) |- (7,6) |- (8,3) |- (9,0) |- (8,4) |- (7,7) |- (6,10) |- (5,13) |- (4,15);
\end{tikzpicture}
}

\caption{In the first example, the graph $A^-\cap B^-$ (filled in grey) is connected whereas in the second example, the graph $B^- \cap C^-$ is not connected.}
\label{fig:split:tikz}
\end{center}
\end{figure}


\begin{figure}[htb]
\begin{center}

\subfigure[A cut $(A,B)$ of the grid and a good path $C$ which splits $A$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);

\draw (12,13) node {$A$};
\draw (2,2) node {$B$};
\draw (6,14) node {$C$};

\path [draw, pattern= north east lines] (0,7) -| (4,9) -| (8,7) -| (5,3) -| (15,4) -| (6,6) -| (9,10) -| (3,8) -| (0,7);
\path [draw, dashed] (4,15) |- (5,13) |- (4,15);
\path [draw, pattern= north west lines] (4,13) |- (5,12) |- (6,9) |- (4,13);
\end{tikzpicture}
}
\subfigure[The graph $A^-$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [fill=gray!25] (0,7) -| (4,9) -| (6,13) -| (5,15) -| (0,7);

\draw (2,13) node {$A^-$};


\path [draw, pattern= north east lines] (0,7) -| (4,9) -| (6,13) -| (5,15) -| (4,12) -| (5,10) -| (3,8) -| (0,7);

\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);

\end{tikzpicture}
}
\subfigure[The graph $A^+$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]



\path [fill=gray!25] (4,15) |- (5,12) |- (8,9) |- (5,7) |- (15,3) |- (4,15); 
\path [draw, pattern= north west lines] (4,15) |- (5,12) |- (8,9) |- (5,7) |- (15,3) |- (6,4) |- (9,6) |- (6,10) |- (5,13) |- (4,15); 
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (15,15);
\draw (12,12) node {$A^+$};
\end{tikzpicture}
}

\caption{The correct way to split a cut of the grid.}
\label{fig:split:tikz:corr}
\end{center}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid


%\draw (12,13) node {$A$};
%\draw (2,2) node {$B$};
%\draw (6,14) node {$C$};

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);
%\draw (-1,12.5) node {$W_0$};
\draw (7.5,14) node {$W_0$};
\draw[fill] (7.5,12.5) circle (0.25) ;
%\draw (37.8,11.5) node {$W_{121}$};
\draw (35.5,13.5) node {$W_{111}$};
\draw[fill] (33.5,11.5) circle (0.25) ;


%arc A1 simple
\draw (3,11) node {$W_{-5}$};
\draw[fill] (10.5,17.5) circle (0.25) ;
\draw (12.5,17.5) node {$W_{45}$};
\draw[fill] (2.5,12.5) circle (0.25) ;
\draw (2,19) node {$A^1$};
\path [draw, pattern= north west lines] (2,12) -| (3,17) -| (11,18) -| (2,12);

%arc A2 basic pas extremum
\draw (11,12) node {$A^2$};
\path [draw, pattern= north west lines] (9,11) -| (12,14) -| (15,13) -| (13,10) -| (9,11);

%arc A3 extremum pas basic
\draw (4,3) node {$A^3$};
\path [draw, pattern= north west lines] (10,8) -| (7,4) -| (5,1) -| (8,2) -| (6,3) -| (8,7) -| (10,8);

%arc A4 simple démarre en 55 (63) fin en 75 (83)
\draw (19,21) node {$A^4$};
\path [draw, pattern= north west lines] (16,19) -| (18,20) -| (16,19);

%arc A5 morceau de fenetre démarre 88 (96) fin en 93 (101)
\draw (28,25) node {$A^5$};
\path [draw, pattern= north west lines] (27,22) -| (27,26) -| (24,25) -| (26,22) -| (27,22);

%chemin P1 basic démarre en 20 (28) fin en 111 (119)

\draw (18.5,3.5) node {$W_{26}$};
\draw[fill] (16.5,3.5) circle (0.25) ;
\draw (10.5,0) node {$W_{20}$};
\draw[fill] (12.5,1.5) circle (0.25) ;
\draw (26.7,4) node {$P^1$};
\path [draw, pattern= north west lines] (16,7) -| (24,19) -| (34,8) -| (31,14) -|(29,-1) -| (12,4) -| (17,3) -| (13,0) -| (28,15) -| (32,9) -| (33,18) -| (25,6) -| (16,7);

%chemin P2 rien 
\draw (18,12) node {$P^2$};
\path [draw, pattern= north west lines] (17,9) -| (14,12) -| (16,17) -| (17,11) -| (15,10) -| (17,9);

\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);


\end{tikzpicture}

\caption{Some examples of arcs with the cut of the grid and the window of Figure \ref{fig:cut:visible}. The paths $A^1$, $A^2$, $A^4$ are all arcs of $G_1$ whereas $A^3$ is an arc of $G_2$. Remark that $A_5=W_{[88,93]}$ and thus is an arc of both $G_1$ and $G_2$. Paths $P^1$ and $P^2$ are not arcs. Note that, $V(P^2) \subset V(G_1)$ but $E(P_2)$ is not a subset of $E(G_1)$. Arcs $A^1$ and $A^4$ are elementary. Arcs $A^3$ and $A^5$ are extremum but not basic. Arc $A^2$ is basic but not extremum. Path $P^1$ is basic but not extremum. Path $P^2$ is neither basic nor extremum. Finally arc $A^1$ starts in $W_{-5}$ and ends in $W_{45}$. Arc $A^4$ is of size two but starts in $W_{55}$ and ends in $W_{75}$. Path $P_2$ starts in $W_{20}$ (and not in $W_{26}$) and ends in $W_{111}$.}
\label{fig:cut:arc}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]
%grid


%\draw (12,13) node {$A$};
%\draw (2,2) node {$B$};
%\draw (6,14) node {$C$};

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);
%\draw (-1,12.5) node {$W_0$};
\draw (7.5,14) node {$W_0$};
\draw[fill] (7.5,12.5) circle (0.25) ;
%\draw (37.8,11.5) node {$W_{121}$};
\draw (35.5,13) node {$W_{111}$};
\draw[fill] (33.5,11.5) circle (0.25) ;

%arc A2 basic pas extremum
\draw (11,12) node {$A^2$};
\path [draw, pattern= north west lines] (9,11) -| (12,14) -| (13,10) -| (9,11);
\path [draw] (9,11) -| (12,14) -| (15,13) -| (13,10) -| (9,11);

%chemin P1 basic démarre en 20 (28) fin en 111 (119)

\draw (18.5,3.5) node {$W_{26}$};
\draw (26.7,4) node {$P^1$};
\path [draw, pattern= north west lines] (34,12) -| (34,8) -| (31,14) -|(29,-1) -| (12,2) -| (13,0) -| (28,15) -| (32,9) -| (33,12) -| (34,12);
\path [draw] (16,7) -| (24,19) -| (34,8) -| (31,14) -|(29,-1) -| (12,4) -| (17,3) -| (13,0) -| (28,15) -| (32,9) -| (33,18) -| (25,6) -| (16,7);

%chemin P2 rien 
\draw (18,12) node {$P^2$};
\path [draw, pattern= north west lines] (17,9) -| (14,12) -| (16,15) -| (17,11) -| (15,10) -| (17,9);
\path [draw] (17,9) -| (14,12) -| (16,17) -| (17,11) -| (15,10) -| (17,9);

\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);


\end{tikzpicture}
\caption{Extracting extremum paths from arc $A^2$ and paths $P^1$ and $P^2$ of Figure \ref{fig:cut:arc}. The original path is in white.}
\label{fig:cut:extremum}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%restrained interior P1
\path [draw, fill=gray!60] (16,7) -| (24,19) -| (34,8) -| (31,14) -|(29,-1) -| (12,4) -| (16,7);
\path [draw, fill= white] (17,6) -| (25,18) -| (33,9) -| (32,15) -|(28,0) -| (13,3) -| (17,6);
\path [pattern=north west lines] (16,7) -| (24,19) -| (34,8) -| (31,14) -|(29,-1) -| (12,4) -| (16,7);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);

%window W 
\draw (7.5,14) node {$W_0$};
\draw[fill] (7.5,12.5) circle (0.25) ;
%\draw (37.8,11.5) node {$W_{121}$};
\draw (35.5,13) node {$W_{111}$};
\draw[fill] (33.5,11.5) circle (0.25) ;

\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin P1 basic démarre en 20 (28) fin en 111 (119)

\draw (18.5,3.5) node {$W_{26}$};
\draw[fill] (16.5,3.5) circle (0.25) ;

\draw (14.5,6.5) node {$W_{29}$};
\draw[fill] (16.5,6.5) circle (0.25) ;

%\path [draw, pattern= north west lines] (16,7) -| (24,19) -| (34,8) -| (31,14) -|(29,-1) -| (12,4) -| (17,3) -| (13,0) -| (28,15) -| (32,9) -| (33,18) -| (25,6) -| (16,7);

\end{tikzpicture}
\caption{The window of the restrained interior of path $P^1$ of figure \ref{fig:cut:arc} is represented in grey, it is defined has $W_{[26,29]} \cdot P^1$. Note that the restrained interior is neither a subgraph of $G_1$ or $G_2$. The original window is in white.}
\label{fig:def:basic}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The extremum arc $A^7$ and the cut of the grid $(G_3,G_4)$ associated to it. The window $W'$ of this cut of the grid is $W_{[-\infty,29]} \cdot A^7 \cdot W_{[107,+\infty]}$ (in grey) and the graph $G^4$ is the right side of $W'$. Also $G_4$ is a subgraph of $G_2$ and $G_1$ is a subgraph of $G_3$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%\path [draw, pattern= north west lines] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 
%\path [draw, fill=white] (3,13) |- (10,17) |- (16,13) |- (8,2) |- (10,5) |- (3,13); 



%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);


%window A7
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,9) -| (21,14)  -| (23,11) -| (36,12) -| (24,15) -| (20,10) -| (16,2) -| (8,5) -| (10,13) -| (0,12);
\draw (31.5,13.5) node {$W_{107}$};
\draw[fill] (29.5,11.5) circle (0.25) ;
\draw (13.5,6.5) node {$W_{29}$};
\draw[fill] (16.5,6.5) circle (0.25) ;


%G4
\draw (4,20) node {$G_3$};
\draw (31,2) node {$G_4$};
\path [draw, pattern=north east lines] (0,-2)-| (36,12) -| (24,15) -| (20,10) -| (16,2) -| (8,5) -| (10,13) -| (0,-2); 

%arc A7 extremum not basic
\draw (24,17) node {$A^7$};
\path [draw, pattern= north west lines] (16,6) |- (20,10) |- (24,15) |- (30,12)  |- (23,11) |- (21,14) |- (17,9) |- (16,6);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\end{tikzpicture}
}
\subfigure[The interior of arc $A^7$, note that this graph is a subgraph of $G_2$ and its window cannot be defined.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%\path [draw, pattern= north west lines] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 
%\path [draw, fill=white] (3,13) |- (10,17) |- (16,13) |- (8,2) |- (10,5) |- (3,13); 



%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

\draw (31.5,13.5) node {$W_{107}$};
\draw[fill] (29.5,11.5) circle (0.25) ;
\draw (13.5,6.5) node {$W_{29}$};
\draw[fill] (16.5,6.5) circle (0.25) ;

\path [draw, pattern=north east lines] (16,6) |- (10,13) |- (17,21) |- (21,15) |- (17,19) |- (27,26) |- (30,12) |- (23,11) |- (21,14) |- (17,9) |- (16,6); 

%arc A7 extremum not basic
\draw (23,9) node {$A^7$};
\path [draw, pattern= north west lines] (16,6) |- (20,10) |- (24,15) |- (30,12)  |- (23,11) |- (21,14) |- (17,9) |- (16,6);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\end{tikzpicture}
}
\caption{We consider the cut of the grid $(G_1,G_2)$ of Figure \ref{fig:cut:visible} (its window $W$ is in white) and an extremum arc $A^7$ of $G_2$ which starts in $W_{29}$ and ends in $W_{107}$. We define here the cut of the grid associated to $A^7$ and the interior of this arc. Note that $A^7$ is not basic.}
\label{fig:cut:fund:ext}
\end{figure}



\begin{figure}[th]
\centering
%\subfigure[The interior of the simple arc $A^1$. Its windows is $W_{[-5,45]} \cdot A^1$.]{
%\begin{tikzpicture}[x=0.2cm,y=0.2cm]
%
%\path [draw, pattern= north west lines] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 
%\path [draw, fill=white] (3,13) |- (10,17) |- (16,13) |- (8,2) |- (10,5) |- (3,13); 
%\path [draw, fill=gray!50,opacity=0.5] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 
%
%%grid
%\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);
%
%%window W 
%\path [draw, pattern= north east lines] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);
%
%%arc A1 simple
%\draw (3.2,10.2) node {$W_{-5}$};
%\draw (13.1,17.5) node {$W_{45}$};
%%\draw (3,19.8) node {$A^1$};
%%\path [draw, pattern= north west lines] (2,12) -| (3,17) -| (11,18) -| (2,12);
%\end{tikzpicture}
%}
%\subfigure[The arc $A^6$ of $G_1$ which starts in $W_{8}$ and ends in $W_{80}$ has to intersect with $A^1$ since $-5<8<45<80$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%interior
\path [draw, fill= gray!60] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 
\path [draw, fill=white] (3,13) |- (10,17) |- (16,13) |- (8,2) |- (10,5) |- (3,13); 
\path [draw, pattern=north east lines] (2,12) |- (11,18) |- (17,14) |- (7,1) |- (9,6) |- (2,12); 


%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%arc A1 simple
\draw[fill] (2.5,12.5) circle (0.25);
\draw (3.2,10.2) node {$W_{-5}$};
\draw[fill] (10.5,17.5) circle (0.25);
\draw (13.1,17.5) node {$W_{45}$};
\draw (2,19.8) node {$A^1$};
%\path [draw, pattern= north west lines] (2,12) -| (3,17) -| (11,18) -| (2,12);

%arc A6 intersects with A1
\draw[fill] (9.5,6.5) circle (0.25);
\draw (6.8,7) node {$W_{8}$};
\draw[fill] (17.5,24.5) circle (0.25);
\draw (20.5,24.5) node {$W_{80}$};
\draw (4.5,24.8) node {$A^6$};
\path [draw, pattern= north west lines] (9,7) -| (12,13) -| (6,25) -| (18,24) -| (7,14)  -| (13,6) -|(9,7);
\end{tikzpicture}
%}
\caption{We consider the interior of arc $A^1$ of Figure \ref{fig:cut:arc} and an arc $A^6$ of $G_1$ which starts in $W_{8}$ and ends in $W_{80}$. Since $A^1$ is elementary then the window of its interior can be defined as $W_{[-5,45]} \cdot A^1$ (in grey). The arc $A^7$ has to intersect with $A^1$ since $-5<8<45<80$.}
\label{fig:cut:fund}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]


%periodic path 0 à 22 pour un cycle vecteur (6,4)
\path [draw, fill=gray!60] (2,0) |- (0,4) |- (4,7) |- (8,3) |- (6,8) |- (10,11) |- (14,7) |- (12,12) |- (16,15) |- (20,11) |- (18,16) |- (22,19) |- (25,15) |- (21,14) |- (19,18) |- (21,17) |- (15,10) |- (13,14) |- (15,13) |- (9,6) |- (7,10) |- (9,9) |- (3,2) |- (1,6) |- (3,5) |-(2,0);

%arc A which starts in 1 and ends in 42
\draw (11,18) node {$A$};
\path [draw, pattern= north east lines] (7,10) |- (10,12) |- (19,17) |- (11,16) |- (8,11) |-(7,10);

%arc A-v which starts in -21 and ends in 20
\draw (5,14) node {$A-\vu$};
\path [draw, pattern= north west lines] (1,6) |- (4,8) |- (13,13) |- (5,12) |- (2,7) |-(1,6);

\draw[fill] (7.5,10.5) circle (0.25);
\draw (7.5,9) node {$W_{1}$};

\draw[fill] (18.5,16.5) circle (0.25);
\draw (18.5,15) node {$W_{42}$};

\draw [->] (14.5,6.5) -- (20.5,10.5);
\draw (18,8) node {$\vu$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.3cm] (25,20);

\end{tikzpicture}
\caption{Consider the cut of the grid $(U,D)$ by the extension of the simple good path $P$ of Figure \ref{fig:cut:goodPath} and its window $W$ (in grey). We consider an arc $A$ of $U$ which starts in $W_{1}$ and ends in $W_{42}$. Thus the width of this arc is $41$ which is greater than the size of $P$ (which is $23$). Then $A$ and its translation intersects.}
\label{fig:cut:trans}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\draw[fill] (8.5,12.5) circle (0.25) ;
\draw (8.5,11) node {$P_{1}$};

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw (1.5,11) node {$W_{-6}$};

\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (26.5,10) node {$W_{96}$};

\draw[fill] (26.5,19.5) circle (0.25) ;
\draw (24.5,19.5) node {$P_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);

\end{tikzpicture}

\caption{We consider the cut of the grid of Figure \ref{fig:cut:visible}. The path $P$ is of size $196$, starts in $W_{-6}$ and ends in $W_{104}$. We have $P_1=W_{1}$, $P_{16}=W_{-6}$, $P_{108}=W_{104}$ and $P_{\lastp}=W_{96}$ and thus $P$ is positive.}
\label{fig:cut:defP}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The first set of arcs in $G_1$ obtained from the path $P$ (in white). This set contains eleven arcs.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%arc A1
\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (7,12) |- (3,15) |- (2,13) |- (8,16) |- (9,12) ;

%arc A2
\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%arc DOM1
\path [draw, pattern= north west lines] (7,5) -| (8,6) -| (7,5);  

%arc A3
\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%arc A4
\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%arc A5
\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (15,13) -| (13,12) -| (17,11);  

%arc A6
\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%arc A7
\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%arc A8
\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%arc DOM2
\path [draw, pattern= north west lines]  (26,22) -| (30,20) -| (26,19) -| (31,23) -| (26,22);  

%arc A9
\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}
}
\subfigure[The second set of arcs obtained from the path $P$ of figure \ref{fig:cut:defP} in $G_1$: the arcs of figure \ref{fig:cut:setA}a are replaced by their extremum arcs.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%arc A1
\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%arc A2
\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%arc DOM1
\path [draw, pattern= north west lines] (7,5) -| (8,6) -| (7,5);  

%arc A3
\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%arc A4
\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%arc A5
\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%arc A6
\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%arc A7
\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%arc A8
\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%arc DOM2
\path [draw, pattern= north west lines]  (26,22) -| (30,20) -| (26,19) -| (31,23) -| (26,22);  

%arc A9
\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}
}
\caption{We consider the path $P$ of figure \ref{fig:cut:defP}.}
\label{fig:cut:setA}
\end{figure}




\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]


%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);

%arc A1
\draw (5.5,18.5) node {$A^{1}$};
\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%arc A2
\draw (11,7.5) node {$A^{2}$};
\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%arc A3
\draw (5.5,0.5) node {$A^{3}$};
\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%arc A4
\draw (15,5) node {$A^{4}$};
\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%arc A5
\draw (15,10) node {$A^{5}$};
\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%arc A6
\draw (19,16) node {$A^{6}$};
\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%arc A7
\draw (13.5,23.5) node {$A^{7}$};
\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%arc A8
\draw (34.5,20.5) node {$A^{8}$};
\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%arc A9
\draw (25,10) node {$A^{9}$};
\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}

\caption{The decomposition $(A^i)_{1\leq i \leq 9}$ of $P$ (from Figure \ref{fig:cut:defP}) in extremum arcs in $G_1$: the dominated arcs of Figure \ref{fig:cut:setA}b are removed. The arcs $A^1$, $A^7$, $A^8$, $A^9$ are negative and the arcs $A^2$, $A^3$, $A^4$, $A^5$ and $A^6$ are positive. For the definition of a positive or negative arc of size one, see definition \ref{def:forbidden} or Figure \ref{fig:def:forbid}.}
\label{fig:cut:max}
\end{figure}




\clearpage


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%window W 
\path [draw, fill=gray!60,opacity=0.5] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (36,27);

%D0
\draw (0.5,14.5) node {$D^{0}$};
\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%S1
\draw (5.5,14.5) node {$S^{1}$};
\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
\draw (11.5,11.5) node {$D^{1}$};
\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);

%S2
\draw (7.5,7.5) node {$S^{2}$};
\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
\draw (5.5,2.5) node {$D^{2}$};
\path [draw, pattern= north west lines] (8,4) |- (7,1) |- (8,4);

%S3
\draw (5.5,0.5) node {$S^{3}$};
\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
\draw (11.5,-0.5) node {$D^{3}$};
\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);

%S4
\draw (18.5,1.5) node {$S^{4}$};
\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
\draw (18.5,6.5) node {$D^{4}$};
\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);

%S5
\draw (14.5,15.5) node {$S^{5}$};
\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
\draw (12.5,18.5) node {$D^{5}$};
\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;

%S6
\draw (19,16) node {$S^{6}$};
\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
\draw (23.5,20.5) node {$D^{6}$};
\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);

%S7
\draw (19.5,23.5) node {$S^{7}$};
\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
\draw (23,23.5) node {$D^{7}$};
\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%S8
\draw (28.5,20.5) node {$S^{8}$};
\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
\draw (28.5,14.5) node {$D^{8}$};
\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);

%S9
\draw (24.5,11.5) node {$S^{9}$};
\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
\draw (33.5,13.5) node {$D^{9}$};
\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}

\caption{The decomposition $(S^i)_{1\leq i \leq 9}$ of the window associated to the decomposition $(A^i)_{1\leq i \leq \ell}$ of Figure \ref{fig:cut:max} and the dual decomposition of the window $(D^i)_{0\leq i \leq 9}$. Remark that $S^3$ and $S^9$ are reduced to a single vertex whereas the length of a dual segment is at least $2$. Also, note that $D^{i+1}$ starts where $S^i$ ends ($D^{i+1}_1=S^i_{|S^i|}$) and ends where $S^{i+1}$ starts  ($D^{i+1}_{|D^{i+1}|}=S^{i+1}_{1}$) .}
\label{fig:decompo:win}
\end{figure}





\begin{figure}[th]

\centering
\subfigure[Definition of a negative arc of size one, we consider two indices $1< \ind{1} < \lastp$ and $\ind{2}$ such that $P_{\ind{1}}=W_{\ind{2}}$.]{
\begin{tikzpicture}[x=1cm,y=1cm]

%grid
\path [dotted, draw, thin] (0,0) grid[step=1cm] (3,3);

%window
\draw (0.5,1.5) node {$W_{\ind{2}-1}$};
\draw (1.5,2.5) node {$W_{\ind{2}+1}$};
\path [draw, fill=gray!60,opacity=0.5] (0,1) -| (2,3) -| (1,2) -| (0,1);

%path
\draw (2.5,1.5) node {$P_{\ind{1}-1}$};
\draw (1.5,0.5) node {$P_{\ind{1}+1}$};
\path [draw, pattern= north west lines] (1,0) |- (3,2) |- (2,1) |- (1,0);

\end{tikzpicture}
}
\subfigure[Consider the decomposition $(A^i)_{1\leq i \leq 9}$ of Figure \ref{fig:cut:max}. Then arc $A^3$ is positive and arc $A^9$ is negative. Moreover, $D^1$, $D^2$, $D^3$,$D^4$, $D^5$ and $D^6$ are positive and $D^7$ and $D^8$ are negative.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%arc A1
\draw (5.5,18.5) node {$A^{1}$};
\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%arc A2
\draw (7.5,7.5) node {$A^{2}$};
\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%arc A3
\draw (5.5,0.5) node {$A^{3}$};
\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%arc A4
\draw (18.5,3.5) node {$A^{4}$};
\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%arc A5
\draw (18.5,11.5) node {$A^{5}$};
\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%arc A6
\draw (19,16) node {$A^{6}$};
\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%arc A7
\draw (19.5,23.5) node {$A^{7}$};
\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%arc A8
\draw (30.5,20.5) node {$A^{8}$};
\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%arc A9
\draw (24.5,11.5) node {$A^{9}$};
\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}
}
\caption{Orientation of arcs of length $1$ and of dual segments.}
\label{fig:def:forbid}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The interiors of the different arcs of decomposition of Figure \ref{fig:cut:max}. All these graphs are subgraph of $G_1$]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);



%%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);
%
%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);
%
%%D1
%\draw (11.5,11.5) node {$D^{1}$};
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%
%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);
%
%%D2
%\draw (5.5,2.5) node {$D^{2}$};
%\path [draw, pattern= north west lines] (8,4) |- (7,1) |- (8,4);
%
%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);
%
%%D3
%\draw (11.5,-0.5) node {$D^{3}$};
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%
%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);
%
%%D4
%\draw (18.5,6.5) node {$D^{4}$};
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%
%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);
%
%%D5
%\draw (12.5,18.5) node {$D^{5}$};
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%
%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);
%
%%D6
%\draw (23.5,20.5) node {$D^{6}$};
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%
%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);
%
%%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);
%
%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);
%
%%D8
%\draw (28.5,14.5) node {$D^{8}$};
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%
%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);
%
%%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%interior A1
\draw (5.5,18.5) node {$A^{1}$};
\path [draw, fill=gray!60] (9,12) |- (1,17) |- (9,12);
\path [draw, fill=white] (8,13) |- (2,16) |- (8,13);
\path [pattern=north west lines] (9,12) |- (1,17) |- (9,12);

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%interior A2
\draw (7.5,7.5) node {$A^{2}$};
\path [draw, fill=gray!60] (9,9) -| (12,4) -| (7,6) -| (9,9);  
\path [draw] (10,5) -| (8,5);  
\path [draw, fill=white] (10,8) -| (11,5) -| (10,8);  
\path [pattern=north west lines] (9,9) -| (12,4) -| (7,6) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%interior A3
\draw (5.5,0.5) node {$A^{3}$};
\path [draw, fill=gray!60]  (7,1) -| (8,2) -| (7,1);  
\path [pattern=north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%interior A4
\draw (18.5,3.5) node {$A^{4}$};
\path [draw, fill=gray!60]  (14,1) -| (17,4) -| (14,1);  
\path [draw, fill=white]  (15,2) -| (16,3) -| (15,2);  
\path [pattern=north west lines]  (14,1) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%interior A5
\draw (18.5,11.5) node {$A^{5}$};
\path [draw, fill=gray!60]  (17,11) -| (12,14) -| (17,11);  
\path [draw, fill=white]  (16,12) -| (13,13) -| (16,12);  
\path [pattern=north west lines]  (17,11) -| (12,14) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%interior A6
\path [draw, fill=gray!60]  (16,14) -| (22,18) -| (16,14);  
\path [draw, fill=white]  (17,15) -| (21,17) -| (17,15);  
\path [pattern=north west lines]  (16,14) -| (22,18) -| (16,14);  
\draw (19,16) node {$A^{6}$};

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%interior A7
\draw (19.5,23.5) node {$A^{7}$};
\path [draw, fill=gray!60]  (18,22) -| (15,25) -| (18,22);  
\path [draw, fill=white]  (17,23) -| (16,24) -| (17,23);  
\path [pattern=north west lines]  (18,22) -| (15,25) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%interior A8
\path [draw, fill=gray!60]  (26,25) -| (33,17) -| (26,25);  
\path [draw, fill=white]  (27,24) -| (32,18) -| (27,24);  
\path [pattern=north west lines]  (26,25) -| (33,17) -| (26,25);  
\draw (30.5,20.5) node {$A^{8}$};

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%interior A9
\draw (24.5,11.5) node {$A^{9}$};
\path [draw, fill=gray!60]  (26,11) -| (27,12) -| (26,11);  
\path [pattern=north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}
}
\subfigure[The window $W'$ and the cut of the grid $(G_3,G_4)$ associated to the decomposition of Figure \ref{fig:cut:max}. Remark that $G_3$ is a subgraph of $G_1$ and that $G_4$ is a subgraph of $G_2$. Also $P$ is a subgraph of $G_4$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);



%%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);
%
%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);
%
%%D1
%\draw (11.5,11.5) node {$D^{1}$};
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%
%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);
%
%%D2
%\draw (5.5,2.5) node {$D^{2}$};
%\path [draw, pattern= north west lines] (8,4) |- (7,1) |- (8,4);
%
%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);
%
%%D3
%\draw (11.5,-0.5) node {$D^{3}$};
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%
%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);
%
%%D4
%\draw (18.5,6.5) node {$D^{4}$};
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%
%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);
%
%%D5
%\draw (12.5,18.5) node {$D^{5}$};
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%
%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);
%
%%D6
%\draw (23.5,20.5) node {$D^{6}$};
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%
%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);
%
%%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);
%
%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);
%
%%D8
%\draw (28.5,14.5) node {$D^{8}$};
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%
%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);
%
%%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%%arc A1
%%\draw (5.5,18.5) node {$A^{1}$};
%%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;
%
%%interior A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, fill=gray!60] (9,12) |- (1,17) |- (9,12);
%\path [draw, fill=white] (8,13) |- (2,16) |- (8,13);
%\path [pattern=north west lines] (9,12) |- (1,17) |- (9,12);
%
%%%arc A2
%%\draw (7.5,7.5) node {$A^{2}$};
%%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  
%
%%interior A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, fill=gray!60] (9,9) -| (12,4) -| (7,6) -| (9,9);  
%\path [draw] (10,5) -| (8,5);  
%\path [draw, fill=white] (10,8) -| (11,5) -| (10,8);  
%\path [pattern=north west lines] (9,9) -| (12,4) -| (7,6) -| (9,9);  
%
%%%arc A3
%%\draw (5.5,0.5) node {$A^{3}$};
%%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  
%
%%interior A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, fill=gray!60]  (7,1) -| (8,2) -| (7,1);  
%\path [pattern=north west lines]  (7,1) -| (8,2) -| (7,1);  
%
%%%arc A4
%%\draw (18.5,3.5) node {$A^{4}$};
%%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  
%
%%interior A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, fill=gray!60]  (14,1) -| (17,4) -| (14,1);  
%\path [draw, fill=white]  (15,2) -| (16,3) -| (15,2);  
%\path [pattern=north west lines]  (14,1) -| (17,4) -| (14,1);  
%
%%%arc A5
%%\draw (18.5,11.5) node {$A^{5}$};
%%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  
%
%%interior A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, fill=gray!60]  (17,11) -| (12,14) -| (17,11);  
%\path [draw, fill=white]  (16,12) -| (13,13) -| (16,12);  
%\path [pattern=north west lines]  (17,11) -| (12,14) -| (17,11);  
%
%%%arc A6
%%\draw (19,16) node {$A^{6}$};
%%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  
%
%%interior A6
%\path [draw, fill=gray!60]  (16,14) -| (22,18) -| (16,14);  
%\path [draw, fill=white]  (17,15) -| (21,17) -| (17,15);  
%\path [pattern=north west lines]  (16,14) -| (22,18) -| (16,14);  
%\draw (19,16) node {$A^{6}$};
%
%%%arc A7
%%\draw (19.5,23.5) node {$A^{7}$};
%%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  
%
%%interior A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, fill=gray!60]  (18,22) -| (15,25) -| (18,22);  
%\path [draw, fill=white]  (17,23) -| (16,24) -| (17,23);  
%\path [pattern=north west lines]  (18,22) -| (15,25) -| (18,22);  
%
%%%arc A8
%%\draw (30.5,20.5) node {$A^{8}$};
%%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  
%
%%interior A8
%\path [draw, fill=gray!60]  (26,25) -| (33,17) -| (26,25);  
%\path [draw, fill=white]  (27,24) -| (32,18) -| (27,24);  
%\path [pattern=north west lines]  (26,25) -| (33,17) -| (26,25);  
%\draw (30.5,20.5) node {$A^{8}$};

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%interior A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, fill=gray!60]  (26,11) -| (27,12) -| (26,11);  
%\path [pattern=north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  


%window W2 
\path [draw,fill=gray!60] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  


%G3 
\draw (4.5,22.5) node {$G_3$};
\path [pattern=north west lines] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,27) -| (0,12);  
\draw (26.5,4.5) node {$G_4$};

\end{tikzpicture}
}
\caption{We consider the decomposition $(A^i)_{1\leq i \leq 9}$ of Figure \ref{fig:cut:max} and illustrate the different interiors of the arcs and the window associated to the the decomposition. The window $W$ is in white.}
\label{fig:decompo:newwindow}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[Interiors of $D^1$, $D^2$, $D^7$ and $D^8$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%window W2 
\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
\draw (5,18.5) node {$D^{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;
\draw[fill] (9.5,9.5) circle (0.25) ;

%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
\draw (5.5,-0.5) node {$D^{2}$};
\draw[fill] (7.5,3.5) circle (0.25) ;
\draw[fill] (7.5,1.5) circle (0.25) ;

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\draw (11.5,-0.5) node {$D^{3}$};
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\draw (18.5,6.5) node {$D^{4}$};
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\draw (12.5,18.5) node {$D^{5}$};
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\draw (23.5,20.5) node {$D^{6}$};
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);
\path [draw, fill=gray!60] (17,24) -| (27,26) -| (17,24);
\path [draw] (18,25) -| (26,25);
\path [draw, pattern= north west lines] (17,24) -| (27,26) -| (17,24);
\draw (23,22.5) node {$D^{7}$};
\draw[fill] (17.5,24.5) circle (0.25) ;
\draw[fill] (26.5,24.5) circle (0.25) ;

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
\draw (29,14.5) node {$D^{8}$};
\draw[fill] (26.5,17.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  
%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

\end{tikzpicture}
}
\subfigure[Interiors of $D^3$, $D^4$, $D^5$ and $D^6$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W2 
\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
\draw (11.5,3.3) node {$D^{3}$};
\draw[fill] (7.5,1.5) circle (0.25) ;
\draw[fill] (14.5,1.5) circle (0.25) ;

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
\draw (14,6.5) node {$D^{4}$};
\draw[fill] (16.5,11.5) circle (0.25) ;
\draw[fill] (16.5,3.5) circle (0.25) ;

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
\draw (12.5,22.5) node {$D^{5}$};
\draw[fill] (16.5,17.5) circle (0.25) ;
\draw[fill] (14.5,13.5) circle (0.25) ;

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
\draw (34.5,21.5) node {$D^{6}$};
\draw[fill] (17.5,22.5) circle (0.25) ;
\draw[fill] (21.5,17.5) circle (0.25) ;

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  
%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);


\end{tikzpicture}
}

\caption{The interiors of the dual segments $(D^i)_{1\leq i \leq 8}$ of the decomposition of Figure \ref{fig:cut:max} (we represent their window in grey and the beginning and the end of a dual segment is indicated by a  dot). Since some of these interiors intersect, we represent them in two different figures. The window represented here is the window $W'$ associated to $(A^i)_{1\leq i \leq 9}$ of Figure \ref{fig:decompo:newwindow}b. Remark that all of these interiors are subgraph of $G_4$.}
\label{fig:decompo:windowdual}
\end{figure}







\begin{figure}[th]
\centering
\subfigure[The extremum path $Q$ (hatched path) extracted from path $P$ (in white) of Figure \ref{fig:cut:defP}. The window in grey is $W$ from the cut of the grid $(G_1,G_2)$ of Figure \ref{fig:cut:visible}.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\draw (11.5,-0.5) node {$D^{3}$};
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\draw (18.5,6.5) node {$D^{4}$};
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\draw (12.5,18.5) node {$D^{5}$};
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\draw (23.5,20.5) node {$D^{6}$};
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);
%\path [draw, fill=gray!60] (17,24) -| (27,26) -| (17,24);
%\path [draw] (18,25) -| (26,25);
%\path [draw, pattern= north west lines] (17,24) -| (27,26) -| (17,24);
%\draw (23,22.5) node {$D^{7}$};

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  


%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%chemin Q
\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (1.5,10.5) node {$Q_{1}$};
\draw (29,13) node {$Q_{|Q|}$};

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

\end{tikzpicture}
}
\subfigure[The cut of the grid $(G_5,G_6)$ associated to $P$ (or $Q$). Its window is $W''=W_{[-\infty,-6]} \cdot Q \cdot W_{[96,+\infty]}$. The graph $G_6$ is also the interior of $D^0$ and $D^9$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);


%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,3.5) node {$D^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%fenetre W3
\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (1.5,10.5) node {$Q_{1}$};
\draw (29,13) node {$Q_{|Q|}$};

%G6
\draw (18,18.5) node {$G_{5}$};
\draw (29,0.5) node {$G_{6}$};
\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}
}

\caption{The cut of the grid $(G_5,G_6)$ associated to path $P$ of Figure \ref{fig:cut:defP} and the interior of $D^0$ and $D^9$.}
\label{fig:decompo:extremum}
\end{figure}







\begin{figure}[th]
\centering. 
\subfigure[The decomposition $(B^i)_{1\leq i \leq 5}$ of $Q$ (in white) in extremum arcs in $G_1$. The window $W$ is in grey and the arcs are hatched. If we compare this decomposition to the one of $P$ (see figure \ref{fig:cut:max}), we have $B^2=A^2$, $A^3=B^3$, $B^4=A^4$ and $B^5=A^9$. The arc $B^1$ is dominated by $A^1$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (1.5,10.5) node {$Q_{1}$};
\draw (29,13) node {$Q_{|Q|}$};


%arc A1
\draw (5.5,18.5) node {$B^{1}$};
\path [draw, pattern= north east lines] (1,12) -| (4,14) -| (6,12) -| (7,15) -| (3,13) -| (1,12);

%arc A2
\draw (7.5,7.5) node {$B^{2}$};
\path [draw, pattern= north east lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%arc A3
\draw (5.5,0.5) node {$B^{3}$};
\path [draw, pattern= north east lines]  (7,1) -| (8,2) -| (7,1);  

%arc A4
\draw (18.5,3.5) node {$B^{4}$};
\path [draw, pattern= north east lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  
%
%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  
%
%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  
%
%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%arc A9
\draw (24.5,11.5) node {$B^{5}$};
\path [draw, pattern= north east lines]  (26,11) -| (27,12) -| (26,11);  


%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%chemin Q
\path [draw] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

\end{tikzpicture}
}
\subfigure[The dual decomposition $(E^i)_{0\leq i \leq 5}$ (hatched paths) of $W$ (in white) according to the decomposition $(B^i)_{1\leq i \leq 5}$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
\draw (0.5,14.5) node {$E^{0}$};
\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
\path [draw, pattern= north west lines] (6,12) |- (10,13) |- (9,9) |- (6,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
\draw (8,14.5) node {$E^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
\draw (5.5,3.5) node {$E^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
\draw (11.5,-0.5) node {$E^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
\draw (23,23.5) node {$E^{4}$};
\path [draw, pattern= north east lines] (16,3) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,3);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
\draw (33.5,13.5) node {$E^{5}$};
\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (18,18.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}
}

\caption{The decomposition $(B^i)_{1\leq i \leq 5}$ of path $Q$ of Figure \ref{fig:decompo:extremum} into extremum arcs in $G_1$ (of the cut of the grid $(G_1,G_2)$ of Figure \ref{fig:cut:visible}) and the dual decomposition $(E^i)_{0\leq i \leq 5}$ of $W$. Remark that all the arcs and all the dual segments are positive.}
\label{fig:decompo:decompoQ}
\end{figure}










\begin{figure}[th]
\centering
\subfigure[The path $Q$ (in white) of figure \ref{fig:decompo:extremum}.]{
\begin{tikzpicture}[x=0.15cm,y=0.15cm]

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.15cm] (36,27);

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (1.5,10.5) node {$Q_{1}$};
\draw (29,13) node {$Q_{|Q|}$};

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,3.5) node {$D^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
\path [draw] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (18,18.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}
}
\subfigure[The cut of the grid $(G_1,G_2)$ and its window $W$ (in grey) of figure \ref{fig:cut:visible}.]{
\begin{tikzpicture}[x=0.15cm,y=0.15cm]


%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,3.5) node {$D^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
\path [draw,fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);
\draw (4,20.5) node {$G_{1}$};
\draw (29,0.5) node {$G_{2}$};

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.15cm] (36,27);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (18,18.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}
}

\centering
\subfigure[The cut of the grid $(G_3,G_4)$ associated to the decomposition of $Q$ in extremum arcs (see Figure \ref{fig:decompo:decompoQ}a) and its window $W'$ (in grey). Note that $G_3$ is a subgraph of $G_1$. The original window $W$ is in white.]{
\begin{tikzpicture}[x=0.15cm,y=0.15cm]


%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,3.5) node {$D^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%window W2 extremum
\draw (4,20.5) node {$G_{3}$};
\draw (29,0.5) node {$G_{4}$};
\path [draw,fill=gray!60] (0,12) -| (4,14) -| (6,12) -| (9,9) -| (12,4) -| (7,1) -| (15,3) -| (17,12) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13)  -| (16,4) -| (14,2) -| (8,3) -| (13,10) -| (10,13) -| (7,15) -| (3,13) -| (0,12);  

%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (18,18.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.15cm] (36,27);

\end{tikzpicture}
}
\subfigure[The cut of the grid $(G_5,G_6)$ associated to the extremum path $Q$ and its window $W''$ (in grey). Note that $G_3$ is a subgraph of $G_5$ and that for all $0\leq i \leq \ell$, the dual segment $E^i$ (see Figure \ref{fig:decompo:decompoQ}b) is a subgraph of $G_5$. The window $W'$ is in white.]{
\begin{tikzpicture}[x=0.15cm,y=0.15cm]


%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (9,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (5,18.5) node {$D^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,-0.5) node {$D^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north west lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,3.5) node {$D^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, pattern= north west lines] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (23,23.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (17,24) -| (18,25) -| (26,24) -| (27,26) -| (17,24);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$D^{9}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%window W2 Q
\path [draw] (0,12) -| (4,14) -| (6,12) -| (9,9) -| (12,4) -| (7,1) -| (15,3) -| (17,12) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13)  -| (16,4) -| (14,2) -| (8,3) -| (13,10) -| (10,13) -| (7,15) -| (3,13) -| (0,12);  

%fenetre W3
\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
\draw (5,20.5) node {$G_{5}$};
\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.15cm] (36,27);

\end{tikzpicture}
}
\caption{The different cuts of the grid associated to the extremum path $Q$ of Figure \ref{fig:decompo:extremum}.}
\label{fig:deco:path:ext}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[Case $i=0$: we consider the path $P$ of Figure \ref{fig:cut:defP} and the cut $(G_5,G_6)$ associated to $P$ (see Figure \ref{fig:decompo:extremum}). Its window $W''$ is in grey. Then consider the dual decompositions of the window $(E^i)_{0\leq i \leq 5}$ (see Figure \ref{fig:decompo:decompoQ}) and $(D^i)_{0\leq i \leq 9}$ (see Figure \ref{fig:decompo:windowdual}). Remark that the segment $D^6$ (in grey) is a subpath of $E^4$ (in white) and then the interior of $D^6$ is a subgraph of $G_5$.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%D0
%\draw (0.5,14.5) node {$E^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (6,12) |- (10,13) |- (9,9) |- (6,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (8,14.5) node {$E^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,3.5) node {$E^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,-0.5) node {$E^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,6.5) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (22.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (14,17.5) node {$E^{4}$};
\path [draw] (16,3) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,3);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$E^{5}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  

%window W2 
%\path [draw] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%fenetre W3
\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
\draw (4,20.5) node {$G_{5}$};
\draw (29,0.5) node {$G_{6}=G_{7}$};
\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\draw[fill] (1.5,12.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw (1.5,10.5) node {$P_{\ind{1}}$};
\draw (27,13.5) node {$P_{\ind{2}}=E^4_{|E^4|}$};

\draw[fill] (16.5,3.5) circle (0.25) ;
\draw (16.5,5.5) node {$E^4_{1}$};
\draw[fill] (21.5,17.5) circle (0.25) ;
\draw (19.5,17.5) node {$D^6_{1}$};
\draw[fill] (17.5,22.5) circle (0.25) ;
\draw (20.5,22.5) node {$D^6_{|D^6|}$};

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\end{tikzpicture}
}
\subfigure[Case $j>1$: we consider the path $P$ of Figure \ref{fig:cut:defP} and the cut $(G_3,G_4)$ associated to the decomposition of $P$ in extremum arcs (see Figure \ref{fig:decompo:extremum}). Its window is in grey. Then consider the dual decomposition of the window $(D^i)_{0\leq i \leq 9}$ (see Figure \ref{fig:decompo:windowdual}). If the interior of $D^4$ is a subgraph of the interior of $D^8$ then let $R$ (in white) such that $D^4 \cdot R$ is the window of the interior of $D^4$. The path $R$ cannot be simple.]{

\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W2 
\draw (4,20.5) node {$G_{3}$};
\draw (29,0.5) node {$G_{4}$};
\path [draw,fill=gray!60] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
%\draw (0.5,14.5) node {$E^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (6,12) |- (10,13) |- (9,9) |- (6,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (8,14.5) node {$E^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,3.5) node {$E^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,-0.5) node {$E^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
\draw (14,7) node {$D^{4}$};
\draw[fill] (16.5,3.5) circle (0.25) ;
\draw[fill] (16.5,11.5) circle (0.25) ;
\draw[fill] (26.5,11.5) circle (0.25) ;
\draw[fill] (26.5,17.5) circle (0.25) ;

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (22.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (14,17.5) node {$E^{4}$};
%\path [draw, pattern= north east lines] (16,3) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,3);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
\draw (29,14.5) node {$D^{8}$};


\draw (27,19.5) node {$P_{\ind{3}}=W_{\ind{7}}=R_{\ind{10}}$};
\draw (27,9.5) node {$P_{\ind{4}}=W_{\ind{8}}=R_{\ind{9}}$};
\draw (17,1.5) node {$P_{\ind{1}}=W_{\ind{5}}=R_{|R|}$};
\draw (16.5,13.3) node {$P_{\ind{2}}=W_{\ind{6}}=R_{1}$};
%\path [draw] (27,18) |- (24,17) |- (16,0) |- (19,4) |- (16,11) |- (22,15) |- (27,12) |- (21,11) |- (17,14) |- (20,12) |- (17,3) |- (23,1) |- (27,18);  
\path [draw] (16,11) |- (20,15) |- (26,8) |- (24,11) |- (26,18) |- (23,21) |- (16,3) |- (22,4) |- (27,22) |- (25,17) |- (27,12) |- (19,7) |- (17,14) |- (16,11);

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$E^{5}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%window W 
%\path [draw] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  


%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (4,20.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}
}

\caption{Proof of lemma \ref{lem:dual:empty}: the intersection between two dual segments is a subset of $V(P)$.}
\label{fig:decompo:proof:intdual}
\end{figure}





\begin{figure}[th]

\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W2 
%\draw (4,20.5) node {$G_{3}$};
%\draw (29,0.5) node {$G_{4}$};
%\path [draw,fill=gray!60] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%window W 
\path [draw, fill=gray!60] (-4,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (40,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (-4,12);

%grid
\path [dotted, draw, thin] (-4,-2) grid[step=0.2cm] (40,29);

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (-4,12) -| (2,13) -| (-4,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (6,12) |- (10,13) |- (9,9) |- (6,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (8,14.5) node {$E^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,3.5) node {$E^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,-0.5) node {$E^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,7) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north west lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (22.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (14,17.5) node {$E^{4}$};
%\path [draw, pattern= north east lines] (16,3) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,3);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
\draw (29,16.5) node {$D^{8}$};


%\draw (27,19) node {\scriptsize $P_{\ind{3}}=W_{\ind{7}}$};
%\draw (27,9.5) node {\scriptsize $P_{\ind{4}}=W_{\ind{8}}$};
%\draw (17,2) node {\scriptsize $P_{\ind{1}}=W_{\ind{5}}$};
%\draw (16.5,13.3) node {\scriptsize $P_{\ind{2}}=W_{\ind{6}}$};
%\path [draw] (27,18) |- (24,17) |- (16,0) |- (19,4) |- (16,11) |- (22,15) |- (27,12) |- (21,11) |- (17,14) |- (20,12) |- (17,3) |- (23,1) |- (27,18);  

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$E^{5}$};
%\path [draw, pattern= north west lines] (26,11) -| (40,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%chemin R
\path [draw,pattern=north west lines] (13,18) -| (0,9) -| (-3,28) -| (38,8) -| (31,13) -| (23,14) -| (32,9) -| (37,27) -| (-2,10) -| (-1,19) -| (13,18);  
\draw (4,25.5) node {$Q$};
\draw (12.5,16.5) node {$Q_{1}$};
\draw[fill] (12.5,18.5) circle (0.25) ;
\draw (8.5,20.5) node {$Q_{\ind{1}}$};
\draw[fill] (10.5,18.5) circle (0.25) ;
\draw (-4.5,11.5) node {$Q_{\ind{2}}$};
\draw[fill] (-2.5,12.5) circle (0.25) ;
\draw (39.5,13.5) node {$Q_{\ind{3}}$};
\draw[fill] (37.5,11.5) circle (0.25) ;
\draw (28.5,11.5) node {$Q_{\ind{4}}$};
\draw[fill] (26.5,13.5) circle (0.25) ;
\draw (23.5,11.5) node {$Q_{|Q|}$};
\draw[fill] (23.5,13.5) circle (0.25) ;

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  


%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (4,20.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}

\caption{Proof of lemma \ref{lem:conc:toolbox}: we consider the path $P$ (in white) of Figure \ref{fig:cut:defP} and the window $W$ (in grey) of Figure \ref{fig:cut:visible}. The path $Q$ (hatched path) starts in the interior of $D^5$ and ends in the interior of $D^8$. We focus on the arc $A^8$. We define $\ind{1}$ (resp. $\ind{4}$) as the first (resp. last) time that $Q_{\ind{1}}$ (resp. $Q_{\ind{4}}$) is in $V(D^5)$ (resp. $V(D^8)$). We define $\ind{3}$ as the first time that $Q_{\ind{3}}$ is in $V(D^i)$ with $i\geq 8$; here $Q_{\ind{3}} \in V(D^9)$. We define $\ind{2}$ such that $\ind{2} \leq \ind{3}$ and $\ind{2}$ is the last time that $Q_{\ind{2}}$ is in $V(D^i)$ with $i< 8$; here $Q_{\ind{2}} \in V(D^0)$ then the arc $A^8$ is dominated by $Q_{[\ind{2},\ind{3}]}$.}
\label{fig:decom:pathQ}
\end{figure}




\begin{figure}[th]

\centering
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W2 
%\draw (4,20.5) node {$G_{3}$};
%\draw (29,0.5) node {$G_{4}$};
%\path [draw,fill=gray!60] (0,12) -| (2,16) -| (8,12) -| (9,8) -| (11,5) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,23) -| (16,24) -| (18,25) -| (26,24) -| (32,18) -| (26,11) -| (36,12) -| (27,17) -| (33,25) -| (27,26) -| (17,25) -| (15,22) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,4) -| (12,9) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (-4,12) -| (2,13) -| (-4,12);

%%S1
%\draw (5.5,14.5) node {$S^{1}$};
%\path [draw, pattern= north east lines] (1,13) -| (9,12) -| (1,13);

%D1
%\path [draw, pattern= north west lines] (6,12) |- (10,13) |- (9,9) |- (6,12);
%\path [draw, fill= gray!60] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\path [draw, fill= white] (8,12) -| (9,10) -| (7,15) -| (3,13) -| (2,16) -| (8,12);
%\path [draw, pattern= north west lines] (9,13) -| (10,9) -| (6,14) -| (4,12) -| (1,17) -| (9,13);
%\draw (8,14.5) node {$E^{1}$};
%\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)    |- (2,13)   |- (8,16)  |- (9,12);  

%%S2
%\draw (7.5,7.5) node {$S^{2}$};
%\path [draw, pattern= north east lines] (9,10) -| (10,5) -| (8,3) -| (7,6) -| (9,10);

%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\path [draw, fill= gray!60] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\path [draw, fill= white] (7,3) |- (2,2) |- (7,7) |- (3,6) |-  (7,3);
%\path [draw, pattern= north west lines] (8,4) |- (1,1) |- (8,8) |- (4,5) |-  (8,4);
%\draw (5.5,3.5) node {$E^{2}$};

%%S3
%\draw (5.5,0.5) node {$S^{3}$};
%\path [draw, pattern= north east lines] (7,1) -| (8,2) -| (7,1);

%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\path [draw, fill=gray!60] (7,-1) |- (15,2) |- (7,-1);
%\path [draw, fill=white] (8,0) |- (14,1) |- (8,0);
%\path [draw, pattern= north west lines] (7,-1) |- (15,2) |- (7,-1);
%\draw (11.5,-0.5) node {$E^{3}$};

%%S4
%\draw (18.5,1.5) node {$S^{4}$};
%\path [draw, pattern= north east lines] (14,1) -| (17,4) -| (16,2) -| (14,1);

%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\path [draw, fill=gray!60] (27,3) |- (16,12) |- (27,3);
%\path [draw, fill=white] (26,4) |- (17,11) |- (26,4);
%\path [draw, pattern= north west lines] (27,3) |- (16,12) |- (27,3);
%\draw (14,7) node {$D^{4}$};

%%S5
%\draw (14.5,15.5) node {$S^{5}$};
%\path [draw, pattern= north east lines] (17,11) |- (12,14) |- (16,13) |- (17,11);

%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\path [draw, fill=gray!60] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\path [draw, fill=white] (14,14) -| (11,20) -| (16,18) -| (14,14);
%\path [draw, pattern= north west lines] (15,13) -| (10,21) -| (17,17) -| (15,13);
%\draw (12.5,22.5) node {$D^{5}$};

%%S6
%\draw (19,16) node {$S^{6}$};
%\path [draw, pattern= north east lines] (16,18) |- (22,14) |- (21,18) |- (17,15) |- (16,18);

%D6
%\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
\path [draw, pattern= north east lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
\draw (34.5,21.5) node {$D^{6}$};

%%S7
%\draw (19.5,23.5) node {$S^{7}$};
%\path [draw, pattern= north east lines] (17,22) |- (18,25) |- (17,22);

%D7
%\draw (14,17.5) node {$E^{4}$};
%\path [draw, pattern= north east lines] (16,3) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,3);

%%S8
%\draw (28.5,20.5) node {$S^{8}$};
%\path [draw, pattern= north east lines] (26,25) |- (27,17) |- (26,25);

%D8
%\path [draw, pattern= north west lines] (26,18) -| (27,11) -| (26,18);
%\path [draw, fill=gray!60] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\path [draw, fill=white] (26,12) -| (13,13) -| (15,17) -| (26,12);
%\path [draw, pattern= north west lines] (27,11) -| (12,14) -| (14,18) -| (27,11);
%\draw (29,14.5) node {$D^{8}$};


%\draw (27,19) node {\scriptsize $P_{\ind{3}}=W_{\ind{7}}$};
%\draw (27,9.5) node {\scriptsize $P_{\ind{4}}=W_{\ind{8}}$};
%\draw (17,2) node {\scriptsize $P_{\ind{1}}=W_{\ind{5}}$};
%\draw (16.5,13.3) node {\scriptsize $P_{\ind{2}}=W_{\ind{6}}$};
%\path [draw] (27,18) |- (24,17) |- (16,0) |- (19,4) |- (16,11) |- (22,15) |- (27,12) |- (21,11) |- (17,14) |- (20,12) |- (17,3) |- (23,1) |- (27,18);  

%%S9
%\draw (24.5,11.5) node {$S^{9}$};
%\path [draw, pattern= north east lines] (26,11) -| (27,12) -| (26,11);

%D9
%\draw (33.5,13.5) node {$E^{5}$};
%\path [draw, pattern= north west lines] (26,11) -| (40,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$A^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (7.5,7.5) node {$A^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$A^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$A^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$A^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$A^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A7
%\draw (19.5,23.5) node {$A^{7}$};
%\path [draw, pattern= north west lines]  (18,22) -| (15,25) -| (18,24) -| (16,23) -| (18,22);  

%%arc A8
%\draw (30.5,20.5) node {$A^{8}$};
%\path [draw, pattern= north west lines]  (26,24) -| (32,18) -| (26,17) -| (33,25) -| (26,24);  

%%arc A9
%\draw (24.5,11.5) node {$A^{9}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15) |- (2,13)   |- (8,16)  |- (9,12);  

%\path [draw, pattern=north west lines] (17,23)  |- (30,22)  |- (26,20)  |- (31,19)  |- (17,23);  

\draw (15.5,20.5) node {$P_{\ind{2}}$};
\draw[fill] (17.5,22.5) circle (0.25) ;

\draw (24.5,19.5) node {$P_{|P|}$};
\draw[fill] (26.5,19.5) circle (0.25) ;

\draw (8.5,14.5) node {$P_{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;

%chemin R
%\path [draw,pattern=north west lines] (13,18) -| (0,9) -| (-3,28) -| (38,8) -| (31,13) -| (23,14) -| (32,9) -| (37,27) -| (-2,10) -| (-1,19) -| (13,18);  
%\draw (4,25.5) node {$Q$};
%\draw (11,20.5) node {$Q_{\ind{1}}$};
%\draw (-4.5,12) node {$Q_{\ind{2}}$};
%\draw (39.5,13.5) node {$Q_{\ind{3}}$};
%\draw (28,15.5) node {$Q_{\ind{4}}$};

%chemin Q
%\path [draw,pattern=north west lines] (1,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (1,13);  


%fenetre W3
%\path [draw,fill=gray!60] (0,13) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (36,11) |- (26,12) |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15)  |- (0,13);  

%G6
%\draw (4,20.5) node {$G_{5}$};
%\draw (29,0.5) node {$G_{6}$};
%\path [pattern=north west lines] (0,14) |- (3,13) |- (7,15)  |- (13,10) |- (3,3) |- (7,6) |- (2,7) |- (8,2) |- (14,0) |- (26,4) |- (36,12) |- (0,-2)  |- (0,13);  

\end{tikzpicture}

\caption{Proof of lemma \ref{lem:extact:ext:path}: we consider the path $P$ (in white) of Figure \ref{fig:cut:defP} and the window $W$ (in grey) of Figure \ref{fig:cut:visible}. The interior of $D^6$ is hatched. Since $P_{[\ind{2},\lastp]}$ is a subpath of the interior of $D^6$ then the decomposition in extremum arcs of $P$ in $G_1$ is identical to the one of $P_{[1,\ind{2}]}$.}
\label{fig:decom:ext:caseB}
\end{figure}





\begin{figure}[th]

\centering
\subfigure[The path $P_{[1,\ind{1}]}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D6
%\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north east lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15) |- (2,13)   |- (8,16)  |- (9,12);  

%\path [draw, pattern=north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (22,17) |- (14,18) |- (12,14) |- (26,11) |- (14,4) |- (8,0) |- (2,2) |- (7,7) |-(3,6) |- (13,3) |- (7,10) |- (3,15) |- (2,13) |- (8,16) |- (9,12);

\draw (23.5,15.5) node {$P_{\ind{1}}$};
\draw[fill] (21.5,17.5) circle (0.25) ;

\draw (26.5,21.5) node {$P_{|P|}$};
\draw[fill] (26.5,19.5) circle (0.25) ;

\draw (8.5,10.5) node {$P_{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;


\end{tikzpicture}
}
\subfigure[The decomposition of $P_{[1,\ind{1}]}$ in extremum arcs in $G_2$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

\draw (23.5,15.5) node {$P_{\ind{1}+1}$};
\draw[fill] (22.5,17.5) circle (0.25) ;

\draw (26.5,21.5) node {$P_{|P|}$};
\draw[fill] (26.5,19.5) circle (0.25) ;

\draw (8.5,10.5) node {$P_{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;

%%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);
%
%%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (8,12);
%\draw (8,14.5) node {$D^{1}$};
%
%%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\draw (5.5,3.5) node {$D^{2}$};
%
%%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\draw (11.5,-0.5) node {$D^{3}$};
%
%
%%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\draw (14,7) node {$D^{4}$};
%
%%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\draw (12.5,22.5) node {$D^{5}$};
%
%%D6
%\path [draw, pattern= north east lines] (21,17) -| (22,20) -| (18,25) -| (26,11) -| (27,26) -| (17,26) -l (17,19) -| (21,17);
%%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%%\path [draw, pattern= north east lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%%D7
%\draw (33.5,13.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
\draw (5.5,18.5) node {$B^{1}$};
\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
\draw (10.5,6.5) node {$B^{2}$};
\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
\draw (5.5,0.5) node {$B^{3}$};
\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
\draw (18.5,3.5) node {$B^{4}$};
\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
\draw (18.5,11.5) node {$B^{5}$};
\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
\draw (19,16) node {$B^{6}$};
\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A9
\draw (24.5,11.5) node {$B^{7}$};
\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15) |- (2,13)   |- (8,16)  |- (9,12);  

\end{tikzpicture}
}
\caption{We consider the path $P$ (in white) of Figure \ref{fig:cut:defP} and the window $W$ (in grey) of Figure \ref{fig:cut:visible}. We consider the index  $1\leq \ind{1} < \lastp$ such that $P_{\ind{1}}=A^6_{|A^6|}$ and we aim to localize the edge $(P_{\ind{1}},P_{\ind{1}+1})$.}
\label{lem:exit:notfree:fig}
\end{figure}





\begin{figure}[th]

\centering
\subfigure[The window (in grey) and the cut associated to the decomposition $(B^i)_{1\leq i \leq 7}$ of Figure \ref{lem:exit:notfree:fig}b. The path $P$ is in white and remark that the edge $(P_{\ind{1}},P_{\ind{1}+1})$ belongs to $G_4$ (lemma \ref{lem:exit:notfree}).]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

%window W 
%\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

\path [draw,fill=gray!60] (0,12) -| (2,16) -| (8,12) -| (9,9) -| (12,4) -| (7,1) -| (15,3) -| (17,12) -| (13,14) -| (11,20) -| (16,17) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,18) -| (17,21) -| (10,13) -| (12,11) -| (16,4) -| (14,2) -| (8,3) -| (13,10) -| (10,13) -| (9,17) -| (1,13) -| (0,12);  

\path [draw, pattern=north west lines] (0,13) -| (1,17) -| (9,13) -| (10,10) -| (13,3) -| (8,2) -| (14,4) -| (16,11) -| (12,13) -| (10,21) -| (17,18) -| (21,19) -| (17,26) -| (27,12) -| (36,12) |- (0,-2) -| (0,13);  

\draw (4.5,21.5) node {$G^{3}$};

\draw (26.5,1.5) node {$G^{4}$};

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D6
%\path [draw, fill=gray!60] (21,17) -| (22,20) -| (18,23) -| (17,19) -| (21,17);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north east lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\draw (34.5,21.5) node {$D^{6}$};

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15) |- (2,13)   |- (8,16)  |- (9,12);  

%\path [draw, pattern=north west lines] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (22,17) |- (14,18) |- (12,14) |- (26,11) |- (14,4) |- (8,0) |- (2,2) |- (7,7) |-(3,6) |- (13,3) |- (7,10) |- (3,15) |- (2,13) |- (8,16) |- (9,12);


\draw (23.5,15.5) node {$P_{\ind{1}+1}$};
\draw[fill] (22.5,17.5) circle (0.25) ;

\draw (29.5,19.5) node {$P_{|P|}$};
\draw[fill] (26.5,19.5) circle (0.25) ;

\draw (8.5,10.5) node {$P_{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;

%\path [draw, fill=black] (22,17) |- (21,18) |- (22,17);
%
%\draw (23.5,19) node {$P_{\ind{1}}$};

\end{tikzpicture}
}
\subfigure[In fact, we can be more precise (corollary \ref{lem:exit:intoint}): since $A^6$ is positive then the edge $(P_{\ind{1}},P_{\ind{1}+1})$ is in the interior of $D^6$ where $(D^i)_{0\leq i \leq 7}$ is the dual decomposition of $W$ according to the decomposition $(B^i)_{1\leq i \leq 7}$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]


%window W 
%\path [draw, fill=gray!60] (0,12) -| (9,6) -| (7,1) -| (17,14) -| (11,20) -| (16,14) -| (22,20) -| (18,25) -| (26,11) -| (36,12) -| (27,26) -| (17,19) -| (21,15) -| (17,21) -| (10,13) -| (16,2) -| (8,5) -| (10,13) -| (0,12);

%grid
\path [dotted, draw, thin] (0,-2) grid[step=0.2cm] (36,27);

%D6
\path [draw, fill=gray!60] (21,19) -| (17,26) -| (27,11) -| (12,14) -| (14,18) -| (21,19);
\path [draw, fill= white] (22,20) -| (18,25) -| (26,12) -| (13,13) -| (15,17) -| (22,20);
\path [draw, pattern= north east lines] (21,19) -| (17,26) -| (27,11) -| (12,14) -| (14,18) -| (21,19);
%\path [draw, fill=gray!60] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
%\path [draw, fill=white] (22,18) -| (32,24) -| (16,23) -| (18,20) -| (22,18);
%\path [draw, pattern= north east lines] (21,17) -| (33,25) -| (15,22) -| (17,19) -| (21,17);
\draw (22,23) node {$D^{6}$};

%%D0
%\draw (0.5,14.5) node {$D^{0}$};
%\path [draw, pattern= north west lines] (0,12) -| (2,13) -| (0,12);
%
%%D1
%\path [draw, pattern= north west lines] (8,12) |- (10,13) |- (9,9) |- (8,12);
%\draw (8,14.5) node {$D^{1}$};
%
%%D2
%\path [draw, pattern= north west lines] (7,4) |- (8,1) |- (7,4);
%\draw (5.5,3.5) node {$D^{2}$};
%
%%D3
%\path [draw, pattern= north east lines] (7,1) |- (15,2) |- (7,1);
%\draw (11.5,-0.5) node {$D^{3}$};
%
%
%%D4
%\path [draw, pattern= north west lines] (17,3) |- (16,12) |- (17,3);
%\draw (14,7) node {$D^{4}$};
%
%%D5
%\path [draw, pattern= north west lines] (13,14) -| (11,20) -| (16,17) -| (17,21) -| (10,13) -| (13,14) ;
%\draw (12.5,22.5) node {$D^{5}$};

%%D7
%\draw (33.5,13.5) node {$D^{7}$};
%\path [draw, pattern= north west lines] (26,11) -| (36,12) -| (26,11);

%%arc A1
%\draw (5.5,18.5) node {$B^{1}$};
%\path [draw, pattern= north west lines] (9,12) |- (1,17) |- (2,12) |- (8,16) |- (9,12) ;

%%arc A2
%\draw (10.5,6.5) node {$B^{2}$};
%\path [draw, pattern= north west lines] (9,9) -| (12,4) -| (7,3) -| (13,10) -| (9,9);  

%%arc A3
%\draw (5.5,0.5) node {$B^{3}$};
%\path [draw, pattern= north west lines]  (7,1) -| (8,2) -| (7,1);  

%%arc A4
%\draw (18.5,3.5) node {$B^{4}$};
%\path [draw, pattern= north west lines]  (14,1) -| (15,3) -| (17,4) -| (14,1);  

%%arc A5
%\draw (18.5,11.5) node {$B^{5}$};
%\path [draw, pattern= north west lines]  (17,11) -| (12,14) -| (13,12) -| (17,11);  

%%arc A6
%\draw (19,16) node {$B^{6}$};
%\path [draw, pattern= north west lines]  (16,17) -| (22,18) -| (16,17);  

%%arc A9
%\draw (24.5,11.5) node {$B^{7}$};
%\path [draw, pattern= north west lines]  (26,11) -| (27,12) -| (26,11);  

%chemin P
\path [draw] (9,12) |- (1,17) |- (4,12) |- (6,14)  |- (12,9) |- (4,4) |- (8,5) |- (1,8) |- (7,1) |- (15,-1) |- (27,3) |- (13,12) |- (15,13) |- (33,17) |- (15,25)  |- (30,22)  |- (26,20)  |- (31,19)  |- (16,23) |- (32,24) |- (14,18)  |- (12,14) |- (26,11)  |- (14,4) |- (8,0)  |- (2,2) |- (7,7)  |- (3,6)  |- (13,3)  |- (7,10)   |- (3,15) |- (2,13)   |- (8,16)  |- (9,12);  

\draw (23.5,15.5) node {$P_{\ind{1}+1}$};
\draw[fill] (22.5,17.5) circle (0.25) ;

\draw (29.5,19.5) node {$P_{|P|}$};
\draw[fill] (26.5,19.5) circle (0.25) ;

\draw (8.5,10.5) node {$P_{1}$};
\draw[fill] (8.5,12.5) circle (0.25) ;

%\path [draw, fill=black] (22,17) |- (21,18) |- (22,17);
%
%\draw (23.5,19) node {$P_{\ind{1}}$};


\end{tikzpicture}
}
\caption{Localization of the edge $(P_{\ind{1}},P_{\ind{1}+1})$ of Figure \ref{lem:exit:notfree:fig} according to lemma \ref{lem:exit:notfree} and corollary \ref{lem:exit:intoint}.}
\label{lem:exit:notfree:fig2}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]

% premier cas

\draw (5,4) node {Detailed example:};

\draw (0.5,1.5) node {\scriptsize $W_{\ind{2}}$};
\draw (0.5,2.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (-0.5,1.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (-1,1) -| (1,3) -| (0,2) -| (-1,1);
\draw (2.5,1.5) node {+};
\draw (4.5,1.5) node {\scriptsize $P_{\ind{1}}$};
\draw (5.5,1.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (4.5,0.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (4,2) -| (6,1) -| (5,0) -| (4,2);
%\draw (0.5,1) node {Case};
\draw (7.5,1.5) node {$\rightarrow$};
\draw (9.5,1.5) node {\scriptsize $W'_{\ind{3}}$};
\draw (9.5,2.5) node {\scriptsize $W'_{\ind{3}+1}$};
\draw (9.5,0.5) node {\scriptsize $W'_{\ind{3}-1}$};
\path [draw] (9,0) -| (10,3) -| (9,0);
\path [draw] (10,1) -| (11,2) -| (10,1);
\draw (10.5,1.5) node {\scriptsize $P_{\ind{1}+1}$};

\path [dotted, draw, thin] (-1,0) grid[step=0.8cm] (2,3);
\path [dotted, draw, thin] (3,0) grid[step=0.8cm] (6,3);
\path [dotted, draw, thin] (3,0) grid[step=0.8cm] (6,3);
\path [dotted, draw, thin] (8,0) grid[step=0.8cm] (11,3);

% -5 à 15

\draw (4,-1) node {The nine cases are the combination of};
\draw (-1,-2) node {one of these neighborhoods of $W_{\ind{2}}$:};
\draw (4,-2) node {with};
\draw (9.5,-2) node {one of these neighborhoods of $P_{\ind{1}}$:};

\draw (-4.5,-3.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (-4.5,-4.5) node {\scriptsize $W_{\ind{2}}$};
\draw (-3.5,-4.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (-5,-3) |- (-3,-5) |- (-4,-4) |- (-5,-3);

\draw (-2.25,-4.5) node {or};

\draw (-0,-3.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (-0,-4.5) node {\scriptsize $W_{\ind{2}}$};
\draw (-1,-4.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (-1.5,-5) -| (0.5,-3) -| (-0.5,-4) -| (-1.5,-5);

\draw (1.25,-4.5) node {or};

\draw (2.5,-3.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (2.5,-4.5) node {\scriptsize $W_{\ind{2}}$};
\draw (2.5,-5.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (2,-3) -| (3,-6) -| (2,-3);


\draw (4,-4.5) node {+};

\draw (5.5,-4.5) node {\scriptsize $P_{\ind{1}-1}$};
\draw (6.5,-4.5) node {\scriptsize $P_{\ind{1}}$};
\draw (7.5,-4.5) node {\scriptsize $P_{\ind{1}+1}$};
\path [draw] (5,-4) -| (8,-5) -| (5,-4);

\draw (8.75,-4.5) node {or};

\draw (10,-4.5) node {\scriptsize $P_{\ind{1}-1}$};
\draw (11,-4.5) node {\scriptsize $P_{\ind{1}}$};
\draw (11,-5.5) node {\scriptsize $P_{\ind{1}+1}$};
\path [draw] (9.5,-4) -| (11.5,-6) -| (10.5,-5) -| (9.5,-4);

\draw (12.25,-4.5) node {or};

\draw (13.5,-5.5) node {\scriptsize $P_{\ind{1}-1}$};
\draw (13.5,-4.5) node {\scriptsize $P_{\ind{1}}$};
\draw (14.5,-4.5) node {\scriptsize $P_{\ind{1}+1}$};
\path [draw] (13,-4) -| (15,-5) -| (14,-6) -| (13,-4);

%\draw (10,1.5) node {the edge $(P_{\ind{2}},P_{\ind{2}}+1)$ cannot be strictly};
%\draw (10,0.5) node {on the right side of $W_{[\ind{3}-1,\ind{3}+1]}$.};

\end{tikzpicture}


\caption{First part of the local reasoning of proof \ref{lem:exit:intoint:prel}. We have $P_{\ind{1}}=W_{\ind{2}}$. In this case, $W'$ is the window of the interior of the dual segment and $W'_{\ind{3}-1}=P_{\ind{1}-1}$, $W'_{\ind{3}}=P_{\ind{1}}=W_{\ind{2}}$ and $W'_{\ind{3}+1}=W_{\ind{2}+1}$. We conclude that the edge $(P_{\ind{2}},P_{\ind{2}+1})$ is on the right side of $W'_{[\ind{3}-1,\ind{3}+1]}$, \emph{i.e.} in the interior of the dual segment. }
\label{fig:local:interior}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.75cm,y=0.75cm]

% premier cas

\draw (5,4) node {Detailed examples:};

\draw (-0.5,1.5) node {\scriptsize $W_{\ind{2}}$};
\draw (0.5,1.5) node {\scriptsize $W_{\ind{2}-1}$};
\draw (-0.5,2.5) node {\scriptsize $W_{\ind{2}+1}$};
\path [draw] (-1,1) -| (1,2) -| (0,3) -| (-1,1);
\draw (2.5,1.5) node {+};
\draw (4.5,1.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (5.5,1.5) node {\scriptsize $P_{\ind{1}}$};
\draw (5.5,0.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (4,2) -| (6,0) -| (5,1) -| (4,2);
%\draw (0.5,1) node {Case};
\draw (8,1.5) node {$\rightarrow$};
\draw (10.5,1.5) node {\scriptsize $W''_{\ind{3}}$};
\draw (10.5,2.5) node {\scriptsize $W''_{\ind{3}+1}$};
\draw (10.5,0.5) node {\scriptsize $W''_{\ind{3}-1}$};
\path [draw] (10,0) -| (11,3) -| (10,0);
\path [draw] (9,1) -| (10,2) -| (9,1);
\draw (9.5,1.5) node {\scriptsize $P_{\ind{1}+1}$};

\path [dotted, draw, thin] (-2,0) grid[step=0.75cm] (1,3);
\path [dotted, draw, thin] (4,0) grid[step=0.75cm] (7,3);
\path [dotted, draw, thin] (9,0) grid[step=0.75cm] (12,3);
\path [dotted, draw, thin] (-2,-4) grid[step=0.75cm] (1,-1);
\path [dotted, draw, thin] (4,-4) grid[step=0.75cm] (7,-1);
\path [dotted, draw, thin] (9,-4) grid[step=0.75cm] (12,-1);

\draw (-0.5,-2.5) node {\scriptsize $W_{\ind{2}}$};
\draw (-0.5,-3.5) node {\scriptsize $W_{\ind{2}-1}$};
\draw (-0.5,-1.5) node {\scriptsize $W_{\ind{2}+1}$};
\path [draw] (-1,-4) -| (0,-1) -| (-1,-4);
\draw (1.5,-2.5) node {+};
\draw (4.5,-2.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (5.5,-2.5) node {\scriptsize $P_{\ind{1}}$};
\draw (6.5,-2.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (4,-3) -| (7,-2) -| (4,-3);
%\draw (0.5,1) node {Case};
\draw (8,-2.5) node {$\rightarrow$};
\draw (10.5,-2.5) node {\scriptsize $W''_{\ind{3}}$};
\draw (10.5,-1.5) node {\scriptsize $W''_{\ind{3}+1}$};
\draw (10.5,-3.5) node {\scriptsize $W''_{\ind{3}-1}$};
\path [draw] (10,-4) -| (11,-1) -| (10,-4);
\path [draw] (9,-3) -| (10,-2) -| (9,-3);
\draw (9.5,-2.5) node {\scriptsize $P_{\ind{1}+1}$};

% -5 à 15

\draw (4,-5) node {The eight cases are the combination of};
\draw (-1,-6) node {one of these neighborhoods of $W_{\ind{2}}$:};
\draw (4,-6) node {with};
\draw (9.5,-6) node {one of these neighborhoods of $P_{\ind{1}}$:};

\draw (-4.5,-7.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (-4.5,-8.5) node {\scriptsize $W_{\ind{2}}$};
\draw (-3.5,-8.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (-5,-7) |- (-3,-9) |- (-4,-8) |- (-5,-7);

\draw (-2.25,-8.5) node {or};

\draw (-0,-7.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (-0,-8.5) node {\scriptsize $W_{\ind{2}}$};
\draw (-1,-8.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (-1.5,-9) -| (0.5,-7) -| (-0.5,-8) -| (-1.5,-9);

\draw (1.25,-8.5) node {or};

\draw (2.5,-7.5) node {\scriptsize $W_{\ind{2}+1}$};
\draw (2.5,-8.5) node {\scriptsize $W_{\ind{2}}$};
\draw (2.5,-9.5) node {\scriptsize $W_{\ind{2}-1}$};
\path [draw] (2,-7) -| (3,-10) -| (2,-7);


\draw (4,-8.5) node {+};

\draw (5.5,-8.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (6.5,-8.5) node {\scriptsize $P_{\ind{1}}$};
\draw (7.5,-8.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (5,-8) -| (8,-9) -| (5,-8);

\draw (8.75,-8.5) node {or};

\draw (10,-8.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (11,-8.5) node {\scriptsize $P_{\ind{1}}$};
\draw (11,-9.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (9.5,-8) -| (11.5,-10) -| (10.5,-9) -| (9.5,-8);

\draw (12.25,-8.5) node {or};

\draw (13.5,-9.5) node {\scriptsize $P_{\ind{1}+1}$};
\draw (13.5,-8.5) node {\scriptsize $P_{\ind{1}}$};
\draw (14.5,-8.5) node {\scriptsize $P_{\ind{1}-1}$};
\path [draw] (13,-8) -| (15,-9) -| (14,-10) -| (13,-8);

\draw[fill] (13.5,-10.5) circle (0.1) ;
\draw[fill] (0,-10.5) circle (0.1) ;

%\draw (2.25,-11.5) node {except the combination of the two dotted neighborhood.};

%\draw (10,1.5) node {the edge $(P_{\ind{2}},P_{\ind{2}}+1)$ cannot be strictly};
%\draw (10,0.5) node {on the right side of $W_{[\ind{3}-1,\ind{3}+1]}$.};

\end{tikzpicture}


\caption{Second part of the local reasoning of proof \ref{lem:exit:intoint:prel}. We have $P_{\ind{1}}=W_{\ind{2}}$. In this case, $W''$ is the window associated to the decomposition of in extremum arcs in $G_1$ and $W''_{\ind{3}}=P_{\ind{1}}=W_{\ind{2}}$ and $W''_{\ind{3}+1}=W_{\ind{2}+1}$. We have $W''_{\ind{3}-1}=P_{\ind{1}-1}$ if the edge $(P_{\ind{2}},P_{\ind{2}+1})$ is on the left side of $W_{[\ind{2}-1,\ind{2}+1]}$ and $W''_{\ind{3}-1}=W_{\ind{2}-1}$ otherwise. In every cases, we conclude that the edge $(P_{\ind{1}},P_{\ind{1}+1})$ is on the left side of $W''_{[\ind{3}-1,\ind{3}+1]}$, \emph{i.e.} in $G_5$. The combination of the two dotted neighborhood leads to a case where $A^i$ is a negative arc of length $1$.}
\label{fig:local:interior2}
\end{figure}



\begin{figure}[th]
\centering
\subfigure[Setting of the proof: the window is in grey. The path $P$ is positive and then $\ind{3}<\ind{4}$. For the sake of contradiction, we suppose that $\ind{1} \leq \ind{2}$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\draw (1.5,2) node {$P_{\ind{3}}$};
%\path [draw,pattern=north west lines] (1,0) -| (2,1) -| (1,0);  
\draw[fill] (1.5,0.5) circle (0.25) ;

\draw (7,5) node {$A_{i}$};
\draw (8.5,-1) node {$P_{\ind{1}}$};
\draw[fill] (8.5,0.5) circle (0.25) ;
\path [draw,pattern=north west lines] (5,0) |- (9,4) |- (8,0) |- (6,3) |- (5,0);  

\draw (14,5) node {$A_{j}$};
\draw (15.5,-1) node {$P_{\ind{2}}$};
\draw[fill] (15.5,0.5) circle (0.25) ;
\path [draw,pattern=north west lines] (12,0) |- (16,4) |- (15,0) |- (13,3) |- (12,0);  

\draw (25.5,2) node {$P_{\ind{4}}$};
%\path [draw,pattern=north west lines] (25,0) -| (26,1) -| (25,0);  
\draw[fill] (25.5,0.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-2) grid[step=0.3cm] (27,6);

\end{tikzpicture}
}

\centering
\subfigure[Case $\ind{3} \leq \ind{2}$: we consider $P_{[\ind{3},\ind{2}]}$ and then the path $P_{[\ind{2}+1,\ind{1}]}$ contains an arc which dominates $A^j$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  


%\path [draw,pattern=north west lines] (1,0) -| (2,1) -| (1,0);  
\draw (1.5,2) node {$P_{\ind{3}}$};

\path [draw] (1,1) -| (2,-5) -| (23,3) -| (20,-4) -| (12,4) -| (16,0) -| (17,5) -| (11,-3) -| (5,4) -| (9,0) -| (8,3) -| (6,-2) -| (10,6) -| (18,-1) -| (15,3) -| (13,-3) -| (19,4) -| (24, -6) -| (1,1);  

\draw (7,5) node {$A_{i}$};
\draw (8.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (5,0) |- (9,4) |- (8,0) |- (6,3) |- (5,0);  

\draw (14,7) node {$A_{j}$};
\draw (15.5,-2) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (12,0) |- (16,4) |- (15,0) |- (13,3) |- (12,0);  

\draw (25.5,2) node {$P_{\ind{4}}$};
%\path [draw,pattern=north west lines] (25,0) -| (26,1) -| (25,0);  

\path [dotted, draw, thin] (0,-6) grid[step=0.25cm] (27,8);
\draw[fill] (25.5,0.5) circle (0.25) ;
\draw[fill] (15.5,0.5) circle (0.25) ;
\draw[fill] (8.5,0.5) circle (0.25) ;
\draw[fill] (1.5,0.5) circle (0.25) ;

\end{tikzpicture}
}
\subfigure[Case $\ind{2} < \ind{1} \leq \ind{3}$: we consider $P_{[\ind{5}, \ind{1}]}$ and then the path $P_{[\ind{1}+1,\ind{6}]}$ contains an arc which dominates $A^j$ or $A^i$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

%\path [draw,pattern=north west lines] (1,0) -| (2,1) -| (1,0);  
\draw (1.5,2) node {$P_{\ind{3}}$};

%\path [draw] (1,1) -| (2,-5) -| (23,3) -| (20,-4) -| (12,4) -| (16,0) -| (17,5) -| (11,-3) -| (5,4) -| (9,0) -| (8,3) -| (6,-2) -| (10,6) -| (18,-1) -| (15,3) -| (13,-3) -| (19,4) -| (24, -6) -| (1,1);  

\path [draw] (12,0) -| (13,3) -| (15,-5) -| (6,3) -| (8,-2) -| (11,5) -| (19,0) -| (20,6) -| (10,-1) -| (9,4) -| (5,-6) -| (16,4) -| (12,0);
\draw (19.5,-1) node {$P_{\ind{6}}$};

\draw (7,5) node {$A_{i}$};
\draw (8.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (5,0) |- (9,4) |- (8,0) |- (6,3) |- (5,0);  

\draw (14,7) node {$A_{j}$};
\draw (12.5,-1) node {$P_{\ind{5}}$};
\path [draw,pattern=north west lines] (12,0) |- (16,4) |- (15,0) |- (13,3) |- (12,0);  

\draw (25.5,2) node {$P_{\ind{4}}$};
%\path [draw,pattern=north west lines] (25,0) -| (26,1) -| (25,0);  

\path [dotted, draw, thin] (0,-6) grid[step=0.25cm] (27,8);
\draw[fill] (25.5,0.5) circle (0.25) ;
\draw[fill] (12.5,0.5) circle (0.25) ;
\draw[fill] (8.5,0.5) circle (0.25) ;
\draw[fill] (1.5,0.5) circle (0.25) ;
\draw[fill] (19.5,0.5) circle (0.25);

\end{tikzpicture}
}

\centering
\subfigure[Case $\ind{2} \leq \ind{3} \leq \ind{1}$ and $B^1$ is positive: we consider $P_{[\ind{5}, \ind{6}]}$ and then the path $P_{[\ind{6}+1,\ind{4}]}$ contains an arc which dominates $A^j$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\path [draw,pattern=north west lines] (1,0) -| (2,3) -| (3,0) -| (4,4) -| (1,0);  
\draw (3.5,-1) node {$P_{\ind{6}}$};
\draw (3,5) node {$B_{1}$};

%\path [draw] (1,1) -| (2,-5) -| (23,3) -| (20,-4) -| (12,4) -| (16,0) -| (17,5) -| (11,-3) -| (5,4) -| (9,0) -| (8,3) -| (6,-2) -| (10,6) -| (18,-1) -| (15,3) -| (13,-3) -| (19,4) -| (24, -6) -| (1,1);  

\path [draw] (12,0) -| (13,3) -| (15,-5) -| (2,3) -| (3,-2) -| (6,3) -| (8,-2) -| (11,5) -| (25,0) -| (26,6) -| (10,-1) -| (9,4) -| (5,-1) -| (4,4) -| (1,-6) -| (16,4); 

\draw (7,5) node {$A_{i}$};
\draw (8.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (5,0) |- (9,4) |- (8,0) |- (6,3) |- (5,0);  

\draw (14,7) node {$A_{j}$};
\draw (12.5,-1) node {$P_{\ind{5}}$};
\path [draw,pattern=north west lines] (12,0) |- (16,4) |- (15,0) |- (13,3) |- (12,0);  

\draw (25.5,-1) node {$P_{\ind{4}}$};
%\path [draw,pattern=north west lines] (25,0) -| (26,1) -| (25,0);  

\path [dotted, draw, thin] (0,-6) grid[step=0.25cm] (27,8);
\draw[fill] (25.5,0.5) circle (0.25) ;
\draw[fill] (12.5,0.5) circle (0.25) ;
\draw[fill] (8.5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;
%\draw[fill] (19.5,0.5) circle (0.25);

\end{tikzpicture}
}
\subfigure[Case $\ind{2} \leq \ind{3} \leq \ind{1}$ and $B^1$ is negative: we consider $P_{[\ind{5}, \ind{6}]}$ and then the path $P_{[\ind{6}+1,\ind{1}]}$ contains an arc which dominates $A^j$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\path [draw,pattern=north west lines] (1,0) -| (2,1) -| (1,0);  
\draw (1.5,2) node {$P_{\ind{6}}=P_{\ind{3}}$};

%\path [draw] (1,1) -| (2,-5) -| (23,3) -| (20,-4) -| (12,4) -| (16,0) -| (17,5) -| (11,-3) -| (5,4) -| (9,0) -| (8,3) -| (6,-2) -| (10,6) -| (18,-1) -| (15,3) -| (13,-3) -| (19,4) -| (24, -6) -| (1,1);  

%\path [draw] (12,0) -| (13,3) -| (15,-5) -| (6,3) -| (8,-2) -| (11,5) -| (19,0) -| (20,6) -| (10,-1) -| (9,4) -| (5,-6) -| (16,4) -| (12,0);

\path [draw] (15,1) -| (16,-4) -| (3,3) -| (2,-5) -| (21,5) -| (11,-2) -| (5,1) -| (6,-1) -| (10,6) -| (22,-6) -| (1,4) -| (4,-3) -| (15,1);

\draw (21.5,-1) node {$P_{\ind{7}}$};

\draw (3,5) node {$B_{1}$};
\path [draw,pattern=north west lines] (1,0) -| (2,3) -| (3,0) -| (4,4) -| (1,0);  

\draw (7,5) node {$A_{i}$};
\draw (8.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (5,0) |- (9,4) |- (8,0) |- (6,3) |- (5,0);  

\draw (14,7) node {$A_{j}$};
\draw (12.5,-1) node {$P_{\ind{5}}$};
\path [draw,pattern=north west lines] (12,0) |- (16,4) |- (15,0) |- (13,3) |- (12,0);  

\draw (25.5,2) node {$P_{\ind{4}}$};
%\path [draw,pattern=north west lines] (25,0) -| (26,1) -| (25,0);  

\path [dotted, draw, thin] (0,-6) grid[step=0.25cm] (27,8);
\draw[fill] (25.5,0.5) circle (0.25) ;
\draw[fill] (12.5,0.5) circle (0.25) ;
\draw[fill] (8.5,0.5) circle (0.25) ;
\draw[fill] (1.5,0.5) circle (0.25) ;
\draw[fill] (21.5,0.5) circle (0.25) ;

\end{tikzpicture}
}


\caption{Illustration of proof \ref{lem:deal:dual}.}
\label{fig:deal:dual}
\end{figure}




\begin{figure}[th]

\centering
\subfigure[Setting of the proof: the window is in grey, we have $P_{\ind{1}}=A^{i+1}_{|A^{i+1}|}$, the arc $A^{i+1}$ is negative, $P_{\ind{2}}=A^i_{|A^i|}$ and since $D^i$ is negative then $\ind{2}<\ind{1}$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (21,1) -| (0,0);  

\draw (4.5,-1) node {$P_{\ind{2}}$};
%\path [draw,pattern=north west lines] (4,0) -| (5,1) -| (4,0);  

\draw (12,5) node {$A_{i+1}$};
\draw (10.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (10,0) |- (16,4) |- (15,0) |- (11,3) |- (10,0);  

\path [dotted, draw, thin] (0,-8) grid[step=0.25cm] (21,6);
\draw[fill] (4.5,0.5) circle (0.25) ;
\draw[fill] (10.5,0.5) circle (0.25) ;

\end{tikzpicture}
}
\subfigure[the path $P_{[\ind{1}, \lastp]}$ is a subgraph of the interior of $D^i$ and contains no relevant information.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (21,1) -| (0,0);  

\draw (4.5,2) node {$P_{\ind{2}}$};
\path [draw] (4,1) -| (5,-6) -| (15,3) -| (11,-2)  -| (9,-4) -| (13,1) -| (14,-5) -| (8,-1) -| (10,4) -| (16,-7) -| (4,1);  

%\path [draw,pattern=north west lines] (4,0) -| (5,1) -| (4,0);  

\draw (12,5) node {$A_{i+1}$};
\draw (10.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (10,0) |- (16,4) |- (15,0) |- (11,3) |- (10,0);  

\draw (13.5,2) node {$P_{\lastp}$};
\draw[fill] (13.5,0.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-8) grid[step=0.25cm] (21,6);
\draw[fill] (4.5,0.5) circle (0.25) ;
\draw[fill] (10.5,0.5) circle (0.25) ;

\end{tikzpicture}
}

\caption{Illustration of lemma \ref{lem:deal:dual:oppo} and corollary \ref{lem:deal:dual:oppo2}.}
\label{fig:deal:dual:oppo}
\end{figure}




\begin{figure}[th]

\centering
\subfigure[Illustration of corollary \ref{lem:deal:dual:oppo3}: $A^i$ is negative, $D^i$ is positive and then the path $P_{[1,\ind{1}]}$ is a subgraph of the interior of $D^i$ and contains no relevant information.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [draw,fill=gray!60] (0,0) -| (21,1) -| (0,0);  

%\draw (4.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (15,0) -| (16,1) -| (15,0);  

\draw (7,5) node {$A_{i}$};
\draw (9.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (4,0) |- (10,4) |- (9,0) |- (5,3) |- (4,0);  

\draw (15.5,2) node {$A_{i+1}$};
\path [draw] (4,1) |- (16,-7) |- (15,1) |- (5,-6) |- (4,1);  
\path [draw] (9,1) |- (13,-3) |- (14,-5) |- (10,-2) |- (9,1);  
\draw (12,-4.5) node {$P_{1}$};

\path [dotted, draw, thin] (0,-8) grid[step=0.3cm] (21,6);
\draw[fill] (9.5,0.5) circle (0.25) ;
\draw[fill] (13.5,-4.5) circle (0.25) ;

\end{tikzpicture}
}
\subfigure[Illustration of corollary \ref{lem:deal:dual:coro2}: $A^i$ and $A^{i+1}$ are both negative while $D^i$ is positive and then the paths $P_{[1,\ind{1}]}$ and $P_{[\ind{2},\lastp]}$ are both subgraph of the interior of $D^i$ and contains no relevant information.]{

\begin{tikzpicture}[x=0.3cm,y=0.3cm]

\path [draw,fill=gray!60] (0,0) -| (23,1) -| (0,0);  

\draw (7,5) node {$A_{i}$};
\draw (9.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (4,0) |- (10,4) |- (9,0) |- (5,3) |- (4,0);  

\draw (6.5,2) node {$P_{1}$};
\draw (17.5,2) node {$P_{\lastp}$};


\draw (17,5) node {$A_{i+1}$};
\draw (14.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (14,0) |- (20,4) |- (19,0) |- (15,3) |- (14,0);  

\path [draw] (4,1) |- (20,-7) |- (19,1) |- (5,-6) |- (4,1);  

\path [draw]  (13,-4) -| (17,1) -| (18,-5) -| (12,-1) -| (14,1) -| (15,-2) -| (13,-4);  

\path [draw] (10,1) |- (6,-3) |- (7,1) |- (9,-2) |- (10,1);  

\path [dotted, draw, thin] (0,-8) grid[step=0.3cm] (21,6);
\draw[fill] (9.5,0.5) circle (0.25) ;
\draw[fill] (17.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;

\end{tikzpicture}
}

\caption{Illustration of corollary \ref{lem:deal:dual:oppo3} and corollary \ref{lem:deal:dual:coro2}.}
\label{fig:deal:dual:oppo2}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[Setting of the proof. The arc $A^i$ and $A^k$ are positive while $A^j$ is negative]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\draw (5,5) node {$A_{i}$};
\draw (3.5,-1) node {$P_{\ind{1}}$};
\draw (6.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{j}$};
\draw (11.5,-1) node {$P_{\ind{4}}$};
\draw (14.5,-1) node {$P_{\ind{3}}$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  

\draw (22,5) node {$A_{k}$};
\draw (19.5,-1) node {$P_{\ind{5}}$};
\draw (22.5,-1) node {$P_{\ind{6}}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\draw[fill] (22.5,0.5) circle (0.25) ;
\draw[fill] (19.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;
\draw[fill] (11.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (27,8);

\end{tikzpicture}
}
\subfigure[Case $\ind{4} < \ind{1}$: we consider $P_{[\ind{3}, \ind{2}]}$ and then the path $P_{[\ind{2}+1,\ind{7}]}$ contains an arc which dominates $A^i$ or $A^j$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\draw (5,5) node {$A_{i}$};
\draw (3.5,-1) node {$P_{\ind{1}}$};
\draw (6.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{j}$};
\draw (11.5,-1) node {$P_{\ind{4}}$};
\draw (14.5,-1) node {$P_{\ind{3}}$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  

\draw (22,5) node {$A_{k}$};
\draw (19.5,-1) node {$P_{\ind{5}}$};
\draw (22.5,-1) node {$P_{\ind{6}}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\draw (1.5,-1) node {$P_{\ind{7}}$};

\path [draw] (3,1) |- (12,-6) |- (11,1) |- (4,-5) |- (3,0);  
\path [draw] (7,1) |- (9,-3) |- (2,5) |- (1,0) |- (10,6) |- (6,-4) |- (7,1);  

\draw[fill] (22.5,0.5) circle (0.25) ;
\draw[fill] (19.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;
\draw[fill] (11.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;
\draw[fill] (1.5,0.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (27,8);

\end{tikzpicture}
}

\centering
\subfigure[Case $\ind{2} < \ind{3} \leq \ind{4} < \ind{5}$: we consider $P_{[\ind{1}, \ind{4}]}$ and then the path $P_{[\ind{4}+1,\ind{7}]}$ contains an arc which dominates $A^i$ or $A^j$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  

\draw (5,5) node {$A_{i}$};
\draw (3.5,-1) node {$P_{\ind{1}}$};
\draw (6.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{j}$};
\draw (11.5,-1) node {$P_{\ind{4}}$};
\draw (14.5,-1) node {$P_{\ind{3}}$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  

\draw (22,5) node {$A_{k}$};
\draw (19.5,-1) node {$P_{\ind{5}}$};
\draw (22.5,-1) node {$P_{\ind{6}}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\path [draw] (6,1) |- (15,-6) |- (14,1) |- (7,-5) |- (6,0);  

\path [draw] (12,1) |- (8,-4) |- (18,6) |- (17,0) |- (9,5) |- (11,-3) |- (12,1);  

\draw (17.5,-1) node {$P_{\ind{7}}$};

\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (27,8);

\draw[fill] (22.5,0.5) circle (0.25) ;
\draw[fill] (19.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;
\draw[fill] (11.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;
\draw[fill] (17.5,0.5) circle (0.25) ;

\end{tikzpicture}
}
\subfigure[Case $\ind{6} < \ind{3}$: we consider $P_{[\ind{1}, \ind{6}]}$ and then the path $P_{[\ind{6}+1,\ind{7}]}$ contains an arc which dominates $A^i$ or $A^k$.]{

\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (27,1) -| (0,0);  
\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (27,8);

\draw (5,5) node {$A_{i}$};
\draw (3.5,-1) node {$P_{\ind{1}}$};
\draw (6.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{j}$};
\draw (11.5,-1) node {$P_{\ind{4}}$};
\draw (14.5,-1) node {$P_{\ind{3}}$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  

\draw (22,5) node {$A_{k}$};
\draw (19.5,-1) node {$P_{\ind{5}}$};
\draw (22.5,-1) node {$P_{\ind{6}}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\path [draw] (6,1) |- (20,-6) |- (19,1) |- (7,-5) |- (6,0);  
\path [draw] (22,1) |- (26,-4) |- (17,6) |- (18,0) |- (25,5) |- (23,-3) |- (22,1);  

\draw (17.5,-1) node {$P_{\ind{7}}$};

\draw[fill] (22.5,0.5) circle (0.25) ;
\draw[fill] (19.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;
\draw[fill] (11.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;
\draw[fill] (17.5,0.5) circle (0.25) ;

\end{tikzpicture}
}


\caption{Illustration of proof \ref{lem:deal:ori:arc}.}% Setting of the proof: the window is in grey. The three arcs $A^i$, $A^j$ and $A^k$ belongs to the decomposition of $P$ in extremum arcs. Arcs $A^i$ and $A^j$ are positive}. and for the sake of contradiction, we suppose that $A^j$ is negative. Then $\ind{1} \leq \ind{2}$, $\ind{5} \leq \ind{6}$ and $\ind{4} \leq \ind{3}$.}
\label{fig:deal:ori:arc}
\end{figure}


\clearpage

\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw,fill=gray!60] (0,0) -| (35,1) -| (0,0);  

\draw (5,5) node {$A_{1}$};
\draw (3.5,-1) node {$P_{\ind{1}}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{2}$};
\draw (14.5,-1) node {$P_1$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  

\draw (17,2) node {$D_{2}$};

\draw (21,5) node {$A_{3}$};
\draw (19.5,-1) node {$P_{\lastp}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\draw (29,5) node {$A_{4}$};
\draw (30.5,-1) node {$P_{\ind{2}}$};
\path [draw,pattern=north west lines] (27,0) |- (31,4) |- (30,0) |- (28,3) |- (27,0);  

\path [draw] (11,1) |- (7,-3) |- (6,1) |- (12,-4) |- (11,1);  
\path [draw] (27,1) |- (23,-3) |- (22,1) |- (28,-4) |- (27,1);  
\path [draw] (30,1) |- (4,-5) |- (3,1) |- (31,-6) |- (30,1);  

\draw[fill] (30.5,0.5) circle (0.25) ;
\draw[fill] (19 .5,0.5) circle (0.25) ;
\draw[fill] (3.5,0.5) circle (0.25) ;
\draw[fill] (14.5,0.5) circle (0.25) ;

\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (35,8);

\end{tikzpicture}


\caption{Illustration of the first case of lemma \ref{lem:strong}. A path $P$ such that $A^1$, $A^2$, $A^3$ and $A^4$ are all negative. The dual segment $D^2$ is the only positive one. With $j=3$ and $k=2$, the lemma is true.}
\label{fig:strong}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.8cm,y=0.8cm]

% premier cas

\draw (2.5,0.5) node {\scriptsize $W'_{\ind{4}}$};
\draw (2.5,1.5) node {\scriptsize $W'_{\ind{4}+1}$};
\draw (3.5,0.5) node {\scriptsize $W'_{\ind{4}-1}$};
\path [draw] (2,0) |- (3,2) |- (4,1) |- (2,0);
\draw (0.5,1) node {Case};
\draw (5,1) node {$\rightarrow$};
\draw (10,1.5) node {the edge $(P_{\ind{2}},P_{\ind{2}}+1)$ cannot be strictly};
\draw (10,0.5) node {on the right side of $W'_{[\ind{4}-1,\ind{4}+1]}$.};
%\path [dotted, draw, thin] (2,0) grid[step=0.8cm] (3,1);

% deuxième cas

\draw (0.5,-3) node {Cases};
\draw (2.5,-4) node {\scriptsize $W'_{\ind{4}-1}$};
\draw (2.5,-3) node {\scriptsize $W'_{\ind{4}}$};
\draw (2.5,-2) node {\scriptsize $W'_{\ind{4}+1}$};
\path [draw] (2,-4.5) -| (3,-1.5) -| (2,-4.5);

\draw (4,-1.5) node {and};
\path [draw] (5,-2) -| (8,-1) -| (5,-2);
\draw (5.5,-1.5) node {\scriptsize $P_{\ind{2}-1}$};
\draw (6.5,-1.5) node {\scriptsize $P_{\ind{2}}$};
\draw (7.5,-1.5) node {\scriptsize $P_{\ind{2}+1}$};
\draw (4,-3.5) node {or};
\path [draw] (6,-3) -| (8,-4) -| (7,-5) -| (6,-3);
\draw (6.5,-4.5) node {\scriptsize $P_{\ind{2}-1}$};
\draw (6.5,-3.5) node {\scriptsize $P_{\ind{2}}$};
\draw (7.5,-3.5) node {\scriptsize $P_{\ind{2}+1}$};

\draw (9,-3) node {$\rightarrow$};
\draw (13,-2.5) node {the edge $(W'_{\ind{4}},W'_{\ind{4}}+1)$ is strictly};
\draw (13,-3.5) node {on the left side of $P_{[\ind{2}-1,\ind{2}+1]}$.};

% troisième cas

\draw (0.5,-9) node {Cases};
\draw (3.5,-9) node {\scriptsize $W'_{\ind{4}}$};
\draw (3.5,-8) node {\scriptsize $W'_{\ind{4+1}}$};
\draw (2.5,-9) node {\scriptsize $W'_{\ind{4}-1}$};
\path [draw] (2,-9.5) -| (4,-7.5) -| (3,-8.5) -| (2,-9.5);

\draw (5,-6.5) node {and};
\path [draw] (6,-7) -| (9,-6) -| (6,-7);
\draw (6.5,-6.5) node {\scriptsize $P_{\ind{2}-1}$};
\draw (7.5,-6.5) node {\scriptsize $P_{\ind{2}}$};
\draw (8.5,-6.5) node {\scriptsize $P_{\ind{2}+1}$};
\draw (5,-8) node {or};
\path [draw] (6,-7.5) -| (8,-9.5) -| (7,-8.5) -| (6,-7.5);
\draw (7.5,-9) node {\scriptsize $P_{\ind{2}+1}$};
\draw (7.5,-8) node {\scriptsize $P_{\ind{2}}$};
\draw (6.5,-8) node {\scriptsize $P_{\ind{2}-1}$};

\draw (5,-10.5) node {or};
\path [draw] (6,-10) -| (8,-12) -| (7,-11) -| (6,-10);
\draw (7.5,-11.5) node {\scriptsize $P_{\ind{2}+1}$};
\draw (7.5,-10.5) node {\scriptsize $P_{\ind{2}}$};
\draw (6.5,-10.5) node {\scriptsize $P_{\ind{2}-1}$};

\draw (9,-8.5) node {$\rightarrow$};
\draw (13,-8) node {the edge $(W'_{\ind{4}},W'_{\ind{4}}+1)$ is strictly};
\draw (13,-9) node {on the left side of $P_{[\ind{2}-1,\ind{2}+1]}$.};

% quatrième cas

\draw (0.5,-14.5) node {Cases};
\draw (3.5,-14.5) node {\scriptsize $W'_{\ind{4}}$};
\draw (3.5,-13.5) node {\scriptsize $W'_{\ind{4}+1}$};
\draw (2.5,-14.5) node {\scriptsize $W'_{\ind{4}-1}$};
\path [draw] (2,-15) -| (4,-13) -| (3,-14) -| (2,-15);

\draw (5,-14.5) node {and};
\path [draw] (6,-15) |- (8,-13) |- (7,-14) |- (6,-15);
\draw (6.5,-14.5) node {\scriptsize $P_{\ind{2}+1}$};
\draw (7.5,-13.5) node {\scriptsize $P_{\ind{2}-1}$};
\draw (6.5,-13.5) node {\scriptsize $P_{\ind{2}}$};

\draw (9,-14.5) node {$\rightarrow$};
\draw (13,-13.5) node {In this case $W_{\ind{3}-1}=W'_{\ind{4}-1}$ and };
\draw (13,-14.5) node {$P_{[\ind{1},\ind{2}]}$ is a negative arc of length $1$.};

\end{tikzpicture}


\caption{Proof of lemma \ref{cor:dual:firstedge:prel}. For this local reasoning, we have $P_{\ind{2}}=W_{\ind{3}}$.}
\label{fig:cor:dual:firstedge:prel}
\end{figure}



\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw,fill=gray!60] (0,0) -| (35,1) -| (0,0);  

\draw (33,6) node {$G_{1}$};
\draw (2,-6) node {$G_{2}$};

\draw (5,5) node {$A_{1}$};
\draw (3.5,-1) node {$P_{1}$};
\path [draw,pattern=north west lines] (3,0) |- (7,4) |- (6,0) |- (4,3) |- (3,0);  

\draw (13,5) node {$A_{2}$};
\path [draw,pattern=north west lines] (11,0) |- (15,4) |- (14,0) |- (12,3) |- (11,0);  


\draw (21,5) node {$A_{3}$};
\path [draw,pattern=north west lines] (19,0) |- (23,4) |- (22,0) |- (20,3) |- (19,0);  

\draw (29,5) node {$A_{4}$};
\draw (30.5,-1) node {$P_{\ind{1}}=D^4_1$};
\path [draw,pattern=north west lines] (27,0) |- (31,4) |- (30,0) |- (28,3) |- (27,0);  

%\path [draw] (11,1) |- (7,-3) |- (6,1) |- (12,-4) |- (11,1);  
%\path [draw] (27,1) |- (23,-3) |- (22,1) |- (28,-4) |- (27,1);  
%\path [draw] (30,1) |- (4,-5) |- (3,1) |- (31,-6) |- (30,1);  

\path [draw] (6,1) |- (12,-4) |- (11,1) |- (7,-3) |- (6,1);  
\path [draw] (14,1) |- (20,-4) |- (19,1) |- (15,-3) |- (14,1);  
\path [draw] (22,1) |- (28,-4) |- (27,1) |- (23,-3) |- (22,1);  

\path [draw] (30,1) |- (24,-5) |- (31,-6) |- (30,1);  
\draw (22.5,-5.5) node {$P_{\lastp}$};

\path [draw] (6.5,0.5) |- (7.5,0.5);  
\path [draw] (14.5,0.5) |- (15.5,0.5);  
\path [draw] (22.5,0.5) |- (23.5,0.5);  
\path [draw] (30.5,0.5) |- (31.5,0.5);  

\path [dotted, draw, thin] (0,-7) grid[step=0.25cm] (35,8);

\draw[fill] (3.5,0.5) circle (0.25) ;
\draw[fill] (6.5,0.5) circle (0.25) ;
\draw[fill=gray] (7.5,0.5) circle (0.25) ;
\draw (6.5,-1) node {$D^1_1$};
\draw[fill] (14.5,0.5) circle (0.25) ;
\draw[fill=gray] (15.5,0.5) circle (0.25) ;
\draw (14.5,-1) node {$D^2_1$};
\draw[fill] (22.5,0.5) circle (0.25) ;
\draw[fill=gray] (23.5,0.5) circle (0.25) ;
\draw (22.5,-1) node {$D^3_1$};
\draw[fill] (30.5,0.5) circle (0.25) ;
\draw[fill=gray] (31.5,0.5) circle (0.25) ;
\draw[fill] (24.5,-5.5) circle (0.25) ;

\end{tikzpicture}


\caption{Illustration of lemma \ref{cor:dual:firstedge}. We consider a cut of the grid $(G_1,G_2)$, its window $W$ (in grey), a path $P$ (in white)  and an index $\ind{1}$ such that $P_{[1,\ind{1}]}$ is extremum and $P_{[\ind{1},\lastp]}$ is a subgraph of the right side of the cut associated to the path $P_{[1,\ind{1}]}$. Then, we consider the decomposition $(A^i)_{1\leq i \leq 4}$ (hatched arcs) of $P$ in extremum arcs in $G_1$ and the dual decomposition of the window $W$. If $G_1$ is the left side of the cut of the grid then all the first edges of the dual segment belong strictly to the left side of $P$.}
\label{fig:cor:dual:firstedge}
\end{figure}


\clearpage



\begin{figure}[th]
\centering
\subfigure[The extremum and positive arc $A$ of $G_1$ in hatched.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,5) -| (8,8) -| (29,9) -| (7,6) -| (0,5);  
\path [draw, pattern=north west lines] (1,5) -| (3,2) -| (8,5) -| (10,8)  -| (13,3) -| (20,8) -| (22,5) -| (25,8) -| (27,9) -| (24,6) -| (23,9) -| (19,4) -| (14,9) -| (9,6) -| (7,3) -| (4,6) -| (1,5);  

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (29,12);

\draw[fill] (1.5,5.5) circle (0.25) ;
\draw (4,4) node {$A_1=W_{\ind{1}}$};
\draw[fill] (3.5,5.5) circle (0.25) ;
\draw (3.5,7) node {$W_{\ind{2}}$};
\draw[fill] (24.5,8.5) circle (0.25) ;
\draw (24.5,10) node {$W_{\ind{3}}$};
\draw[fill] (26.5,8.5) circle (0.25) ;
\draw (24.5,6.5) node {$W_{\ind{4}}=A_{|A|}$};
\draw (2.5,10) node {$G_2$};
\draw (27,1) node {$G_1$};
\end{tikzpicture}
}
\subfigure[The decomposition $(A^i)_{1\leq i \leq 4}$ of $A$ into four elementary positive arcs of $G_1$. Remark that $A^1_{|A^1|}=A^2_1$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,5) -| (8,8) -| (29,9) -| (7,6) -| (0,5);  
\path [draw, pattern=north west lines] (3,6) -| (4,3) -| (7,6) -| (8,2) -| (3,6);  
\path [draw, pattern=north east lines] (7,6) -| (9,9) -| (10,5) -| (7,6);  
\path [draw, pattern=north east lines] (13,9) -| (14,4) -| (19,9) -| (20,3) -| (13,9);  
\path [draw, pattern=north east lines] (22,9) -| (23,6) -| (24,9) -| (25,5) -| (22,9);  

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (29,12);

\draw (1.5,2.5) node {$A^1$};
\draw (7.5,7.5) node {$A^2$};
\draw (16.5,1.5) node {$A^3$};
\draw (24,3.5) node {$A^4$};
\draw (2.5,10) node {$G_2$};
\draw (27,1) node {$G_1$};
\end{tikzpicture}
}

\caption{Illustration of definition \ref{def:decompo:ext}: we consider a cut $(G_1,G_2)$ of the grid and its window $W$ in grey. The arc $A$ of $G_1$ is extremum and positive. We consider the decomposition $(A^i)_{1\leq i \leq 4}$ of $A$ into four elementary positive arcs of $G_1$.}
\label{fig:cut:deco:arc}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The arc $B$ in hatched.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw,fill=gray!60] (0,5) -| (8,8) -| (29,9) -| (7,6) -| (0,5);  
\path [draw, pattern=north west lines] (1,5) -| (3,2) -| (8,5) -| (10,8)  -| (13,3) -| (20,9) -| (19,4) -| (14,9) -| (9,6) -| (7,3) -| (4,6) -| (1,5);  

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (29,12);

\draw[fill] (1.5,5.5) circle (0.25) ;
\draw (1.5,4) node {$B_1$};
\draw (9.5,4) node {$B$};
\draw[fill] (19.5,8.5) circle (0.25) ;
\draw (20.5,10) node {$B_{|B|}$};
\draw (2.5,10) node {$G_2$};
\draw (27,1) node {$G_1$};
\end{tikzpicture}
}

\centering
\subfigure[Case $y>x$: the arc $A^4$ (in white) is negative. Then this arc collides either with $B$ (in hatched) or with $A_{[\ind{7},\ind{8}]}$ (in reversed hatched).]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,5) -| (8,8) -| (29,9) -| (7,6) -| (0,5);  

\path [draw, pattern=north west lines] (1,5) -| (3,2) -| (8,5) -| (10,8)  -| (13,3) -| (20,9) -| (19,4) -| (14,9) -| (9,6) -| (7,3) -| (4,6) -| (1,5);  

\path [draw, pattern=north east lines] (19,9) -| (23,8) -| (19,9);  

\path [draw] (22,9) -| (23,1) -| (11,9) -| (12,2) -| (22,9);  

%\path [draw, pattern=north west lines] (3,6) -| (4,3) -| (7,6) -| (8,2) -| (3,6);  
%\path [draw, pattern=north east lines] (7,6) -| (9,9) -| (10,5) -| (7,6);  
%\path [draw, pattern=north east lines] (13,9) -| (14,4) -| (19,9) -| (20,3) -| (13,9);  
%\path [draw, pattern=north east lines] (22,9) -| (23,6) -| (24,9) -| (25,5) -| (22,9);  

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (29,12);

\draw (1.5,2) node {$B$};
\draw[fill] (19.5,8.5) circle (0.25);
\draw (19.5,10) node {$A_{\ind{7}}$};
\draw[fill] (22.5,8.5) circle (0.25);
\draw (22.5,10) node {$A_{\ind{8}}$};

\draw (24.5,4) node {$A^4$};

\draw (11.5,10) node {Intersection};
\draw[fill] (11.5,8.5) circle (0.25) ;


\draw (2.5,10) node {$G_2$};
\draw (27,1) node {$G_1$};
\end{tikzpicture}
}
\subfigure[Case $x< y$: the arc $A^4$ is not consecutive to the arc $A^3$ and then the arc $A_{[\ind{8},|A|]}$ has to intersect with $A^3$.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]


\path [draw,fill=gray!60] (0,5) -| (8,8) -| (29,9) -| (7,6) -| (0,5);  
%\path [draw, pattern=north east lines] (22,9) -| (23,6) -| (24,9) -| (25,5) -| (22,9);  
\path [draw, pattern=north west lines] (1,5) -| (3,2) -| (8,5) -| (10,8)  -| (13,3) -| (20,9) -| (19,4) -| (14,9) -| (9,6) -| (7,3) -| (4,6) -| (1,5);  
\path [draw, pattern=north east lines] (16,9) -| (20,8) -| (16,9);  

\path [dotted, draw, thin] (0,0) grid[step=0.25cm] (29,12);
\draw[fill] (19.5,8.5) circle (0.25);
\draw (19.5,10) node {$A_{\ind{7}}$};
\draw[fill] (16.5,8.5) circle (0.25);
\draw (16.5,10) node {$A_{\ind{8}}$};
\draw[fill] (26.5,8.5) circle (0.25) ;
\draw (26.5,6.5) node {$A_{|A|}$};

\draw (1.5,2) node {$B$};

\draw (2.5,10) node {$G_2$};
\draw (27,1) node {$G_1$};
\end{tikzpicture}
}

\caption{Illustration of the proof of lemma \ref{lem:decompo:ext}: we consider the decomposition $(A^i)_{1\leq i \leq 4}$ of Figure \ref{fig:cut:deco:arc}b but we suppose that the arc $A^4$ is either negative or positive.}
\label{fig:deco:arc:proof}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[A path $P$ (in hatched) satisfying the hypothesis of lemma \ref{lem:shrink:path:tool}.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (50,1) -| (0,0);  

\path [dotted, draw, thin] (0,-10) grid[step=0.25cm] (50,10);

\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,-3) -| (18,3) -| (20,-9) -| (47,4) -| (43,-5) -| (26,3) -| (28,-3) -| (39,3) -| (36,1) -|  (34,7) -| (4,0) -| (5,6) -| (33,0) -| (37,2) -| (38,-2) -| (29,4) -| (25,-6) -| (25,-6) -| (44,3) -| (46,-8) -| (21,4) -| (17,-2) -| (13,4) -| (9,0);  

\draw[fill] (0.5,0.5) circle (0.25) ;
\draw (0.5,-1) node {$W_1$};
\draw[fill] (49.5,0.5) circle (0.25) ;
\draw (49.5,-1) node {$W_{50}$};
\draw[fill] (4.5,0.5) circle (0.25);
\draw (4.5,-1) node {$P_{\lastp}$};
\draw[fill] (9.5,0.5) circle (0.25);
\draw (9.5,-1) node {$P_{1}$};
\draw[fill] (33.5,0.5) circle (0.25);
\draw (33.5,-1) node {$P_{\ind{4}}=W_{\ind{3}}$};

\draw (42,8) node {$G_1$};
\draw (4,-8) node {$G_2$};

\end{tikzpicture}
}

\centering
\subfigure[The decomposition $(A^i)_{1\leq i \leq 5}$ of the path $P$ in extremum arcs in $G_1$. Remark that $A^1$, $A^2$ and $A^3$ are positive.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (50,1) -| (0,0);  

\path [dotted, draw, thin] (0,-10) grid[step=0.25cm] (50,10);

\path [draw] (9,0) -| (10,3) -| (12,-3) -| (18,3) -| (20,-9) -| (47,4) -| (43,-5) -| (26,3) -| (28,-3) -| (39,3) -| (36,1) -|  (34,7) -| (4,0) -| (5,6) -| (33,0) -| (37,2) -| (38,-2) -| (29,4) -| (25,-6) -| (25,-6) -| (44,3) -| (46,-8) -| (21,4) -| (17,-2) -| (13,4) -| (9,0);  

\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,0) -| (13,4) -| (9,0);  
\path [draw, pattern=north west lines] (17,0) -| (18,3) -| (20,0) -| (21,4) -| (17,0);  
\path [draw, pattern=north west lines] (25,0) -| (26,3) -| (28,0) -| (29,4) -| (25,0);  
\path [draw, pattern=north west lines] (43,0) -| (44,3) -| (46,0) -| (47,4) -| (43,0);  
\path [draw, pattern=north west lines] (33,0) -| (37,2) -| (38,0) -| (39,3) -| (36,1) -| (33,0);  

\draw[fill] (0.5,0.5) circle (0.25) ;
\draw (0.5,-1) node {$W_1$};
\draw[fill] (49.5,0.5) circle (0.25) ;
\draw (49.5,-1) node {$W_{50}$};
\draw[fill] (4.5,0.5) circle (0.25);
\draw (4.5,-1) node {$P_{\lastp}$};
\draw[fill] (9.5,0.5) circle (0.25);
\draw (9.5,-1) node {$P_{1}$};
\draw[fill] (33.5,0.5) circle (0.25);
\draw (33.5,-1) node {$P_{\ind{4}}$};


\draw (11,5.2) node {$A^1$};
\draw (19,5.2) node {$A^2$};
\draw (27,5.2) node {$A^3$};
\draw (38,4.2) node {$A^4$};
\draw (45,5.2) node {$A^5$};

\draw (42,8) node {$G_1$};
\draw (4,-8) node {$G_2$};

\end{tikzpicture}
}


\caption{Illustration of the proof of lemma \ref{lem:shrink:path:tool}, first part. We consider a cut of the grid $(G_1,G_2)$ and its window $W$ in grey.}
\label{fig:cut:deco:arc:proof}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The arc $A$ (in hatched) of $G_1$ and the window $W$ in grey.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw,fill=gray!60] (0,0) -| (50,1) -| (0,0);  

\path [dotted, draw, thin] (0,-3) grid[step=0.25cm] (50,8);

\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,0) -| (18,3) -| (20,0) -| (26,3) -| (28,0) -| (34,7) -| (4,0) -| (5,6) -| (33,1) -| (29,4) -| (25,1) -| (21,4) -| (17,1) -| (13,4) -| (9,0);  

\draw[fill] (4.5,0.5) circle (0.25);
\draw (4.5,-1) node {$A_{|A|}$};
\draw[fill] (9.5,0.5) circle (0.25);
\draw (9.5,-1) node {$A_{1}$};

\draw[fill] (33.5,0.5) circle (0.25);
\draw (33.5,-1) node {$W_{\ind{3}}$};

\draw (42,6) node {$G_1$};
\draw (42,-2) node {$G_2$};

\end{tikzpicture}
}

\centering
\subfigure[The restrained interior $\gint$ of the basic path $P$ (in hatched) and its window $C$ in grey. The window $W$ is in white.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw] (0,0) -| (50,1) -| (0,0);  

%\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,-3) -| (18,3) -| (20,-9) -| (47,4) -| (43,-5) -| (26,3) -| (28,-3) -| (39,3) -| (36,1) -|  (34,7) -| (4,0) -| (5,6) -| (33,0) -| (37,2) -| (38,-2) -| (29,4) -| (25,-6) -| (25,-6) -| (44,3) -| (46,-8) -| (21,4) -| (17,-2) -| (13,4) -| (9,0);  

\path [draw, fill=gray!60] (4,0) -| (10,3) -| (12,-3) -| (18,3) -| (20,-9) -| (47,4) -| (43,-5) -| (26,3) -| (28,-3) -| (39,3) -| (36,1) -|  (34,7) -| (4,0);  
\path [draw, fill=white] (5,1) -| (9,4) -| (13,-2) -| (17,4) -| (21,-8) -| (46,3) -| (44,-6) -| (25,4) -| (29,-2) -| (38,2) -| (37,0) -|  (33,6) -| (5,1);  
\path [draw, pattern=north west lines] (4,0) -| (10,3) -| (12,-3) -| (18,3) -| (20,-9) -| (47,4) -| (43,-5) -| (26,3) -| (28,-3) -| (39,3) -| (36,1) -|  (34,7) -| (4,0);  

%\path [draw, fill=gray!60] (9,0) -| (10,3) -| (12,0) -| (18,3) -| (20,0) -| (26,3) -| (28,0) -| (34,7) -| (4,0) -| (9,0);  
%\path [draw, fill=white] (9,1) -| (9,4) -| (13,1) -| (17,4) -| (21,1) -| (25,4) -| (29,1) -| (33,6) -| (5,1) -| (9,1);  
%\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,0) -| (18,3) -| (20,0) -| (26,3) -| (28,0) -| (34,7) -| (4,0) -| (9,0);  

\draw[fill] (4.5,0.5) circle (0.25);
\draw (4.5,-1) node {$C_{0}$};
\draw[fill] (9.5,0.5) circle (0.25);
\draw (9.5,-1) node {$C_{m}$};

\path [dotted, draw, thin] (0,-10) grid[step=0.25cm] (50,8);

\draw (41,6) node {$G_1$};
\draw (41,-2) node {$G_2$};

\end{tikzpicture}
}

\centering
\subfigure[The restrained interior of the basic arc $A$ (in hatched) and its window $Q$ in grey. Both of them are subgraph of $\gint$. The window $W$ is in white.]{
\begin{tikzpicture}[x=0.25cm,y=0.25cm]

\path [draw] (0,0) -| (50,1) -| (0,0);  


\path [draw, fill=gray!60] (9,0) -| (10,3) -| (12,0) -| (18,3) -| (20,0) -| (26,3) -| (28,0) -| (34,7) -| (4,0) -| (9,0);  
\path [draw, fill=white] (9,1) -| (9,4) -| (13,1) -| (17,4) -| (21,1) -| (25,4) -| (29,1) -| (33,6) -| (5,1) -| (9,1);  
\path [draw, pattern=north west lines] (9,0) -| (10,3) -| (12,0) -| (18,3) -| (20,0) -| (26,3) -| (28,0) -| (34,7) -| (4,0) -| (9,0);  


\path [dotted, draw, thin] (0,-3) grid[step=0.25cm] (50,8);

\draw (42,6) node {$G_1$};
\draw (42,-2) node {$G_2$};

\end{tikzpicture}
}


\caption{Illustration of the proof of lemma \ref{lem:shrink:path:tool}, second part. We consider the cut of the grid $(G_1,G_2)$, its window $W$ and the path $P$ of Figure \ref{fig:cut:deco:arc:proof}.}
\label{fig:cut:deco:arc:proof2}
\end{figure}


==> appUWL.tex <==
\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.7cm,y=0.7cm]


\path [draw] (0,11) -| (1,11);

\path [draw] (0,9) -| (0,10) -| (2,11) -| (4,11);

\path [draw] (0,7) -| (0,8) -| (1,9) -| (3,10) -| (5,11) -| (6,11);

\path [draw] (0,6) -| (1,7) -| (2,8) -| (4,9) -| (6,10) -| (7,11) -| (9,11);

\path [draw] (0,4) -| (0,5) -| (2,6) -| (3,7) -| (5,8) -| (7,9) -| (8,10) -| (10,11) -| (12,11);

\path [draw] (0,3) -| (1,4) -| (3,5) -| (4,6) -| (6,7) -| (8,8) -| (9,9) -| (11,10) -| (13,11) -| (14,11);

\path [draw, pattern= north west lines] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (15,10) -| (14,9) -| (12,8) -| (10,7) -| (9,6) -| (7,5) -| (5,4) -| (4,3) -| (2,2) -| (0,0);

\path [draw] (2,0) -| (4,1) -| (6,2) -| (7,3) -| (9,4) -| (11,5) -| (12,6) -| (14,7) -| (16,8) -| (17,9) -| (18,9);

\path [draw] (5,0) -| (7,1) -| (8,2) -| (10,3) -| (12,4) -| (13,5) -| (15,6) -| (17,7) -| (18,8);

\path [draw] (8,0) -| (9,1) -| (11,2) -| (13,3) -| (14,4) -| (16,5) -| (18,6);

\path [draw] (11,0) -| (12,1) -| (14,2) -| (15,3) -| (17,4) -| (18,4);

\path [draw] (13,0) -| (15,1) -| (16,2) -| (18,3);

\path [draw] (16,0) -| (17,1) -| (18,1);

% edges 

\path [draw,line width=3pt] (5.7,9.5) -| (6.3,9.5);
\draw (6.7,9.5) node {$e_{1}$};

\path [draw,line width=3pt] (7.5,6.3) -| (7.5,5.7);
\draw (7.5,6.6) node {$e_{2}$};

\path [draw,line width=3pt] (14.7,8.5) -| (15.3,8.5);
\draw (15.8,8.5) node {$e_{3}$};

\path [draw,line width=3pt] (9.5,2.3) -| (9.5,1.7);
\draw (9.5,2.6) node {$e_{4}$};

\path [draw,line width=3pt] (4.5,8.3) -| (4.5,7.7);
\draw (4.5,8.6) node {$e_{5}$};

\path [draw,line width=3pt] (5.7,4.5) -| (6.3,4.5);
\draw (6.7,4.5) node {$e_{6}$};

\path [draw,line width=3pt] (13.7,5.5) -| (14.3,5.5);
\draw (14.7,5.5) node {$e_{7}$};

\path [draw,line width=3pt] (15.5,2.3) -| (15.5,1.7);
\draw (15.5,2.6) node {$e_{8}$};

%grid
\path [dotted, draw, thin] (0,0) grid[step=0.7cm] (18,11);

\draw[fill] (4.5,2.5) circle (0.25) ;
\draw (4.5,1.5) node {$(0,0)$};

\draw (1.6,11.5) node {$L^{6}$};
\draw (4.6,11.5) node {$L^{5}$};
\draw (6.6,11.5) node {$L^{4}$};
\draw (9.6,11.5) node {$L^{3}$};
\draw (12.6,11.5) node {$L^{2}$};
\draw (14.6,11.5) node {$L^{1}$};
\draw (18.6,10.5) node {$L^0$};
\draw (18.7,9.5) node {$L^{-1}$};
\draw (18.7,8.5) node {$L^{-2}$};
\draw (18.7,6.5) node {$L^{-3}$};
\draw (18.7,4.5) node {$L^{-4}$};
\draw (18.7,3.5) node {$L^{-5}$};
\draw (18.7,1.5) node {$L^{-6}$};
\draw (18.7,0.5) node {$L^{-7}$};
%
%\draw[fill] (7.5,7.5) circle (0.25) ;
%\draw (8.8,7.5) node {$W_{n}$};
%
%\draw[fill] (20.5,15.5) circle (0.25) ;
%\draw (20.5,16.5) node {$W_{m}$};
%
%\draw[->] (5.5,2.5) -- (5.5,22.2) ;
%\draw (10.5,0.5) node {$C_1=A_1=W_{\ind{1}}$};
%\draw (9.3,24.5) node {$C_{|C|}=A_{|A|}$};
%\draw (3.1,12.5) node {$\vu$};
%
%\draw (2.5,58.5) node {$G_1$};
%\draw (21.5,2.5) node {$G_2$};

\end{tikzpicture}
\caption{The grid $\grid$ could be partitioned using discrete line. Here the direction of the lines is $(5,3)$. Thus the line $L^0$ (in hatched) contains all the vertices of height between $0$ and $7$. The edges $e_1$, $e_2$, $e_3$ and $e_4$ belong to two consecutive discrete lines while the edges $e_5$, $e_6$, $e_7$ and $e_8$ belong to only one discrete line.}
\label{fig:uwl:partition}
\end{figure}





\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

\draw[fill] (2.5,8.5) circle (0.25) ;
\draw (2.5,9.5) node {$P_1$};

\draw[fill] (7.5,9.5) circle (0.25) ;
\draw (7.5,10.5) node {$P_{\lastp}$};



\path [draw, fill=gray!60] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (15,10) -| (14,9) -| (12,8) -| (10,7) -| (9,6) -| (7,5) -| (5,4) -| (4,3) -| (2,2) -| (0,0);

%\path [draw, pattern= north west lines] (2,9) -| (3,7) -| (4,2) -| (13,9) -| (10,3) -| (7,10) -| (8,4) -| (9,10) -| (14,1) -| (3,6) -| (2,9);
\path [draw] (2.5,8.5) -| (2.5,6.5) -| (3.5,1.5) -| (13.5,9.5) -| (9.5,3.5) -| (7.5,9.5);

\tileg{2}{8}
\tileg{2}{7}
\tileg{2}{6}
\tileg{3}{6}
\tileg{3}{5}
\tileg{3}{4}
\tileg{3}{3}
\tile{3}{2}
\tile{3}{1}
\tile{4}{1}
\tile{5}{1}
\tile{6}{1}
\tile{7}{1}
\tile{8}{1}
\tile{9}{1}
\tile{10}{1}
\tile{11}{1}
\tile{12}{1}
\tile{13}{1}
\tile{13}{2}
\tile{13}{3}
\tile{13}{4}
\tile{13}{5}
\tile{13}{6}
\tile{13}{7}
\tile{13}{8}
\tileg{13}{9}
\tileg{12}{9}
\tileg{11}{9}
\tileg{10}{9}
\tileg{9}{9}
\tileg{9}{8}
\tileg{9}{7}
\tile{9}{6}
\tile{9}{5}
\tile{9}{4}
\tile{9}{3}
\tile{8}{3}
\tile{7}{3}
\tile{7}{4}
\tile{7}{5}
\tileg{7}{6}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}

% output glues 

\path [draw,line width=3pt] (3.5,3.3) -| (3.5,2.7);
\draw (2.6,3) node {$e_{1}$};

\path [draw,line width=3pt] (7.5,6.3) -| (7.5,5.7);
\draw (6.6,6) node {$e_{4}$};

\path [draw,line width=3pt] (9.5,7.3) -| (9.5,6.7);
\draw (10.4,7) node {$e_{3}$};

\path [draw,line width=3pt] (13.5,9.3) -| (13.5,8.7);
\draw (14.4,9) node {$e_{2}$};


\path [draw] (0,3) -| (1,4) -| (3,5) -| (4,6) -| (6,7) -| (8,8) -| (9,9) -| (11,10) -| (13,11) -| (14,11);


\draw (14.7,11.5) node {$L^{1}$};


%grid
\path [dotted, draw, thin] (0,0) grid[step=0.5cm] (18,11);

\draw (18.7,10.5) node {$L^0$};
\end{tikzpicture}
\caption{A path assembly $P$ and its movie $(\movie_i)_{1\leq i \leq 4}$ of direction $(5,3)$ and height $0$. For any $1\leq i \leq 4$, the output glue $\movie_i$ is $(g_i,e_i)$ where $g_i$ is the type of the glue between the abuttal sides of the two tiles at the extremities of $e_i$. The discrete line $L^0$ is in grey and the parts of $P$ which belong to $U^1$ are in grey.}
\label{fig:uwl:movstri}
\end{figure}


\begin{figure}[th]
\centering
\begin{tikzpicture}[x=0.4cm,y=0.4cm]

\path [draw, fill=gray!60] (0,0) -| (1,1) -| (3,2) -| (5,3) -| (6,4) -| (8,5) -| (10,6) -| (11,7) -| (13,8) -| (15,9) -| (16,10) -| (18,11) -| (20,12) -| (21,13) -| (23,14) -| (25,15) -| (26,16) -| (28,17) -| (30,18) -| (31,19) -| (33,20) -| (35,21) -| (36,22) -| (34,21) -| (32,20) -| (30,19) -| (29,18) -| (27,17) -| (25,16) -| (24,15) -| (22,14) -| (20,13) -| (19,12) -| (17,11) -| (15,10) -| (14,9) -| (12,8) -| (10,7) -| (9,6) -| (7,5) -| (5,4) -| (4,3) -| (2,2) -| (0,0);

\path [draw, fill=gray!60] (9,0) -| (12,1) -| (14,2) -| (15,3) -| (17,4) -| (19,5) -| (20,6) -| (22,7) -| (24,8) -| (25,9) -| (27,10) -| (29,11) -| (30,12)  -| (32,13) -| (34,14) -| (35,15) -| (36,16) -| (34,15) -| (33,14) -| (31,13) -| (29,12) -| (28,11) -| (26,10) -| (24,9) -| (23,8)  -| (21,7) -| (19,6) -| (18,5) -| (16,4) -| (14,3) -| (13,2) -| (11,1) -| (9,0);

\draw (4.5,2.5) node {$0$};
\draw (4.5,3.5) node {$1$};
\draw (5.5,3.5) node {$2$};
\draw (5.5,4.5) node {$3$};
\draw (6.5,4.5) node {$4$};
\draw (7.5,4.5) node {$5$};
\draw (7.5,5.5) node {$6$};
\draw (8.5,5.5) node {$7$};
\draw (9.5,5.5) node {$8$};
\draw (9.5,6.5) node {$9$};

\path [draw,->] (4,4) -- (9,7);
\draw (6.3,5.9) node {$\vu$};

\path [draw,->] (18.5,4.5) -- (4.5,2.5);
\draw (11.5,4.3) node {$\wu$};

\draw (18.5,4.5) node {$0$};
\draw (18.5,5.5) node {$1$};
\draw (19.5,5.5) node {$2$};
\draw (19.5,6.5) node {$3$};
\draw (20.5,6.5) node {$4$};
\draw (21.5,6.5) node {$5$};
\draw (21.5,7.5) node {$6$};
\draw (22.5,7.5) node {$7$};
\draw (23.5,7.5) node {$8$};
\draw (23.5,8.5) node {$9$};

\path [draw,line width=3pt] (8.5,6.3) -| (8.5,5.7);
\draw (8.5,6.8) node {$e'_{4}$};

\path [draw,line width=3pt] (12.5,9.3) -| (12.5,8.7);
\draw (12.5,9.8) node {$e'_{2}$};

\path [draw,line width=3pt] (14.5,10.3) -| (14.5,9.7);
\draw (14.5,10.8) node {$e'_{1}$};

\path [draw,line width=3pt] (18.5,12.3) -| (18.5,11.7);
\draw (18.5,12.8) node {$e'_{3}$};

\path [draw,line width=3pt] (22.5,8.3) -| (22.5,7.7);
\draw (22.5,8.8) node {$e_{4}$};

\path [draw,line width=3pt] (26.5,11.3) -| (26.5,10.7);
\draw (26.5,11.8) node {$e_{2}$};

\path [draw,line width=3pt] (28.5,12.3) -| (28.5,11.7);
\draw (28.5,12.8) node {$e_{1}$};

\path [draw,line width=3pt] (32.5,14.3) -| (32.5,13.7);
\draw (32.5,14.8) node {$e_{3}$};

\path [draw,->] (32.5,14) -- (18.5,12);
\draw (25.5,13.8) node {$\wu$};

% output glues 

%\path [draw,line width=3pt] (3.5,3.3) -| (3.5,2.7);
%\draw (2.6,3) node {$e_{1}$};
%
%\path [draw,line width=3pt] (7.5,6.3) -| (7.5,5.7);
%\draw (6.6,6) node {$e_{4}$};
%
%\path [draw,line width=3pt] (9.5,7.3) -| (9.5,6.7);
%\draw (10.4,7) node {$e_{3}$};
%
%\path [draw,line width=3pt] (13.5,9.3) -| (13.5,8.7);
%\draw (14.4,9) node {$e_{2}$};






%grid
\path [dotted, draw, thin] (0,0) grid[step=0.4cm] (36,22);

\draw (36.7,21.5) node {$L^0$};
\draw (37.2,15.5) node {$L^{-4}$};
\end{tikzpicture}
\caption{The discrete line $L^0$ (in grey) of direction $(5,3)$ is used as a reference to compare the different movies. The indexing of $L^0$ is chosen such that $L^0_0=(0,0)$ and for all $i \in \mathbb{Z}$, we have $L^0_i+(5,3)=L^0_{i+8}$. We consider a movie $\movie$ of height $-4$ (the discrete line $L^{-4}$ is in grey). Then, we found a vector such that the $\movie'$, which is the translation of $\movie$ by this vector, is a movie of $L^0$.}
\label{fig:uwl:simple}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The cut of the grid $(U,D)$ and the path $P$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%v (8,0)
\path [draw, fill=gray!60] (0,0) -| (40,1) -| (0,0);

\path [draw, pattern=north west lines] (9,0) -| (10,5) -| (16,-1) -| (19,4) -| (23,-2) -| (28,3) -| (30,-3) -| (37,2) -| (37,0) -| (38,3) -| (36,-2) -| (31,4) -| (27,-1) -| (24,5) -| (18,0) -| (17,6) -| (9,0);

\draw[fill] (9.5,0.5) circle (0.25) ;
\draw (9.5,-1) node {$P_1$};

\draw (2.5,5) node {$U$};

\draw (2.5,-3) node {$D$};

\draw[fill] (37.5,0.5) circle (0.25) ;
\draw (38,-1) node {$P_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-5) grid[step=0.3cm] (40,7);

\end{tikzpicture}
}

\centering
\subfigure[The decomposition $(A^i)_{1\leq i \leq 4}$ (in hacthed) of $P$ in extremum arcs in $G_1$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%v (8,0)
\path [draw, fill=gray!60] (0,0) -| (40,1) -| (0,0);

\path [draw] (9,0) -| (10,5) -| (16,-1) -| (19,4) -| (23,-2) -| (28,3) -| (30,-3) -| (37,2) -| (37,0) -| (38,3) -| (36,-2) -| (31,4) -| (27,-1) -| (24,5) -| (18,0) -| (17,6) -| (9,0);

\path [draw, pattern= north west lines] (9,0) -| (10,5) -| (16,0) -| (17,6) -| (9,0);

\path [draw, pattern= north west lines] (18,0) -| (19,4) -| (23,0) -| (24,5) -| (18,0);

\path [draw, pattern= north west lines] (27,0) -| (28,3) -| (30,0) -| (31,4) -| (27,0);

\path [draw, pattern= north west lines] (36,0) -| (37,2) -| (37,0) -| (38,3) -| (36,0);

\draw[fill] (9.5,0.5) circle (0.25) ;
\draw (9.5,-1) node {$P_1$};

\draw (2.5,5) node {$U$};

\draw (2.5,-3) node {$D$};

\draw[fill] (37.5,0.5) circle (0.25) ;
\draw (38,-1) node {$P_{\lastp}$};


\draw (13,4) node {$A^1$};


\draw (21,3) node {$A^2$};


\draw (29,2) node {$A^3$};


\draw (37,4) node {$A^4$};

%grid
\path [dotted, draw, thin] (0,-5) grid[step=0.3cm] (40,7);

\end{tikzpicture}
}

\centering
\subfigure[Remark that for all $2\leq i \leq 4$ the translation of the arc $A^i$ by $-(0,8)$ is dominated by $A^{i-1}$.]{
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

%v (8,0)
\path [draw, fill=gray!60] (0,0) -| (40,1) -| (0,0);

%\path [draw] (9,0) -| (10,5) -| (16,-1) -| (19,4) -| (23,-2) -| (28,3) -| (30,-3) -| (37,2) -| (37,0) -| (38,3) -| (36,-2) -| (31,4) -| (27,-1) -| (24,5) -| (18,0) -| (17,6) -| (9,0);

\path [draw, pattern= north west lines] (9,0) -| (10,5) -| (16,0) -| (17,6) -| (9,0);

\path [draw, pattern= north east lines] (10,0) -| (11,4) -| (15,0) -| (16,5) -| (10,0);

\path [draw, pattern= north west lines] (18,0) -| (19,4) -| (23,0) -| (24,5) -| (18,0);

\path [draw, pattern= north east lines] (19,0) -| (20,3) -| (22,0) -| (23,4) -| (19,0);

\path [draw, pattern= north west lines] (27,0) -| (28,3) -| (30,0) -| (31,4) -| (27,0);

\path [draw, pattern= north east lines] (28,0) -| (29,2) -| (29,0) -| (30,3) -| (28,0);

\path [draw, pattern= north west lines] (36,0) -| (37,2) -| (37,0) -| (38,3) -| (36,0);

%\draw[fill] (9.5,0.5) circle (0.25) ;
%\draw (9.5,-1) node {$P_1$};

\draw (2.5,5) node {$U$};

\draw (2.5,-3) node {$D$};

%\draw[fill] (37.5,0.5) circle (0.25) ;
%\draw (38,-1) node {$P_{\lastp}$};


\draw (8,6) node {$A^1$};

\draw (13,-1) node {$A^2-\vu$};

\draw (21,6) node {$A^2$};

\draw (21,-1) node {$A^3-\vu$};

\draw (29,5) node {$A^3$};

\draw (29,-1) node {$A^4-\vu$};

\draw (37,4) node {$A^4$};


\draw [->] (27.5,3.5) -- (19.5,3.5);
\draw (25.5,4.5) node {$\vu$};
%grid
\path [dotted, draw, thin] (0,-5) grid[step=0.3cm] (40,7);

\end{tikzpicture}
}

\caption{Conjecture of the worst case of Lemma \ref{lem:jail:conc}: we consider a cut $(U,D)$ of the grid by a discrete line of direction $(8,0)$ and its window $W$ (in grey). We consider a  path $P$ of width $28$ such that $P$ does not intersect with its translation by $-(8,0)$. Any path with a strictly greater width cannot have this property.}
\label{fig:uwl:worst}
\end{figure}




\begin{figure}[th]
\centering
\subfigure[The cut of the grid $(U,D)$ by a discrete line of direction $(14,0)$, its window $W$ in grey and the path $P$ in hatched.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

\path [draw, pattern=north west lines] (15,1) -| (16,-6) -| (23,3) -| (28,-8) -| (40,1) -| (40,-8) -| (28,3) -| (31,-5) -| (33,3) -| (35,-5) -| (36,4) -| (46,-4) -| (46,1) -| (47,-5) -| (45,3) -| (37,-6) -| (34,2) -| (34,-6) -| (30,2) -| (29,-7) -| (39,2) -| (41,-9) -| (27,2) -| (24,-7) -| (15,1);

\draw[fill] (15.5,0.5) circle (0.25) ;
\draw (15.5,2.5) node {$P_1$};

\draw[fill] (46.5,0.5) circle (0.25) ;
\draw (47.5,2.5) node {$P_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-10) grid[step=0.2cm] (48,6);

\end{tikzpicture}
}

\centering
\subfigure[The path $Q$ (in light grey) which the translation of $P$ by $-(14,0)$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

\path [draw, fill=gray!30] (1,1) -| (2,-6) -| (9,3) -| (14,-8) -| (26,1) -| (26,-8) -| (14,3) -| (17,-5) -| (19,3) -| (21,-5) -| (22,4) -| (32,-4) -| (32,1) -| (33,-5) -| (31,3) -| (23,-6) -| (20,2) -| (20,-6) -| (16,2) -| (15,-7) -| (25,2) -| (27,-9) -| (13,2) -| (10,-7) -| (1,1);

\path [draw, pattern=north west lines] (15,1) -| (16,-6) -| (23,3) -| (28,-8) -| (40,1) -| (40,-8) -| (28,3) -| (31,-5) -| (33,3) -| (35,-5) -| (36,4) -| (46,-4) -| (46,1) -| (47,-5) -| (45,3) -| (37,-6) -| (34,2) -| (34,-6) -| (30,2) -| (29,-7) -| (39,2) -| (41,-9) -| (27,2) -| (24,-7) -| (15,1);

\draw[fill] (15.5,0.5) circle (0.25) ;
\draw (15.5,2.5) node {$P_1$};

\draw[fill] (46.5,0.5) circle (0.25) ;
\draw (47.5,2.5) node {$P_{\lastp}$};

\draw[fill] (1.5,0.5) circle (0.25) ;
\draw (1.5,2.5) node {$Q_1$};

\draw[fill] (31.5,0.5) circle (0.25) ;
\draw (29.5,-1.5) node {$Q_{\ind{1}}=W_{\ind{2}}$};

\draw[fill] (32.5,0.5) circle (0.25) ;
\draw (33.5,2.5) node {$Q_{|Q|}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\centering
\subfigure[The decomposition $(B^i)_{1\leq i \leq 3}$ of the path $Q_{[1,\ind{1}]}$ in extremum arcs in $U$ and the decomposition $A^i_{1\leq i \leq 3}$ of path $P$ in extremum arcs in $U$. Arc $A^1$ is dominated by $B^3$ and arc $A^3$ is dominated by $B^5$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,-2) -| (14,9) -| (26,0) -| (26,9) -| (14,-2) -| (17,6) -| (19,-2) -| (21,6) -| (22,-3) -| (32,5) -| (32,0) -| (33,6) -| (31,-2) -| (23,7) -| (20,-1) -| (20,7) -| (16,-1) -| (15,8) -| (25,-1) -| (27,10) -| (13,-1) -| (10,8) -| (1,0);


\path [draw, fill=gray!30] (1,0) -| (2,1) -| (1,0);
\draw (2,3) node {$B^1$};

\path [draw, fill=gray!30] (9,0) -| (10,2) -| (13,0) -| (14,3) -| (9,0);
\draw (12,5) node {$B^2$};

\path [draw, fill=gray!30] (14,0) -| (15,2) -| (16,0) -| (17,3) -| (14,0);
\draw (15.5,5) node {$B^3$};

\path [draw, fill=gray!30] (19,0) -| (20,2) -| (20,0) -| (21,3) -| (19,0);
\draw (20.5,5) node {$B^4$};

\path [draw, fill=gray!30] (22,0) -| (23,3) -| (31,0) -| (32,4) -| (22,0);
\draw (27,6) node {$B^5$};


%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

\path [draw, pattern=north west lines] (15,0) -| (16,1) -| (15,0);
\draw (15.5,-1.5) node {$A^1$};

\path [draw, pattern=north west lines] (23,0) -| (24,2) -| (27,0) -| (28,3) -| (23,0);
\draw (25.5,-1.5) node {$A^2$};

\path [draw, pattern=north west lines] (28,0) -| (29,2) -| (30,0) -| (31,3) -| (28,0);
\draw (30,-1.5) node {$A^3$};

\path [draw, pattern=north west lines] (33,0) -| (34,2) -| (34,0) -| (35,3) -| (33,0);
\draw (34,-1.5) node {$A^4$};

\path [draw, pattern=north west lines] (36,0) -| (37,3) -| (45,0) -| (46,4) -| (36,0);
\draw (41,1.5) node {$A^5$};

\path [draw, pattern=north west lines] (46,0) -| (47,1) -| (46,0);
\draw (47,-1.5) node {$A^6$};

%\draw[fill] (15.5,0.5) circle (0.25) ;
%\draw (15.5,-1.5) node {$P_1$};

%\draw[fill] (46.5,0.5) circle (0.25) ;
%\draw (47.5,-1.5) node {$P_{\lastp}$};

%\draw[fill] (1.5,0.5) circle (0.25) ;
%\draw (1.5,-1.5) node {$Q_1$};

\draw[fill] (31.5,0.5) circle (0.25) ;
\draw (31.5,2.5) node {$W_{\ind{2}}$};

%\draw[fill] (32.5,0.5) circle (0.25) ;
%\draw (33.5,-1.5) node {$Q_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\centering
\subfigure[The sequence of arcs $(C^i)_{1\leq i \leq 2}$ of increasing width.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,-2) -| (14,9) -| (26,0) -| (26,9) -| (14,-2) -| (17,6) -| (19,-2) -| (21,6) -| (22,-3) -| (32,5) -| (32,0) -| (33,6) -| (31,-2) -| (23,7) -| (20,-1) -| (20,7) -| (16,-1) -| (15,8) -| (25,-1) -| (27,10) -| (13,-1) -| (10,8) -| (1,0);


%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,0) -| (10,8) -| (1,0);
%\draw (5.5,9.5) node {$B^1$};
%
%\path [draw, fill=gray!30] (13,0) -| (14,9) -| (26,0) -| (27,10) -| (13,0);
%\draw (19.5,11.5) node {$B^2$};

\path [draw, fill=gray!30] (14,0) -| (15,2) -| (16,0) -| (17,3) -| (14,0);
\draw (15.5,5) node {$C^2-\vu$};

\path [draw, fill=gray!30] (22,0) -| (23,3) -| (31,0) -| (32,4) -| (22,0);
\draw (27,6) node {$C^3-\vu$};


%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,0) -| (24,8) -| (15,0);
%\draw (19.5,6) node {$A^1$};

\path [draw, pattern=north west lines] (15,0) -| (16,1) -| (15,0);
\draw (15.5,-1.5) node {$C^1$};

\path [draw, pattern=north west lines] (28,0) -| (29,2) -| (30,0) -| (31,3) -| (28,0);
\draw (30,-1.5) node {$C^2$};

\path [draw, pattern=north west lines] (36,0) -| (37,3) -| (45,0) -| (46,4) -| (36,0);
\draw (41,1.5) node {$C^3$};

%\draw[fill] (15.5,0.5) circle (0.25) ;
%\draw (15.5,-1.5) node {$P_1$};

%\draw[fill] (46.5,0.5) circle (0.25) ;
%\draw (47.5,-1.5) node {$P_{\lastp}$};

%\draw[fill] (1.5,0.5) circle (0.25) ;
%\draw (1.5,-1.5) node {$Q_1$};

\draw[fill] (31.5,0.5) circle (0.25) ;
\draw (31.5,2.5) node {$W_{\ind{2}}$};

%\draw[fill] (32.5,0.5) circle (0.25) ;
%\draw (33.5,-1.5) node {$Q_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\caption{Proof of the first case of lemma \ref{lem:jail:conc}: how to find a sequence of arcs of increasing width.}
\label{fig:uwl:jail:part1}
\end{figure}





\begin{figure}[th]
\centering
\subfigure[The cut of the grid $(U,D)$ by a discrete line of direction $(14,0)$, its window $W$ in grey and the path $P$ in hatched.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

\draw[fill] (15.5,0.5) circle (0.25) ;
\draw (15.5,-1.5) node {$P_1$};

\draw[fill] (46.5,0.5) circle (0.25) ;
\draw (47.5,-1.5) node {$P_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\centering
\subfigure[The path $Q$ (in light grey) which the translation of $P$ by $-(14,0)$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,-2) -| (14,9) -| (26,0) -| (26,9) -| (14,-2) -| (17,6) -| (19,-2) -| (21,6) -| (22,-3) -| (32,5) -| (32,0) -| (33,6) -| (31,-2) -| (23,7) -| (20,-1) -| (20,7) -| (16,-1) -| (15,8) -| (25,-1) -| (27,10) -| (13,-1) -| (10,8) -| (1,0);

\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

\draw[fill] (15.5,0.5) circle (0.25) ;
\draw (15.5,-1.5) node {$P_1$};

\draw[fill] (46.5,0.5) circle (0.25) ;
\draw (47.5,-1.5) node {$P_{\lastp}$};

\draw[fill] (1.5,0.5) circle (0.25) ;
\draw (1.5,-1.5) node {$Q_1$};

\draw[fill] (26.5,0.5) circle (0.25) ;
\draw (27.5,-1.5) node {$W_{\ind{2}}$};

\draw[fill] (32.5,0.5) circle (0.25) ;
\draw (33.5,-1.5) node {$Q_{|Q|}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\centering
\subfigure[The decomposition $(B^i)_{1\leq i \leq 3}$ of the path $Q$ in extremum arcs in $U$ and the decomposition $A^i_{1\leq i \leq 3}$ of path $P$ in extremum arcs in $U$. The arc $B^3$ starts after $W_{\ind{2}}$ and is dominated by $A^2$.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,-2) -| (14,9) -| (26,0) -| (26,9) -| (14,-2) -| (17,6) -| (19,-2) -| (21,6) -| (22,-3) -| (32,5) -| (32,0) -| (33,6) -| (31,-2) -| (23,7) -| (20,-1) -| (20,7) -| (16,-1) -| (15,8) -| (25,-1) -| (27,10) -| (13,-1) -| (10,8) -| (1,0);


\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,0) -| (10,8) -| (1,0);
\draw (5.5,9.5) node {$B^1$};

\path [draw, fill=gray!30] (13,0) -| (14,9) -| (26,0) -| (27,10) -| (13,0);
\draw (19.5,11.5) node {$B^2$};

\path [draw, fill=gray!30] (31,0) -| (32,5) -| (32,0) -| (33,6) -| (31,0);
\draw (32,-1.5) node {$B^3$};



%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,0) -| (24,8) -| (15,0);
\draw (19.5,6) node {$A^1$};

\path [draw, pattern=north west lines] (27,0) -| (28,9) -| (40,0) -| (41,10) -| (27,0);
\draw (33.5,11.5) node {$A^2$};

\path [draw, pattern=north west lines] (45,0) -| (46,5) -| (46,0) -| (47,6) -| (45,0);
\draw (46,-1.5) node {$A^3$};

%\draw[fill] (15.5,0.5) circle (0.25) ;
%\draw (15.5,-1.5) node {$P_1$};

%\draw[fill] (46.5,0.5) circle (0.25) ;
%\draw (47.5,-1.5) node {$P_{\lastp}$};

%\draw[fill] (1.5,0.5) circle (0.25) ;
%\draw (1.5,-1.5) node {$Q_1$};

\draw[fill] (26.5,0.5) circle (0.25) ;
\draw (26.5,-1.5) node {$W_{\ind{2}}$};

%\draw[fill] (32.5,0.5) circle (0.25) ;
%\draw (33.5,-1.5) node {$Q_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\centering
\subfigure[The sequence of arcs $(C^i)_{1\leq i \leq 2}$ of decreasing width.]{
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

\path [draw, fill=gray!60] (0,0) -| (48,1) -| (0,0);

%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,-2) -| (14,9) -| (26,0) -| (26,9) -| (14,-2) -| (17,6) -| (19,-2) -| (21,6) -| (22,-3) -| (32,5) -| (32,0) -| (33,6) -| (31,-2) -| (23,7) -| (20,-1) -| (20,7) -| (16,-1) -| (15,8) -| (25,-1) -| (27,10) -| (13,-1) -| (10,8) -| (1,0);


%\path [draw, fill=gray!30] (1,0) -| (2,7) -| (9,0) -| (10,8) -| (1,0);
%\draw (5.5,9.5) node {$B^1$};
%
%\path [draw, fill=gray!30] (13,0) -| (14,9) -| (26,0) -| (27,10) -| (13,0);
%\draw (19.5,11.5) node {$B^2$};

\path [draw, fill=gray!30] (31,0) -| (32,5) -| (32,0) -| (33,6) -| (31,0);
\draw (32,-1.5) node {$C^2-\vu$};



%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,-2) -| (28,9) -| (40,0) -| (40,9) -| (28,-2) -| (31,6) -| (33,-2) -| (35,6) -| (36,-3) -| (46,5) -| (46,0) -| (47,6) -| (45,-2) -| (37,7) -| (34,-1) -| (34,7) -| (30,-1) -| (29,8) -| (39,-1) -| (41,10) -| (27,-1) -| (24,8) -| (15,0);

%\path [draw, pattern=north west lines] (15,0) -| (16,7) -| (23,0) -| (24,8) -| (15,0);
%\draw (19.5,6) node {$A^1$};

\path [draw, pattern=north west lines] (27,0) -| (28,9) -| (40,0) -| (41,10) -| (27,0);
\draw (33.5,11.5) node {$C^1$};

\path [draw, pattern=north west lines] (45,0) -| (46,5) -| (46,0) -| (47,6) -| (45,0);
\draw (46,-1.5) node {$C^2$};

%\draw[fill] (15.5,0.5) circle (0.25) ;
%\draw (15.5,-1.5) node {$P_1$};

%\draw[fill] (46.5,0.5) circle (0.25) ;
%\draw (47.5,-1.5) node {$P_{\lastp}$};

%\draw[fill] (1.5,0.5) circle (0.25) ;
%\draw (1.5,-1.5) node {$Q_1$};

\draw[fill] (26.5,0.5) circle (0.25) ;
\draw (26.5,-1.5) node {$W_{\ind{2}}$};

%\draw[fill] (32.5,0.5) circle (0.25) ;
%\draw (33.5,-1.5) node {$Q_{\lastp}$};

%grid
\path [dotted, draw, thin] (0,-4) grid[step=0.2cm] (48,12);

\end{tikzpicture}
}

\caption{Proof of the second case of lemma \ref{lem:jail:conc}: how to find a sequence of arcs of decreasing width.}
\label{fig:uwl:jail:part2}
\end{figure}


==> appalgo.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
\draw[fill] (20.5,15.5) circle (0.25);

%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

%%%D0
%%\draw (1.5,6.5) node {$D_{0}$};
%%\path [draw,pattern=north east lines] (1,4) |- (6,5) |- (1,4);
%
%%%A1
%\draw (3.5,8) node {$A_{1}$};
%\path [draw,pattern=north west lines] (6,4) |- (8,7) |- (5,8) |- (6,4);
%
%%%D1
%%\draw (5.5,9.5) node {$D_{1}$};
%%\path [draw,pattern=north east lines] (8,7) |- (10,10) |- (7,11) |- (8,7);
%
%%%A2
%\draw (4.5,13) node {$A_{2}$};
%\path [draw,pattern=north west lines] (9,10) |- (6,11) |- (12,14) |- (7,13) |- (10,12) |- (9,10);
%
%%%D2
%%\draw (6.5,16) node {$D_{2}$};
%%\path [draw,pattern=north east lines] (12,13) |- (9,15) |- (12,16) |- (8,17) |- (11,14) |- (12,13);
%
%%%A3
%\draw (11,20.5) node {$A_{3}$};
%\path [draw,pattern=north west lines] (11,16) |- (13,19) |- (14,21) |- (12,18) |- (11,16);
%
%%%D3
%%\draw (23.5,22.5) node {$D_{3}$};
%%\path [draw,pattern=north east lines] (14,20) |- (16,21) |- (21,23) |- (18,22) |- (19,20) |- (22,21) |- (15,24) |- (13,22) |- (14,20);
%
%%%A4
%\draw (21.5,19.5) node {$A_{4}$};
%\path [draw,pattern=north west lines] (18,21) -| (20,18) -| (18,19) -| (19,20) -| (18,21);
%
%%%D4
%%\draw (16.5,16.5) node {$D_{4}$};
%%\path [draw,pattern=north east lines] (19,19) |- (16,14) |- (18,15) |- (19,19);
%
%%%A5
%\draw (14.5,9.5) node {$A_{5}$};
%\path [draw,pattern=north west lines] (17,15) -| (16,12) -| (12,11) -| (17,15);
%
%%%D5
%%\draw (12.5,3.5) node {$D_{5}$};
%%\path [draw,pattern=north east lines] (12,12) |- (16,5) |- (13,6) |- (12,12);
%
%%%A6
%\draw (16.5,3.5) node {$A_{6}$};
%\path [draw,pattern=north west lines] (15,5) -| (18,6) -| (15,5);
%
%
%%%D6
%%\draw (17.5,10.5) node {$D_{6}$};
%%\path [draw,pattern=north east lines] (17,5) |- (19,9) |- (18,8) |- (17,5);
%
%%A7
%\draw (20.5,10) node {$A_{7}$};
%\path [draw,pattern=north west lines] (18,8) -| (19,12) -| (21,13) -| (18,8);
%
%
%%%D7
%%\draw (25,17.5) node {$D_{7}$};
%%\path [draw,pattern=north east lines] (20,12) -| (21,15) -| (33,16)  -| (20,12);
%

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw (6,21.5) node {$\free$};

\draw[<-] (7.5,7.5) -- (5.5,4.5) ;
\draw (7.1,5.7) node {$\vu$};


%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);

\end{tikzpicture}

\caption{Input: we consider the exposed path assembly $P$ (in white) with a visible candidate segment $P_{[\indm,\indp]}$ of Figure \ref{fig:def:free}. The window of the free zone is in grey, the trajectory $\traj$ is hatched. Note that $W_0=\pos(P_{\indm})=\traj_1$, $W_{m}=\pos(P_{\indp})$ and $W_m=\pos(P_{\lastp})$.}
\label{fig:def:build:fork1}
\end{figure}

\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P
\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
%\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
%\tile{5}{5}
%\tile{5}{6}
%\tile{6}{6}
%\tile{7}{6}
%\tile{7}{7}
%\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);

\end{tikzpicture}

\caption{Initialization: we start by building a fork $F$ (in grey) such that $\pos(F_1)=\pos(P_1)$, such that $\type(F_1)=\type (P_{\indp})=\type(P_{\indm})$ and such that its underlying path is $A^1$ (see Figure \ref{fig:def:build:traj}b).}
\label{fig:def:build:fork2}
\end{figure}









\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill=white] (7.5,7.5) circle (0.25) ;
\draw (9.8,7.5) node {$W_{n}=D^1_1$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);

\end{tikzpicture}

\caption{Phase Dual: either $P$ is fragile or the type of the last tile of the current fork $F$ (in grey) matches the type of a tile of $P_{[\indm,\lastp]}$. Moreover, this tile is positioned at $D^1_1$ (see Figure \ref{fig:def:build:traj}c).}
\label{fig:def:build:fork3}
\end{figure}





\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);

\end{tikzpicture}

\caption{Phase Dual: if $P$ is not fragile then the current fork $F$ could be extended by copying a part of $P$ such that its underlying path also includes $D^1$ (see Figure \ref{fig:def:build:traj}c).}
\label{fig:def:build:fork4}
\end{figure}



\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
%\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}

%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10.6,7.5) node {$W_{n}=F_1+\vu$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};


\end{tikzpicture}

\caption{Phase Arc: since $F$ is a fork then its translation can be also assembled.}
\label{fig:def:build:fork5}
\end{figure}

\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}

%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

\draw[fill=white] (11.5,13.5) circle (0.25);
\draw (11.5,12.5) node {$A^2_{1}+\vu$};


\end{tikzpicture}

\caption{Phase Arc: either $P$ is fragile or the type of the last tile of the translation of the current fork $F$ (in grey) matches the type of a tile of $P_{[\indp,\lastp]}$. Moreover, this tile is positioned at the translation of $A^2_1$ (see Figure \ref{fig:def:build:traj}b).}
\label{fig:def:build:fork6}
\end{figure}









\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}

%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Arc: if $P$ is not fragile then the translation of the current fork $F$ (in grey) can be extended by copying a part of $P$ such that its underlying path also includes the translation of $A^2$ (see Figure \ref{fig:def:build:traj}b).}
\label{fig:def:build:fork7}
\end{figure}











\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5);

%binding graph of beginning of F v
%\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
%\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
%\tile{5}{5}
%\tile{5}{6}
%\tile{6}{6}
%\tile{7}{6}
%\tile{7}{7}
%\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{8}{11}
\tileg{7}{11}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}

%%forkv
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{9}{12}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{12}{16}
%\tileg{13}{16}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (7.6,4.5) node {$W_{0}=F_1$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Dual: now that the current fork has been extended, we switch back to $F$.}
\label{fig:def:build:fork8}
\end{figure}







\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5);

%binding graph of beginning of F v
%\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{8}{11}
\tileg{7}{11}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}

%%forkv
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{9}{12}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{12}{16}
%\tileg{13}{16}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

\draw[fill=white] (11.5,13.5) circle (0.25);
\draw (10.5,12.5) node {$D^2_{1}$};


\end{tikzpicture}

\caption{Phase Dual: either $P$ is fragile or the type of the last tile of the current fork $F$ (in grey) matches the type of a tile of $P_{[\indm,\lastp]}$. Moreover, this tile is positioned at $D^2_1$ (see Figure \ref{fig:def:build:traj}c).}
\label{fig:def:build:fork9}
\end{figure}









\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5);

%binding graph of beginning of F v
%\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{8}{11}
\tileg{7}{11}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}

%%forkv
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{9}{12}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{12}{16}
%\tileg{13}{16}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Dual: if $P$ is not fragile then the current fork $F$ could be extended by copying a part of $P$ such that its underlying path also includes $D^2$ (see Figure \ref{fig:def:build:traj}c).}
\label{fig:def:build:fork10}
\end{figure}







\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
%\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{8}{11}
%\tileg{7}{11}
%\tileg{6}{11}
%\tileg{6}{12}
%\tileg{6}{13}
%\tileg{7}{13}
%\tileg{8}{13}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}

%%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}
\tileg{13}{17}
\tileg{12}{17}
\tileg{11}{17}
\tileg{10}{17}
\tileg{10}{18}
\tileg{10}{19}
\tileg{11}{19}
\tileg{12}{19}
\tileg{13}{19}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10.6,7.5) node {$W_{n}=F_1+\vu$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Arc: since $F$ is a fork then its translation can be also assembled.}
\label{fig:def:build:fork11}
\end{figure}








\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{8}{11}
%\tileg{7}{11}
%\tileg{6}{11}
%\tileg{6}{12}
%\tileg{6}{13}
%\tileg{7}{13}
%\tileg{8}{13}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}

%%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}
\tileg{13}{17}
\tileg{12}{17}
\tileg{11}{17}
\tileg{10}{17}
\tileg{10}{18}
\tileg{10}{19}
\tileg{11}{19}
\tileg{12}{19}
\tileg{13}{19}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);

\draw[fill=white] (13.5,19.5) circle (0.25);
\draw (15.5,19.5) node {$A^3_{1}+\vu$};


\end{tikzpicture}

\caption{Phase Arc: either $P$ is fragile or the type of the last tile of the translation of the current fork $F$ (in grey) matches the type of a tile of $P_{[\indp,\lastp]}$. Moreover, this tile is positioned at the translation of $A^3_1$ (see Figure \ref{fig:def:build:traj}b).}
\label{fig:def:build:fork12}
\end{figure}




\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5) |- (15.5,21.5) |- (15.5,21.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
\tile{7}{8}
\tile{7}{9}
\tile{7}{10}
\tile{8}{10}
\tile{9}{10}
\tile{10}{10}
\tile{11}{10}
\tile{11}{11}
\tile{11}{12}
\tile{11}{13}
\tile{11}{14}
\tile{10}{14}
\tile{9}{14}
\tile{8}{14}
\tile{8}{15}
\tile{8}{16}
\tile{9}{16}
\tile{10}{16}
\tile{11}{16}
\tile{12}{16}
\tile{13}{16}
\tile{14}{16}
\tile{15}{16}
\tile{16}{16}
\tile{16}{17}
\tile{16}{18}
\tile{15}{18}
\tile{14}{18}
\tile{13}{18}
\tile{13}{19}
\tile{13}{20}
\tile{13}{21}
\tile{14}{21}
\tile{15}{21}
\tile{15}{22}
\tile{15}{23}
\tile{16}{23}
\tile{17}{23}
\tile{18}{23}
\tile{19}{23}
\tile{20}{23}
\tile{21}{23}
\tile{21}{22}
\tile{21}{21}
\tile{20}{21}
\tile{19}{21}
\tile{18}{21}
\tile{18}{20}
\tile{18}{19}
\tile{18}{18}
\tile{18}{17}
\tile{18}{16}
\tile{18}{15}
\tile{18}{14}
\tile{17}{14}
\tile{16}{14}
\tile{15}{14}
\tile{14}{14}
\tile{13}{14}
\tile{12}{14}
\tile{12}{13}
\tile{12}{12}
\tile{12}{11}
\tile{12}{10}
\tile{12}{9}
\tile{12}{8}
\tile{12}{7}
\tile{12}{6}
\tile{12}{5}
\tile{13}{5}
\tile{14}{5}
\tile{15}{5}
\tile{16}{5}
\tile{17}{5}
\tile{17}{6}
\tile{17}{7}
\tile{17}{8}
\tile{18}{8}
\tile{19}{8}
\tile{20}{8}
\tile{20}{7}
\tile{20}{6}
\tile{20}{5}
\tile{21}{5}
\tile{22}{5}
\tile{23}{5}
\tile{23}{6}
\tile{23}{7}
\tile{24}{7}
\tile{24}{8}
\tile{24}{9}
\tile{25}{9}
\tile{25}{10}
\tile{25}{11}
\tile{26}{11}
\tile{26}{12}
\tile{26}{13}
\tile{25}{13}
\tile{24}{13}
\tile{23}{13}
\tile{22}{13}
\tile{22}{12}
\tile{22}{11}
\tile{21}{11}
\tile{20}{11}
\tile{20}{12}
\tile{20}{13}
\tile{20}{14}
\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{8}{11}
%\tileg{7}{11}
%\tileg{6}{11}
%\tileg{6}{12}
%\tileg{6}{13}
%\tileg{7}{13}
%\tileg{8}{13}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}

%%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}
\tileg{13}{17}
\tileg{12}{17}
\tileg{11}{17}
\tileg{10}{17}
\tileg{10}{18}
\tileg{10}{19}
\tileg{11}{19}
\tileg{12}{19}
\tileg{13}{19}
\tileg{13}{20}
\tileg{13}{21}
\tileg{14}{21}
\tileg{15}{21}
\tileg{15}{22}
\tileg{15}{23}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (13.5,19.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Arc: if $P$ is not fragile then the translation of the current fork $F$ (in grey) can be extended by copying a part of $P$ such that its underlying path also includes the translation of $A^3$ (see Figure \ref{fig:def:build:traj}b).}
\label{fig:def:build:fork13}
\end{figure}




\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5) |- (13.5,18.5) |- (13.5,20.5);

%binding graph of beginning of F v
%\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5) |- (15.5,21.5) |- (15.5,23.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
%\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
%\tile{5}{5}
%\tile{5}{6}
%\tile{6}{6}
%\tile{7}{6}
%\tile{7}{7}
%\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{8}{11}
\tileg{7}{11}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{12}{18}
\tileg{13}{18}
\tileg{13}{19}
\tileg{13}{20}

%%forkv
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{9}{12}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{12}{16}
%\tileg{13}{16}
%\tileg{13}{17}
%\tileg{12}{17}
%\tileg{11}{17}
%\tileg{10}{17}
%\tileg{10}{18}
%\tileg{10}{19}
%\tileg{11}{19}
%\tileg{12}{19}
%\tileg{13}{19}
%\tileg{13}{20}
%\tileg{13}{21}
%\tileg{14}{21}
%\tileg{15}{21}
%\tileg{15}{22}
%\tileg{15}{23}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (7.6,4.5) node {$W_{0}=F_1$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (13.5,19.5) circle (0.25);


\end{tikzpicture}

\caption{Phase Dual: now that the current fork has been extended, we switch back to $F$.}
\label{fig:def:build:fork14}
\end{figure}


\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
%\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5) |- (13.5,18.5) |- (13.5,20.5) |- (15.5,21.5) |- (21.5,23.5) |- (18.5,21.5) |- (19.5,20.5) |- (18.5,18.5) |- (16.5,14.5) |- (12.5,11.5) |- (17.5,5.5) |- (18.5,8.5) |- (18.5,12.5);

%binding graph of beginning of F v
%\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5) |- (15.5,21.5) |- (15.5,23.5);

%trajectory
\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
%\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
%\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
%\tile{5}{5}
%\tile{5}{6}
%\tile{6}{6}
%\tile{7}{6}
%\tile{7}{7}
%\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
\tileg{5}{4}
\tileg{5}{5}
\tileg{5}{6}
\tileg{5}{7}
\tileg{6}{7}
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{8}{11}
\tileg{7}{11}
\tileg{6}{11}
\tileg{6}{12}
\tileg{6}{13}
\tileg{7}{13}
\tileg{8}{13}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{11}{17}
\tileg{11}{18}
\tileg{12}{18}
\tileg{13}{18}
\tileg{13}{19}
\tileg{13}{20}
\tileg{13}{21}
\tileg{14}{21}
\tileg{15}{21}
\tileg{15}{22}
\tileg{15}{23}
\tileg{16}{23}
\tileg{17}{23}
\tileg{18}{23}
\tileg{19}{23}
\tileg{20}{23}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{20}{21}
\tileg{19}{21}
\tileg{18}{21}
\tileg{18}{20}
\tileg{19}{20}
\tileg{19}{19}
\tileg{19}{18}
\tileg{18}{18}
\tileg{18}{17}
\tileg{18}{16}
\tileg{18}{15}
\tileg{18}{14}
\tileg{17}{14}
\tileg{16}{14}
\tileg{16}{13}
\tileg{16}{12}
\tileg{16}{11}
\tileg{15}{11}
\tileg{14}{11}
\tileg{13}{11}
\tileg{12}{11}
\tileg{12}{10}
\tileg{12}{9}
\tileg{12}{8}
\tileg{12}{7}
\tileg{12}{6}
\tileg{12}{5}
\tileg{13}{5}
\tileg{14}{5}
\tileg{15}{5}
\tileg{16}{5}
\tileg{17}{5}
\tileg{17}{6}
\tileg{17}{7}
\tileg{17}{8}
\tileg{18}{8}
\tileg{18}{9}
\tileg{18}{10}
\tileg{18}{11}
\tileg{18}{12}

%%forkv
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{9}{12}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{12}{16}
%\tileg{13}{16}
%\tileg{13}{17}
%\tileg{12}{17}
%\tileg{11}{17}
%\tileg{10}{17}
%\tileg{10}{18}
%\tileg{10}{19}
%\tileg{11}{19}
%\tileg{12}{19}
%\tileg{13}{19}
%\tileg{13}{20}
%\tileg{13}{21}
%\tileg{14}{21}
%\tileg{15}{21}
%\tileg{15}{22}
%\tileg{15}{23}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (8.8,7.5) node {$W_{n}$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (13.5,19.5) circle (0.25);


\end{tikzpicture}

\caption{By iterating this reasoning we obtain a long fork whose underlying path matches the trajectory.}
\label{fig:def:build:fork15}
\end{figure}


\newpage

\begin{figure}[h]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]


%window W
\path [draw, fill=gray!60] (1,4) -| (6,6) -| (8,10)-| (12,14) |- (9,15) |- (17,16) |- (14,19) |- (16,21) |-(21,23) |- (18,22) |- (12,15) |- (18,5) |-(20,8) |- (24,5) |- (25,7) |- (26,9) |- (27,11) |- (22,14) |- (21,12) |- (33,15) |- (20,16) |- (23,11) |- (26,13) |- (25,12) |- (24,10) |- (23,8) |- (21,6) |- (17,9) |-(13,6) |- (19,14) |- (22,21) |- (15,24) |- (13,22) |- (16,18) |- (8,17) |- (11,14) |- (7,11) |- (5,7) |- (1,5) |- (1,4);

%binding graph of P
%\draw (20.5,15.5) |- (22.5,11.5) |- (26.5,13.5) |- (25.5,11.5) |- (24.5,9.5) |- (23.5,7.5) |- (20.5,5.5) |- (17.5,8.5) |- (12.5,5.5) |- (18.5,14.5) |- (21.5,21.5) |- (15.5,23.5) |- (13.5,21.5) |- (16.5,18.5) |- (8.5,16.5) |- (11.5,14.5) |- (7.5,10.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indm
%\draw (5.5,4.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of P indp
\draw (7.5,7.5) |- (5.5,6.5) |- (3.5,3.5) |- (14.5,1.5) |- (20.5,2.5) |- (25.5,1.5) |- (29.5,3.5)  |- (30.5,14.5)  |- (31.5,12.5);

%binding graph of beginning of F
%\draw (5.5,4.5) |- (7.5,7.5) |- (9.5,10.5) |- (6.5,11.5) |- (11.5,13.5) |- (8.5,14.5) |- (11.5,16.5) |- (13.5,18.5) |- (13.5,20.5) |- (15.5,21.5) |- (21.5,23.5) |- (18.5,21.5) |- (19.5,20.5) |- (18.5,18.5) |- (16.5,14.5) |- (12.5,11.5) |- (17.5,5.5) |- (18.5,8.5) |- (18.5,12.5);

%binding graph of beginning of F v
\draw (7.5,7.5) |- (9.5,10.5) |- (11.5,13.5) |- (8.5,14.5) |- (13.5,16.5) |- (10.5,17.5) |- (13.5,19.5) |- (15.5,21.5) |- (15.5,23.5) |- (17.5,24.5) |- (23.5,26.5) |- (20.5,24.5) |- (21.5,23.5) |- (20.5,21.5) |- (18.5,17.5) |- (14.5,14.5) |- (19.5,8.5) |- (20.5,11.5) |- (20.5,15.5);

%trajectory
%\path [draw, pattern=north west lines] (5,4) -| (6,7) -| (8,10) -| (10,12) -| (7,13) -| (12,14) |- (9,15) |- (12,16) |- (14,18) |- (16,21) |-(21,23) |- (18,22) |- (19,20)  |- (18,19)  |- (16,15) |- (12,12) |- (18,5) |- (19,8) |- (18,13) |- (17,9) |-(13,6) |- (17,11) |- (19,14) |- (20,18) |- (19,21) |- (22,21) |- (15,24) |- (13,22) |- (11,19) |- (8,17) |- (11,14) |- (6,14) |- (9,11) |- (7,11) |- (5,8) |- (5,4);

%traj v 
\path [draw, pattern=north west lines] (7,7) -| (8,10) -| (10,13) -| (12,15) -| (9,16) -| (14,17) |- (11,18) |- (14,19) |- (16,21) |- (18,24) |-(23,26) |- (20,25) |- (21,23)  |- (20,22)  |- (18,18) |- (14,15) |- (20,8) |- (21,11) |- (20,16) |- (19,12) |-(15,9) |- (19,14) |- (21,17) |- (22,21) |- (21,24) |- (24,24) |- (17,27) |- (15,25) |- (13,22) |- (10,20) |- (13,17) |- (8,17) |- (11,14) |- (9,14) |- (7,11) |- (7,7);


%path assembly P
\tiles{31}{12}
\tiles{30}{14}
\tiles{30}{13}
\tiles{30}{12}
\tiles{29}{14}
\tiles{29}{13}
\tiles{29}{12}
\draw[fill=white] (29.5,12.5) circle (0.25);
\tile{29}{11}
\tile{29}{10}
\tile{29}{9}
\tile{29}{8}
\tile{29}{7}
\tile{29}{6}
\tile{29}{5}
\tile{29}{4}
\tile{29}{3}
\tile{28}{3}
\tile{27}{3}
\tile{26}{3}
\tile{25}{3}
\tile{25}{2}
\tile{25}{1}
\tile{24}{1}
\tile{23}{1}
\tile{22}{1}
\tile{21}{1}
\tile{20}{1}
\tile{20}{2}
\tile{19}{2}
\tile{18}{2}
\tile{17}{2}
\tile{16}{2}
\tile{15}{2}
\tile{14}{2}
\tile{14}{1}
\tile{13}{1}
\tile{12}{1}
\tile{11}{1}
\tile{10}{1}
\tile{9}{1}
\tile{8}{1}
\tile{7}{1}
\tile{6}{1}
\tile{5}{1}
\tile{4}{1}
\tile{3}{1}
\tile{3}{2}
\tile{3}{3}
\tile{4}{3}
\tile{5}{3}
\tile{5}{4}
\draw[fill] (5.5,4.5) circle (0.25);
\tile{5}{5}
\tile{5}{6}
\tile{6}{6}
\tile{7}{6}
\tile{7}{7}
\draw[fill] (7.5,7.5) circle (0.25);
%\tile{7}{8}
%\tile{7}{9}
%\tile{7}{10}
%\tile{8}{10}
%\tile{9}{10}
%\tile{10}{10}
%\tile{11}{10}
%\tile{11}{11}
%\tile{11}{12}
%\tile{11}{13}
%\tile{11}{14}
%\tile{10}{14}
%\tile{9}{14}
%\tile{8}{14}
%\tile{8}{15}
%\tile{8}{16}
%\tile{9}{16}
%\tile{10}{16}
%\tile{11}{16}
%\tile{12}{16}
%\tile{13}{16}
%\tile{14}{16}
%\tile{15}{16}
%\tile{16}{16}
%\tile{16}{17}
%\tile{16}{18}
%\tile{15}{18}
%\tile{14}{18}
%\tile{13}{18}
%\tile{13}{19}
%\tile{13}{20}
%\tile{13}{21}
%\tile{14}{21}
%\tile{15}{21}
%\tile{15}{22}
%\tile{15}{23}
%\tile{16}{23}
%\tile{17}{23}
%\tile{18}{23}
%\tile{19}{23}
%\tile{20}{23}
%\tile{21}{23}
%\tile{21}{22}
%\tile{21}{21}
%\tile{20}{21}
%\tile{19}{21}
%\tile{18}{21}
%\tile{18}{20}
%\tile{18}{19}
%\tile{18}{18}
%\tile{18}{17}
%\tile{18}{16}
%\tile{18}{15}
%\tile{18}{14}
%\tile{17}{14}
%\tile{16}{14}
%\tile{15}{14}
%\tile{14}{14}
%\tile{13}{14}
%\tile{12}{14}
%\tile{12}{13}
%\tile{12}{12}
%\tile{12}{11}
%\tile{12}{10}
%\tile{12}{9}
%\tile{12}{8}
%\tile{12}{7}
%\tile{12}{6}
%\tile{12}{5}
%\tile{13}{5}
%\tile{14}{5}
%\tile{15}{5}
%\tile{16}{5}
%\tile{17}{5}
%\tile{17}{6}
%\tile{17}{7}
%\tile{17}{8}
%\tile{18}{8}
%\tile{19}{8}
%\tile{20}{8}
%\tile{20}{7}
%\tile{20}{6}
%\tile{20}{5}
%\tile{21}{5}
%\tile{22}{5}
%\tile{23}{5}
%\tile{23}{6}
%\tile{23}{7}
%\tile{24}{7}
%\tile{24}{8}
%\tile{24}{9}
%\tile{25}{9}
%\tile{25}{10}
%\tile{25}{11}
%\tile{26}{11}
%\tile{26}{12}
%\tile{26}{13}
%\tile{25}{13}
%\tile{24}{13}
%\tile{23}{13}
%\tile{22}{13}
%\tile{22}{12}
%\tile{22}{11}
%\tile{21}{11}
%\tile{20}{11}
%\tile{20}{12}
%\tile{20}{13}
%\tile{20}{14}
%\tile{20}{15}
%\draw[fill] (20.5,15.5) circle (0.25);

%fork
%\tileg{5}{4}
%\tileg{5}{5}
%\tileg{5}{6}
%\tileg{5}{7}
%\tileg{6}{7}
%\tileg{7}{7}
%\tileg{7}{8}
%\tileg{7}{9}
%\tileg{7}{10}
%\tileg{8}{10}
%\tileg{9}{10}
%\tileg{9}{11}
%\tileg{8}{11}
%\tileg{7}{11}
%\tileg{6}{11}
%\tileg{6}{12}
%\tileg{6}{13}
%\tileg{7}{13}
%\tileg{8}{13}
%\tileg{9}{13}
%\tileg{10}{13}
%\tileg{11}{13}
%\tileg{11}{14}
%\tileg{10}{14}
%\tileg{9}{14}
%\tileg{8}{14}
%\tileg{8}{15}
%\tileg{8}{16}
%\tileg{9}{16}
%\tileg{10}{16}
%\tileg{11}{16}
%\tileg{11}{17}
%\tileg{11}{18}
%\tileg{12}{18}
%\tileg{13}{18}
%\tileg{13}{19}
%\tileg{13}{20}
%\tileg{13}{21}
%\tileg{14}{21}
%\tileg{15}{21}
%\tileg{15}{22}
%\tileg{15}{23}
%\tileg{16}{23}
%\tileg{17}{23}
%\tileg{18}{23}
%\tileg{19}{23}
%\tileg{20}{23}
%\tileg{21}{23}
%\tileg{21}{22}
%\tileg{21}{21}
%\tileg{20}{21}
%\tileg{19}{21}
%\tileg{18}{21}
%\tileg{18}{20}
%\tileg{19}{20}
%\tileg{19}{19}
%\tileg{19}{18}
%\tileg{18}{18}
%\tileg{18}{17}
%\tileg{18}{16}
%\tileg{18}{15}
%\tileg{18}{14}
%\tileg{17}{14}
%\tileg{16}{14}
%\tileg{16}{13}
%\tileg{16}{12}
%\tileg{16}{11}
%\tileg{15}{11}
%\tileg{14}{11}
%\tileg{13}{11}
%\tileg{12}{11}
%\tileg{12}{10}
%\tileg{12}{9}
%\tileg{12}{8}
%\tileg{12}{7}
%\tileg{12}{6}
%\tileg{12}{5}
%\tileg{13}{5}
%\tileg{14}{5}
%\tileg{15}{5}
%\tileg{16}{5}
%\tileg{17}{5}
%\tileg{17}{6}
%\tileg{17}{7}
%\tileg{17}{8}
%\tileg{18}{8}
%\tileg{18}{9}
%\tileg{18}{10}
%\tileg{18}{11}
%\tileg{18}{12}

%%forkv
\tileg{7}{7}
\tileg{7}{8}
\tileg{7}{9}
\tileg{7}{10}
\tileg{8}{10}
\tileg{9}{10}
\tileg{9}{11}
\tileg{9}{12}
\tileg{9}{13}
\tileg{10}{13}
\tileg{11}{13}
\tileg{11}{14}
\tileg{10}{14}
\tileg{9}{14}
\tileg{8}{14}
\tileg{8}{15}
\tileg{8}{16}
\tileg{9}{16}
\tileg{10}{16}
\tileg{11}{16}
\tileg{12}{16}
\tileg{13}{16}
\tileg{13}{17}
\tileg{12}{17}
\tileg{11}{17}
\tileg{10}{17}
\tileg{10}{18}
\tileg{10}{19}
\tileg{11}{19}
\tileg{12}{19}
\tileg{13}{19}
\tileg{13}{20}
\tileg{13}{21}
\tileg{14}{21}
\tileg{15}{21}
\tileg{15}{22}
\tileg{15}{23}
\tileg{15}{24}
\tileg{16}{24}
\tileg{17}{24}
\tileg{17}{25}
\tileg{17}{26}
\tileg{18}{26}
\tileg{19}{26}
\tileg{20}{26}
\tileg{21}{26}
\tileg{22}{26}
\tileg{23}{26}
\tileg{23}{25}
\tileg{23}{24}
\tileg{22}{24}
\tileg{21}{24}
\tileg{20}{24}
\tileg{20}{23}
\tileg{21}{23}
\tileg{21}{22}
\tileg{21}{21}
\tileg{20}{21}
\tileg{20}{20}
\tileg{20}{19}
\tileg{20}{18}
\tileg{20}{17}
\tileg{19}{17}
\tileg{18}{17}
\tileg{18}{16}
\tileg{18}{15}
\tileg{18}{14}
\tileg{17}{14}
\tileg{16}{14}
\tileg{15}{14}
\tileg{14}{14}
\tileg{14}{13}
\tileg{14}{12}
\tileg{14}{11}
\tileg{14}{10}
\tileg{14}{9}
\tileg{14}{8}
\tileg{15}{8}
\tileg{16}{8}
\tileg{17}{8}
\tileg{18}{8}
\tileg{19}{8}
\tileg{19}{9}
\tileg{19}{10}
\tileg{19}{11}
\tileg{20}{11}
\tileg{20}{12}
\tileg{20}{13}
\tileg{20}{14}
\tileg{20}{15}


%coordonnées P
%\draw (21.5,17.5) node {$P_{\lastp}$};
%\draw (10,7.5) node {$P_{\indp}$};
%\draw (8,4.5) node {$P_{\indm}$};
\draw (28.5,12.5) node {$P_{1}$};


%grid
\path [dotted, draw, thin] (1,0) grid[step=0.5cm] (33,28);

\draw[fill] (5.5,4.5) circle (0.25) ;
\draw (6.8,4.5) node {$W_{0}$};

\draw[fill] (7.5,7.5) circle (0.25) ;
\draw (10.6,7.5) node {$W_{n}=F_1+\vu$};

\draw[fill] (20.5,15.5) circle (0.25) ;
\draw (20.5,16.5) node {$W_{m}$};

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (11.5,13.5) circle (0.25);

%\draw[fill=white] (13.5,19.5) circle (0.25);


\end{tikzpicture}

\caption{The translation of the long fork.}
\label{fig:def:build:fork16}
\end{figure}


